The SCIP Optimization Suite 8.0

The SCIP Optimization Suite provides a collection of software packages for mathematical optimization centered around the constraint integer programming framework SCIP. This paper discusses enhancements and extensions contained in version 8.0 of the SCIP Optimization Suite. Major updates in SCIP include improvements in symmetry handling and decomposition algorithms, new cutting planes, a new plugin type for cut selection, and a complete rework of the way nonlinear constraints are handled. Additionally, SCIP 8.0 now supports interfaces for Julia as well as Matlab. Further, UG now includes a unified framework to parallelize all solvers, a utility to analyze computational experiments has been added to GCG, dual solutions can be postsolved by PaPILO, new heuristics and presolving methods were added to SCIP-SDP, and additional problem classes and major performance improvements are available in SCIP-Jack.

==> (inline-0) <==
\begin{longtable}{@{}l|@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}|@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{\,}r@{}}
\toprule
& \multicolumn{5}{c|@{\,}}{classic} & \multicolumn{11}{c}{new} \\
instance & time/gap & quad&soc&abspow&nonlin & time/gap & quad&bilin&soc&convex&concave&quot&def&persp & minor&rlt \\ \midrule
\endhead
4stufen & 61.4\% & 26 &  &  & 16 & \textbf{14.6\%} & 11 & 26 &  & 5 & 5 & 12 & 153 &  &  &  \\
abel & 0.8s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 58 &  &  &  \\
alan & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} & 1 &  &  & 1 &  &  & 4 &  &  &  \\
alkyl & \textbf{0.2s} & 9 &  &  &  & 0.3s & 3 & 8 &  &  &  &  & 32 &  &  &  \\
alkylation & 1.2\% & 7 &  & 1 &  & \textbf{0.13\%} & 5 & 7 &  & 1 &  & 3 & 28 &  &  &  \\
arki0001 & \textbf{0.1s} & 1 &  &  &  & 0.3s &  &  &  &  &  &  & 1026 &  &  &  \\
arki0002 & \textbf{$\infty$} & 1 &  &  & 1824 & \textbf{$\infty$} &  &  &  & 1824 & 912 &  & 6258 &  &  &  \\
arki0003 & 7.5s & 4669 &  & 360 &  & \textbf{2.1s} & 1080 & 77 &  &  &  &  & 6243 &  &  &  \\
arki0004 & \textbf{$\infty$} & 3336 &  &  & 54 & \textbf{$\infty$} & 1040 & 4114 &  &  &  & 2027 & 8289 &  &  &  \\
arki0005 & \textbf{$\infty$} & 2376 &  &  &  & \textbf{$\infty$} &  & 19 &  &  &  &  & 4414 &  &  &  \\
arki0006 & \textbf{$\infty$} & 2376 &  &  &  & \textbf{$\infty$} & 1 & 19 &  & 1 &  &  & 3405 &  &  &  \\
arki0008 & fail &  &  &  &  & \textbf{$\infty$} & 1750 & 3549 &  & 1003 & 1002 & 1500 & 10913 &  & 121116 & 0 \\
arki0009 & $\infty$ & 40 &  & 50 & 191 & \textbf{50.9\%} & 90 &  &  & 201 & 109 &  & 3669 &  &  &  \\
arki0010 & $\infty$ & 20 &  & 25 & 96 & \textbf{45.2\%} & 45 &  &  & 106 & 59 &  & 1809 &  &  &  \\
arki0011 & \textbf{$\infty$} &  &  & 135 & 286 & \textbf{$\infty$} & 135 &  &  & 295 & 159 &  & 7125 &  &  &  \\
arki0012 & \textbf{$\infty$} &  &  & 135 & 286 & \textbf{$\infty$} & 135 &  &  & 295 & 159 &  & 7125 &  &  &  \\
arki0013 & \textbf{$\infty$} &  &  & 135 & 286 & \textbf{$\infty$} & 135 &  &  & 295 & 159 &  & 7260 &  &  &  \\
arki0014 & \textbf{$\infty$} &  &  & 135 & 286 & \textbf{$\infty$} & 135 &  &  & 295 & 159 &  & 7125 &  &  &  \\
arki0015 & \textbf{3\%} & 231 &  &  & 992 & \textbf{3.1\%} &  & 472 &  & 824 & 614 &  & 4904 &  &  &  \\
arki0016 & \textbf{$\infty$} & 1983 &  &  & 2652 & \textbf{$\infty$} & 1440 & 4629 &  & 12 & 2652 &  & 16634 &  &  & 0 \\
arki0017 & $>$1000\% & 1828 &  &  & 2201 & \textbf{$>$1000\%} & 727 & 4015 &  & 26 & 2200 &  & 14310 &  &  & 0 \\
arki0018 & \textbf{$\infty$} & 1 &  &  & 9804 & \textbf{$\infty$} &  & 9804 &  &  & 9804 &  & 39218 &  &  &  \\
arki0019 & 149\% & 1018 &  &  & 1 & \textbf{45.2\%} &  &  &  & 1225 & 509 & 509 & 4489 &  &  &  \\
arki0020 & 147\% & 2522 &  &  & 1 & \textbf{31.8\%} &  &  &  & 3136 & 1261 & 1261 & 11319 &  &  &  \\
arki0021 & $>$1000\% & 6372 &  &  & 1 & \textbf{27.3\%} &  &  &  & 7056 & 3186 & 3186 & 26859 &  &  &  \\
arki0022 & 139\% & 8302 &  &  & 1 & \textbf{22.4\%} &  &  &  & 14400 & 4151 & 4151 & 45407 &  &  &  \\
arki0023 & $\infty$ & 17770 &  &  & 1 & \textbf{18.8\%} &  &  &  & 27225 & 8885 & 8885 & 89993 &  &  &  \\
arki0024 & $\infty$ & 3422 &  & 32 & 47 & \textbf{7.4\%} & 90 & 663 &  & 55 & 55 &  & 3715 &  &  &  \\
autocorr\_bern20-03 & 0.0s &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern20-05 & \textbf{12.6s} &  &  &  &  & \textbf{14.2s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern20-10 & \textbf{113.4s} &  &  &  &  & \textbf{134.8s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern20-15 & \textbf{401.1s} &  &  &  &  & \textbf{407.4s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern25-03 & 0.0s &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern25-06 & 225.9s &  &  &  &  & \textbf{150.7s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern25-13 & 3411.4s &  &  &  &  & \textbf{1787.5s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern25-19 & 121\% &  &  &  &  & \textbf{59.2\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern25-25 & 358\% &  &  &  &  & \textbf{228\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern30-04 & \textbf{35.7s} &  &  &  &  & \textbf{41.3s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern30-08 & 37.7\% &  &  &  &  & \textbf{18.2\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern30-15 & 103\% &  &  &  &  & \textbf{73.1\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern30-23 & 491\% &  &  &  &  & \textbf{240\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern30-30 & 666\% &  &  &  &  & \textbf{403\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-04 & \textbf{70.7s} &  &  &  &  & 90.3s &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-09 & 133\% &  &  &  &  & \textbf{51.8\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-18 & \textbf{340\%} &  &  &  &  & \textbf{278\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-26 & $>$1000\% &  &  &  &  & \textbf{692\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-35 & $>$1000\% & 12752 &  &  &  & \textbf{942\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern35-35fix & $>$1000\% &  &  &  &  & \textbf{942\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern40-05 & \textbf{2235.3s} &  &  &  &  & \textbf{2702.2s} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern40-10 & 353\% &  &  &  &  & \textbf{146\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern40-20 & 672\% &  &  &  &  & \textbf{521\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern40-30 & $>$1000\% &  &  &  &  & \textbf{789\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern40-40 & $>$1000\% &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern45-05 & 40.6\% &  &  &  &  & \textbf{10.2\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern45-11 & 380\% &  &  &  &  & \textbf{269\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern45-23 & $>$1000\% &  &  &  &  & \textbf{767\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern45-34 & $>$1000\% &  &  &  &  & \textbf{971\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern45-45 & $>$1000\% &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern50-06 & 128\% &  &  &  &  & \textbf{74.3\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern50-13 & \textbf{603\%} &  &  &  &  & \textbf{502\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern50-25 & $>$1000\% &  &  &  &  & \textbf{893\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern50-38 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern50-50 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern55-06 & 173\% &  &  &  &  & \textbf{90.2\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern55-14 & $>$1000\% &  &  &  &  & \textbf{660\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern55-28 & $>$1000\% &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern55-41 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern55-55 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern60-08 & 470\% &  &  &  &  & \textbf{367\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern60-15 & \textbf{$>$1000\%} &  &  &  &  & \textbf{881\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern60-30 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern60-45 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
autocorr\_bern60-60 & \textbf{$>$1000\%} &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
ball\_mk2\_10 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 21 &  &  &  \\
ball\_mk2\_30 & \textbf{0.0s} & 1 &  &  &  & 0.0s & 1 &  &  &  &  &  & 61 &  &  &  \\
ball\_mk3\_10 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 1 &  &  &  \\
ball\_mk3\_20 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 41 &  &  &  \\
ball\_mk3\_30 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 61 &  &  &  \\
ball\_mk4\_05 & \textbf{1.9s} & 1 &  &  &  & \textbf{1.6s} & 1 &  &  & 1 &  &  & 10 &  &  &  \\
ball\_mk4\_10 & \textbf{1456.0s} & 1 &  &  &  & 1836.8s & 1 &  &  & 1 &  &  & 20 &  &  &  \\
ball\_mk4\_15 & \textbf{$\infty$} & 1 &  &  &  & \textbf{$\infty$} & 1 &  &  & 1 &  &  & 30 &  &  &  \\
batch & 0.6s &  &  &  & 2 & \textbf{0.3s} &  &  &  & 11 &  &  & 46 &  &  &  \\
batch0812 & 0.8s &  &  &  & 2 & \textbf{0.4s} &  &  &  & 20 &  &  & 80 &  &  &  \\
batch0812\_nc & \textbf{1.9s} & 89 &  &  & 11 & \textbf{1.6s} & 5 & 6 & 4 &  &  & 4 & 58 &  &  &  \\
batch\_nc & \textbf{0.9s} & 36 &  &  & 6 & 1.1s &  & 38 &  &  &  & 5 & 74 &  &  &  \\
batchdes & \textbf{0.1s} &  &  &  & 2 & \textbf{0.1s} &  &  &  & 5 &  &  & 23 &  &  &  \\
batchs101006m & 8.3s &  &  &  & 2 & \textbf{5.6s} &  &  &  & 29 &  &  & 110 &  &  &  \\
batchs121208m & 15.8s &  &  &  & 2 & \textbf{6.5s} &  &  &  & 35 &  &  & 130 &  &  &  \\
batchs151208m & 19.8s &  &  &  & 2 & \textbf{8.4s} &  &  &  & 38 &  &  & 136 &  &  &  \\
batchs201210m & \textbf{22.8s} &  &  &  & 2 & \textbf{20.4s} &  &  &  & 43 &  &  & 156 &  &  &  \\
bayes2\_10 & \textbf{$\infty$} & 52 &  &  &  & \textbf{$\infty$} & 54 & 384 &  &  &  &  & 502 &  &  & 0 \\
bayes2\_20 & \textbf{$\infty$} & 54 &  &  &  & \textbf{$\infty$} & 55 & 385 &  &  &  &  & 505 &  &  & 0 \\
bayes2\_30 & \textbf{$\infty$} & 54 &  &  &  & \textbf{$\infty$} & 55 & 385 &  &  &  &  & 505 &  &  & 0 \\
bayes2\_50 & \textbf{1404.7s} & 54 &  &  &  & \textbf{1680.7s} & 55 & 385 & 1 &  &  &  & 505 &  &  & 0 \\
bchoco05 & \textbf{5\%} & 53 &  & 3 & 13 & $\infty$ &  & 14 &  &  &  &  & 133 & 14 & 13 &  \\
bchoco06 & \textbf{4.4\%} & 101 &  & 11 &  & $\infty$ &  & 19 &  &  &  &  & 207 & 33 &  &  \\
bchoco07 & \textbf{4.5\%} & 261 &  & 25 &  & $\infty$ &  & 26 &  &  &  &  & 309 & 64 & 11 &  \\
bchoco08 & \textbf{1.4s} & 652 &  & 48 &  & fail &  & 33 &  &  &  &  & 516 & 149 & 137 &  \\
bearing & \textbf{9.5s} & 8 & 1 & 2 & 3 & fail & 2 & 8 &  & 1 & 1 &  & 43 &  &  &  \\
beuster & $>$1000\% & 44 &  &  & 16 & \textbf{408\%} & 18 & 30 &  & 4 & 4 & 12 & 209 &  &  & 2 \\
blend029 & 15.2s & 12 &  &  &  & \textbf{3.0s} & 8 & 32 &  &  &  &  & 83 &  &  &  \\
blend146 & 3.2\% & 24 &  &  &  & \textbf{630.8s} & 16 & 128 &  &  &  &  & 260 &  &  &  \\
blend480 & 3013.6s & 32 &  &  &  & \textbf{148.8s} & 24 & 188 &  &  &  &  & 364 &  &  &  \\
blend531 & 194.4s & 30 &  &  &  & \textbf{20.0s} & 22 & 156 &  &  &  &  & 304 &  &  &  \\
blend718 & 107\% & 24 &  &  &  & \textbf{1475.0s} & 16 & 120 &  &  &  &  & 247 &  &  &  \\
blend721 & 51.7s & 24 &  &  &  & \textbf{20.7s} & 16 & 128 &  &  &  &  & 264 &  &  &  \\
blend852 & 0.08\% & 32 &  &  &  & \textbf{71.7s} & 24 & 188 &  &  &  &  & 371 &  &  &  \\
btest14 & 22.5\% & 41 &  & 5 & 45 & \textbf{0.98\%} & 43 & 71 &  &  &  &  & 372 &  & 48727 &  \\
camcns & \textbf{$\infty$} & 101 &  & 9 & 66 & \textbf{$\infty$} & 4 & 159 &  & 30 & 12 & 36 & 647 &  &  &  \\
camshape100 & \textbf{7.3\%} & 101 &  &  &  & \textbf{6.1\%} & 100 & 197 &  &  &  &  & 397 &  &  & 3772 \\
camshape200 & \textbf{14.8\%} & 201 &  &  &  & \textbf{13.3\%} & 200 & 397 &  &  &  &  & 797 &  &  & 3011 \\
camshape400 & \textbf{18.6\%} & 401 &  &  &  & \textbf{18.4\%} & 400 & 797 &  &  &  &  & 1597 &  &  & 325 \\
camshape800 & \textbf{21.4\%} & 801 &  &  &  & \textbf{21.6\%} & 800 & 1597 &  &  &  &  & 3197 &  &  & 228 \\
cardqp\_inlp & 7.6\% &  &  &  &  & \textbf{2893.5s} &  &  &  &  &  &  &  &  &  &  \\
cardqp\_iqp & 7.3\% &  &  &  &  & \textbf{2900.3s} &  &  &  &  &  &  &  &  &  &  \\
carton7 & 379.4s & 60 &  &  &  & \textbf{18.7s} & 12 & 6 &  &  &  &  & 116 &  &  & 1 \\
carton9 & 193\% & 68 &  &  &  & \textbf{41.2s} & 12 & 21 &  &  &  &  & 172 &  &  & 79 \\
casctanks & \textbf{177.4s} & 263 &  & 5 & 59 & $\infty$ & 35 & 233 &  &  &  &  & 977 &  &  & 2 \\
case\_1scv2 & \textbf{$>$1000\%} & 999 &  & 300 &  & $\infty$ & 696 & 609 &  &  & 4 & 9 & 4410 &  &  &  \\
catmix100 & \textbf{$\infty$} & 200 &  &  &  & \textbf{$\infty$} & 200 & 200 &  &  &  &  & 701 &  &  &  \\
catmix200 & \textbf{$\infty$} & 400 &  &  &  & \textbf{$\infty$} & 400 & 400 &  &  &  &  & 1401 &  &  &  \\
catmix400 & \textbf{$\infty$} & 800 &  &  &  & \textbf{$\infty$} & 800 & 800 &  &  &  &  & 2801 &  &  &  \\
catmix800 & \textbf{$\infty$} & 1600 &  &  &  & \textbf{$\infty$} & 1600 & 1600 &  &  &  &  & 5601 &  &  &  \\
cecil\_13 & 1247.5s & 174 &  &  & 174 & \textbf{640.5s} &  &  &  & 58 &  &  & 725 & 12 &  &  \\
celar6-sub0 & $\infty$ &  &  &  &  & \textbf{3281.3s} &  &  &  &  &  &  &  &  &  &  \\
cesam2cent & fail &  &  &  &  & \textbf{$>$1000\%} & 28 & 28 & 1 & 13 & 157 &  & 629 &  &  &  \\
cesam2log & \textbf{$\infty$} & 28 &  &  & 170 & \textbf{$\infty$} & 29 & 185 & 1 & 13 & 157 &  & 786 &  &  &  \\
chain100 & \textbf{$\infty$} & 102 &  &  & 101 & \textbf{$\infty$} &  & 99 &  & 101 & 101 &  & 605 &  &  &  \\
chain200 & \textbf{$\infty$} & 202 &  &  & 201 & \textbf{$\infty$} &  & 199 &  & 201 & 201 &  & 1205 &  &  &  \\
chain400 & \textbf{$\infty$} & 402 &  &  & 401 & \textbf{$\infty$} &  & 399 &  & 401 & 401 &  & 2405 &  &  &  \\
chain50 & \textbf{$\infty$} & 52 &  &  & 51 & \textbf{$\infty$} &  & 49 &  & 51 & 51 &  & 305 &  &  &  \\
chakra & \textbf{0.0s} &  &  &  & 22 & 0.1s &  &  &  &  &  &  & 118 &  &  &  \\
chance & 0.1s & 1 &  &  & 1 & \textbf{0.0s} &  &  & 1 &  &  &  & 11 &  &  &  \\
chem & 1650.5s & 11 &  &  & 10 & \textbf{1012.9s} & 1 & 20 &  &  &  & 10 & 44 &  &  &  \\
chenery & 4.6s & 11 &  &  & 20 & \textbf{0.5s} & 1 & 16 &  & 8 & 8 &  & 108 &  &  &  \\
chimera\_k64ising-01 & \textbf{10.4s} &  &  &  &  & 44.6s &  &  &  &  &  &  &  &  &  &  \\
chimera\_k64ising-02 & \textbf{10.0s} &  &  &  &  & 49.3s &  &  &  &  &  &  &  &  &  &  \\
chimera\_k64maxcut-01 & \textbf{181.8s} &  &  &  &  & 604.6s &  &  &  &  &  &  &  &  &  &  \\
chimera\_k64maxcut-02 & \textbf{152.7s} &  &  &  &  & 509.1s &  &  &  &  &  &  &  &  &  &  \\
chimera\_lga-01 & \textbf{3.2\%} &  &  &  &  & \textbf{2.9\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_lga-02 & \textbf{4.4\%} &  &  &  &  & \textbf{3.8\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c16-2031-01 & \textbf{22.3\%} &  &  &  &  & 32.3\% &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c16-2031-02 & \textbf{22.4\%} &  &  &  &  & \textbf{27.9\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c8-439-onc8-001 & \textbf{141.3s} &  &  &  &  & \textbf{132.4s} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c8-439-onc8-002 & \textbf{224.0s} &  &  &  &  & \textbf{194.4s} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c8-507-onc8-01 & \textbf{5.6\%} &  &  &  &  & \textbf{4.9\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mgw-c8-507-onc8-02 & \textbf{4.2\%} &  &  &  &  & \textbf{4\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mis-01 & 10.2s &  &  &  &  & \textbf{4.4s} &  &  &  &  &  &  &  &  &  &  \\
chimera\_mis-02 & 10.3s &  &  &  &  & \textbf{6.0s} &  &  &  &  &  &  &  &  &  &  \\
chimera\_rfr-01 & \textbf{8.2\%} &  &  &  &  & 25.2\% &  &  &  &  &  &  &  &  &  &  \\
chimera\_rfr-02 & \textbf{8.1\%} &  &  &  &  & 17.7\% &  &  &  &  &  &  &  &  &  &  \\
chimera\_selby-c16-01 & \textbf{42.2\%} &  &  &  &  & \textbf{44.7\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_selby-c16-02 & \textbf{30.0\%} &  &  &  &  & \textbf{29.3\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_selby-c8-onc8-01 & 8.7\% &  &  &  &  & \textbf{6.9\%} &  &  &  &  &  &  &  &  &  &  \\
chimera\_selby-c8-onc8-02 & \textbf{3.3\%} &  &  &  &  & \textbf{3.8\%} &  &  &  &  &  &  &  &  &  &  \\
chp\_partload & \textbf{$\infty$} & 516 & 6 & 82 & 383 & \textbf{$\infty$} & 363 & 1058 & 7 & 31 & 16 & 181 & 2633 &  & 2866 & 10 \\
chp\_shorttermplan1a & \textbf{13.3s} & 444 &  & 130 &  & \textbf{15.3s} & 86 &  &  &  &  &  & 230 & 44 &  & 33 \\
chp\_shorttermplan1b & 2\% & 836 &  & 310 &  & \textbf{1.2\%} & 768 &  &  &  &  &  & 2500 & 288 &  &  \\
chp\_shorttermplan2a & 32.0s & 432 &  & 670 &  & \textbf{12.4s} & 768 &  &  &  &  &  & 2165 & 216 &  & 0 \\
chp\_shorttermplan2b & 15.0\% & 1152 &  & 192 &  & \textbf{1398.6s} & 672 & 192 &  &  &  &  & 2592 & 192 & 418 & 2 \\
chp\_shorttermplan2c & \textbf{$\infty$} & 864 &  & 1148 &  & \textbf{$\infty$} & 1344 &  &  &  &  &  & 3660 & 384 &  & 0 \\
chp\_shorttermplan2d & \textbf{$\infty$} & 1968 &  & 576 &  & \textbf{$\infty$} & 1344 & 240 &  &  &  &  & 5720 & 480 & 1239 &  \\
circle & 0.0s &  & 10 &  &  & \textbf{0.0s} & 10 &  & 10 &  &  &  & 4 &  &  &  \\
clay0203h & \textbf{1.6s} & 168 &  &  &  & 49.7s & 24 & 24 &  & 9 & 9 & 12 & 117 & 6 &  &  \\
clay0203hfsg & \textbf{1.4s} & 288 &  &  &  & \textbf{1.3s} & 24 & 24 &  & 9 & 9 & 12 & 117 & 6 &  &  \\
clay0203m & 0.6s & 24 &  &  &  & \textbf{0.4s} & 24 &  &  &  &  &  & 39 &  &  &  \\
clay0204h & \textbf{4.9s} & 224 &  &  &  & 6.4s & 32 & 32 &  & 12 & 12 & 16 & 156 & 8 &  &  \\
clay0204hfsg & 8.6s & 384 &  &  &  & \textbf{3.7s} & 32 & 32 &  & 12 & 12 & 16 & 156 & 8 &  &  \\
clay0204m & \textbf{1.1s} & 32 &  &  &  & \textbf{1.4s} & 32 &  &  &  &  &  & 52 &  &  &  \\
clay0205h & \textbf{38.7s} & 280 &  &  &  & 50.7s & 40 & 40 &  & 15 & 15 & 20 & 195 & 10 &  &  \\
clay0205hfsg & 51.6s & 480 &  &  &  & \textbf{21.9s} & 40 & 40 &  & 15 & 15 & 20 & 195 & 10 &  &  \\
clay0205m & \textbf{6.9s} & 40 &  &  &  & 9.1s & 40 &  &  &  &  &  & 65 &  &  &  \\
clay0303h & \textbf{2.4s} & 252 &  &  &  & 13.1s & 36 & 36 &  & 9 & 9 & 18 & 180 & 18 &  &  \\
clay0303hfsg & \textbf{2.6s} & 432 &  &  &  & \textbf{2.4s} & 36 & 36 &  & 9 & 9 & 18 & 180 & 18 &  &  \\
clay0303m & \textbf{0.6s} & 36 &  &  &  & \textbf{0.6s} & 36 &  &  &  &  &  & 55 &  &  &  \\
clay0304h & \textbf{7.3s} & 336 &  &  &  & 183.2s & 48 & 48 &  & 12 & 12 & 24 & 240 & 24 &  &  \\
clay0304hfsg & \textbf{6.8s} & 576 &  &  &  & 10.6s & 48 & 48 &  & 12 & 12 & 24 & 240 & 24 &  &  \\
clay0304m & 1.4s & 48 &  &  &  & \textbf{1.1s} & 48 &  &  &  &  &  & 74 &  &  &  \\
clay0305h & \textbf{72.7s} & 420 &  &  &  & \textbf{61.9s} & 60 & 60 &  & 15 & 15 & 30 & 300 & 30 &  &  \\
clay0305hfsg & \textbf{156.3s} & 720 &  &  &  & fail & 60 & 60 &  & 15 & 15 & 30 & 300 & 30 &  &  \\
clay0305m & \textbf{9.0s} & 60 &  &  &  & \textbf{9.6s} & 58 &  &  &  &  &  & 89 &  &  &  \\
color\_lab2\_4x0 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
color\_lab3\_3x0 & 32.7\% &  &  &  &  & \textbf{20.4\%} &  &  &  &  &  &  &  &  &  &  \\
color\_lab3\_4x0 & 255\% &  &  &  &  & \textbf{138\%} &  &  &  &  &  &  &  &  &  &  \\
color\_lab6b\_4x20 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
cont6-qq & \textbf{20.9\%} & 39602 &  &  &  & $\infty$ & 39602 & 39601 &  &  &  &  & 237410 &  &  &  \\
contvar & 106\% & 258 &  & 4 & 194 & \textbf{67.2\%} & 35 & 71 &  & 187 & 68 & 25 & 867 &  &  &  \\
crossdock\_15x7 & 98.9\% &  &  &  &  & \textbf{64.0\%} &  &  &  &  &  &  &  &  &  &  \\
crossdock\_15x8 & 210\% &  &  &  &  & \textbf{124\%} &  &  &  &  &  &  &  &  &  &  \\
crudeoil\_lee1\_05 & \textbf{1.4s} & 6 &  &  &  & 2.7s & 2 & 42 &  &  &  &  & 119 & 2 &  &  \\
crudeoil\_lee1\_06 & \textbf{5.8s} & 30 &  &  &  & \textbf{4.9s} & 2 & 60 &  &  &  &  & 170 & 2 &  &  \\
crudeoil\_lee1\_07 & \textbf{3.6s} & 36 &  &  &  & \textbf{2.9s} & 2 & 72 &  &  &  &  & 204 & 2 &  &  \\
crudeoil\_lee1\_08 & 22.4s & 42 &  &  &  & \textbf{6.5s} & 2 & 84 &  &  &  &  & 238 & 2 &  &  \\
crudeoil\_lee1\_09 & \textbf{12.9s} & 48 &  &  &  & 20.7s & 2 & 84 &  &  &  &  & 238 & 2 &  &  \\
crudeoil\_lee1\_10 & 32.7s & 54 &  &  &  & \textbf{11.7s} & 2 & 108 &  &  &  &  & 306 & 2 &  &  \\
crudeoil\_lee2\_05 & 17.7s & 16 &  &  &  & \textbf{13.5s} & 2 & 27 &  &  &  &  & 74 &  &  &  \\
crudeoil\_lee2\_06 & 29.6s & 64 &  &  &  & \textbf{18.3s} & 2 & 134 &  &  &  &  & 348 & 5 &  &  \\
crudeoil\_lee2\_07 & 161.2s & 70 &  &  &  & \textbf{27.6s} & 2 & 162 &  &  &  &  & 421 & 5 &  &  \\
crudeoil\_lee2\_08 & \textbf{40.7s} & 95 &  &  &  & 57.9s & 4 & 184 &  &  &  &  & 478 & 2 &  & 0 \\
crudeoil\_lee2\_09 & \textbf{47.4s} & 109 &  &  &  & \textbf{50.2s} & 2 & 218 &  &  &  &  & 567 & 5 &  &  \\
crudeoil\_lee2\_10 & \textbf{67.7s} & 123 &  &  &  & 110.7s & 2 & 246 &  &  &  &  & 640 & 5 &  &  \\
crudeoil\_lee3\_05 & \textbf{29.6s} & 106 &  &  &  & \textbf{34.7s} & 5 & 199 &  &  &  &  & 523 & 1 &  &  \\
crudeoil\_lee3\_06 & \textbf{64.6s} & 141 &  &  &  & \textbf{54.5s} & 1 & 275 &  &  &  &  & 717 & 3 &  &  \\
crudeoil\_lee3\_07 & \textbf{91.1s} & 176 &  &  &  & 259.1s & 3 & 333 &  &  &  &  & 863 & 1 &  &  \\
crudeoil\_lee3\_08 & 384.1s & 211 &  &  &  & \textbf{233.9s} & 1 & 415 &  &  &  &  & 1073 & 3 &  &  \\
crudeoil\_lee3\_09 & \textbf{273.5s} & 246 &  &  &  & \textbf{267.5s} & 1 & 485 &  &  &  &  & 1251 & 3 &  &  \\
crudeoil\_lee3\_10 & \textbf{363.9s} & 281 &  &  &  & 594.0s & 1 & 555 &  &  &  &  & 1429 & 3 &  &  \\
crudeoil\_lee4\_05 & 15.4s & 58 &  &  &  & \textbf{8.2s} & 1 & 146 &  &  &  &  & 366 & 4 &  &  \\
crudeoil\_lee4\_06 & \textbf{15.2s} & 92 &  &  &  & \textbf{17.3s} & 1 & 184 &  &  &  &  & 461 & 4 &  &  \\
crudeoil\_lee4\_07 & \textbf{60.8s} & 103 &  &  &  & \textbf{52.9s} & 1 & 206 &  &  &  &  & 522 & 4 &  &  \\
crudeoil\_lee4\_08 & \textbf{27.5s} & 130 &  &  &  & 43.5s & 1 & 260 &  &  &  &  & 651 & 4 &  &  \\
crudeoil\_lee4\_09 & 129.9s & 141 &  &  &  & \textbf{69.0s} & 1 & 298 &  &  &  &  & 746 & 4 &  &  \\
crudeoil\_lee4\_10 & \textbf{64.2s} & 168 &  &  &  & \textbf{62.5s} & 1 & 336 &  &  &  &  & 841 & 4 &  &  \\
crudeoil\_li01 & 0.65\% & 56 &  &  &  & \textbf{0.47\%} &  & 56 &  &  &  &  & 228 &  &  &  \\
crudeoil\_li02 & \textbf{1.1\%} & 15 &  &  &  & \textbf{1.3\%} &  & 15 &  &  &  &  & 58 &  &  &  \\
crudeoil\_li03 & \textbf{2\%} & 192 &  &  &  & \textbf{2.1\%} &  & 192 &  &  &  &  & 720 &  &  &  \\
crudeoil\_li05 & \textbf{10.7\%} & 192 &  &  &  & \textbf{10.3\%} &  & 192 &  &  &  &  & 716 &  &  &  \\
crudeoil\_li06 & \textbf{552.0s} & 192 &  &  &  & \textbf{531.0s} &  & 192 &  &  &  &  & 719 &  &  &  \\
crudeoil\_li11 & \textbf{1.7\%} & 192 &  &  &  & 7.1\% &  & 192 &  &  &  &  & 720 &  &  &  \\
crudeoil\_li21 & \textbf{2.2\%} & 192 &  &  &  & 5.9\% &  & 192 &  &  &  &  & 720 &  &  &  \\
crudeoil\_pooling\_ct1 & 37.7\% & 37 &  &  &  & \textbf{25.1\%} & 3 & 76 &  &  &  &  & 233 &  &  & 10 \\
crudeoil\_pooling\_ct2 & 0.14\% & 70 &  &  &  & \textbf{14.6s} & 2 & 70 &  &  &  &  & 280 &  &  & 22 \\
crudeoil\_pooling\_ct3 & 49.6\% & 182 &  &  &  & \textbf{35.1\%} & 2 & 274 &  &  &  &  & 839 &  &  & 19 \\
crudeoil\_pooling\_ct4 & 3.6\% & 95 &  &  &  & \textbf{12.8s} & 1 & 95 &  &  &  &  & 365 &  &  & 21 \\
crudeoil\_pooling\_dt1 & fail & 570 &  &  &  & \textbf{6.6\%} & 2 & 570 &  &  &  &  & 2470 &  &  & 86 \\
crudeoil\_pooling\_dt2 & \textbf{19.0\%} & 1106 &  &  &  & \textbf{16.5\%} & 2 & 1106 &  &  &  &  & 4424 &  &  & 134 \\
crudeoil\_pooling\_dt3 & \textbf{20.4\%} & 2707 &  &  &  & $\infty$ & 1 & 2707 &  &  &  &  & 10795 &  &  & 0 \\
crudeoil\_pooling\_dt4 & \textbf{8.2\%} & 1121 &  &  &  & \textbf{8.3\%} & 1 & 1121 &  &  &  &  & 4307 &  &  & 59 \\
csched1 & \textbf{4.3s} & 4 &  &  & 3 & \textbf{3.9s} & 1 & 7 &  & 3 & 3 & 3 & 25 &  &  &  \\
csched1a & \textbf{0.4s} & 5 &  &  & 3 & 7.6s & 1 & 9 &  & 3 &  & 9 & 31 &  &  &  \\
csched2 & \textbf{775\%} & 29 &  &  & 28 & $>$1000\% & 1 & 57 &  & 28 & 28 & 28 & 200 &  &  &  \\
csched2a & $>$1000\% & 30 &  &  & 28 & \textbf{$>$1000\%} & 1 & 84 &  & 28 &  & 84 & 256 &  &  &  \\
cvxnonsep\_normcon20 & 1.4s & 1 &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 42 &  &  &  \\
cvxnonsep\_normcon20r & 0.2s &  &  & 20 &  & \textbf{0.1s} &  &  &  &  &  &  & 80 &  &  &  \\
cvxnonsep\_normcon30 & 5.3s & 1 &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 62 &  &  &  \\
cvxnonsep\_normcon30r & 0.4s &  &  & 30 &  & \textbf{0.1s} &  &  &  &  &  &  & 120 &  &  &  \\
cvxnonsep\_normcon40 & 64.5s & 1 &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 82 &  &  &  \\
cvxnonsep\_normcon40r & 0.4s &  &  & 40 &  & \textbf{0.2s} &  &  &  &  &  &  & 160 &  &  &  \\
cvxnonsep\_nsig20 & \textbf{106.4s} &  &  &  & 1 & 253.0s &  &  &  & 1 &  &  & 42 &  &  &  \\
cvxnonsep\_nsig20r & 0.1s &  &  &  & 20 & \textbf{0.1s} &  &  &  &  &  &  & 80 &  &  &  \\
cvxnonsep\_nsig30 & \textbf{3.1\%} &  &  &  & 1 & 18.2\% &  &  &  & 1 &  &  & 62 &  &  &  \\
cvxnonsep\_nsig30r & 0.3s &  &  &  & 30 & \textbf{0.1s} &  &  &  &  &  &  & 120 &  &  &  \\
cvxnonsep\_nsig40 & \textbf{17.6\%} &  &  &  & 1 & 25.5\% &  &  &  & 1 &  &  & 82 &  &  &  \\
cvxnonsep\_nsig40r & 0.3s &  &  &  & 38 & \textbf{0.1s} &  &  &  & 2 &  &  & 162 &  &  &  \\
cvxnonsep\_pcon20 & \textbf{0.2s} & 1 &  &  & 19 & 4.3s &  &  &  & 190 &  &  & 400 &  &  &  \\
cvxnonsep\_pcon20r & 0.3s &  &  &  & 19 & \textbf{0.2s} &  &  &  & 19 &  &  & 96 &  &  &  \\
cvxnonsep\_pcon30 & \textbf{0.4s} & 1 &  &  & 29 & 77.7s &  &  &  & 435 &  &  & 900 &  &  &  \\
cvxnonsep\_pcon30r & 1.2s &  &  &  & 29 & \textbf{0.2s} &  &  &  & 29 &  &  & 146 &  &  &  \\
cvxnonsep\_pcon40 & \textbf{0.6s} & 1 &  &  & 39 & 350.5s &  &  &  & 705 &  &  & 1448 &  &  &  \\
cvxnonsep\_pcon40r & \textbf{0.5s} &  &  &  & 39 & 0.7s &  &  &  & 32 &  &  & 173 &  &  &  \\
cvxnonsep\_psig20 & \textbf{17.2s} &  &  &  & 1 & \textbf{18.9s} &  &  &  & 1 &  &  & 43 &  &  &  \\
cvxnonsep\_psig20r & \textbf{0.2s} &  &  &  & 21 & \textbf{0.2s} &  &  &  &  &  &  & 83 &  &  &  \\
cvxnonsep\_psig30 & 2638.6s &  &  &  & 1 & \textbf{116.1s} &  &  &  & 1 &  &  & 63 &  &  &  \\
cvxnonsep\_psig30r & \textbf{0.1s} &  &  &  & 31 & 0.2s &  &  &  &  &  &  & 123 &  &  &  \\
cvxnonsep\_psig40 & \textbf{9\%} &  &  &  & 1 & \textbf{8.3\%} &  &  &  & 1 &  &  & 83 &  &  &  \\
cvxnonsep\_psig40r & 0.3s &  &  &  & 41 & \textbf{0.2s} &  &  &  &  &  &  & 164 &  &  &  \\
demo7 & 0.0s & 2 &  &  &  & \textbf{0.0s} & 2 &  &  &  &  &  & 19 &  &  &  \\
densitymod & \textbf{$\infty$} &  &  &  & 106 & \textbf{$\infty$} &  &  &  & 105 &  &  & 422 &  &  &  \\
dispatch & 0.0s & 2 &  &  &  & \textbf{0.0s} & 1 & 3 &  & 1 &  &  & 16 &  & 6 &  \\
dtoc5 & fail &  &  &  &  & \textbf{$\infty$} & 49998 &  &  &  &  &  & 249995 &  &  &  \\
du-opt & \textbf{15.6s} & 1 &  &  &  & \textbf{17.2s} & 1 &  &  & 1 &  &  & 21 &  &  &  \\
du-opt5 & \textbf{0.5s} & 1 &  &  &  & \textbf{0.4s} & 1 &  &  & 1 &  &  & 19 &  &  &  \\
edgecross10-010 & 0.1s &  &  &  &  & \textbf{0.1s} &  &  &  &  &  &  &  &  &  &  \\
edgecross10-020 & 0.8s &  &  &  &  & \textbf{0.3s} &  &  &  &  &  &  &  &  &  &  \\
edgecross10-030 & \textbf{0.4s} &  &  &  &  & 1.3s &  &  &  &  &  &  &  &  &  &  \\
edgecross10-040 & \textbf{5.3s} &  &  &  &  & 10.5s &  &  &  &  &  &  &  &  &  &  \\
edgecross10-050 & \textbf{16.2s} &  &  &  &  & 29.8s &  &  &  &  &  &  &  &  &  &  \\
edgecross10-060 & 569.0s & 1 &  &  &  & \textbf{38.4s} & 1 & 27 &  &  &  &  & 1074 &  &  & 953 \\
edgecross10-070 & \textbf{72.9s} &  &  &  &  & 174.8s &  &  &  &  &  &  &  &  &  &  \\
edgecross10-080 & 194.3s & 1 &  &  &  & \textbf{53.0s} & 1 &  &  &  &  &  & 1050 &  &  & 37 \\
edgecross10-090 & \textbf{1.2s} &  &  &  &  & 3.4s &  &  &  &  &  &  &  &  &  &  \\
edgecross14-019 & \textbf{1.0s} &  &  &  &  & \textbf{0.9s} &  &  &  &  &  &  &  &  &  &  \\
edgecross14-039 & 3230.2s & 1 &  &  &  & \textbf{26.4s} & 1 & 155 &  &  &  &  & 784 &  &  & 253 \\
edgecross14-058 & \textbf{86.9s} &  &  &  &  & 124.8s &  &  &  &  &  &  &  &  &  &  \\
edgecross14-078 & 74.3\% & 1 &  &  &  & \textbf{14.0\%} & 1 &  &  &  &  &  & 2364 &  &  & 167 \\
edgecross14-098 & \textbf{3200.7s} &  &  &  &  & 32.0\% &  &  &  &  &  &  &  &  &  &  \\
edgecross14-117 & \textbf{20.4\%} &  &  &  &  & \textbf{22.9\%} &  &  &  &  &  &  &  &  &  &  \\
edgecross14-137 & \textbf{1038.0s} &  &  &  &  & 15.4\% &  &  &  &  &  &  &  &  &  &  \\
edgecross14-156 & 26.5\% & 1 &  &  &  & \textbf{12.6\%} & 1 &  &  &  &  &  & 3563 &  &  & 263 \\
edgecross14-176 & \textbf{128.4s} &  &  &  &  & 244.2s &  &  &  &  &  &  &  &  &  &  \\
edgecross20-040 & \textbf{14.3s} &  &  &  &  & 33.0s &  &  &  &  &  &  &  &  &  &  \\
edgecross20-080 & \textbf{1714.8s} &  &  &  &  & 2186.0s &  &  &  &  &  &  &  &  &  &  \\
edgecross22-048 & \textbf{30.3s} &  &  &  &  & 64.3s &  &  &  &  &  &  &  &  &  &  \\
edgecross22-096 & \textbf{87.7\%} &  &  &  &  & 162\% &  &  &  &  &  &  &  &  &  &  \\
edgecross24-057 & \textbf{403.1s} &  &  &  &  & 1035.5s &  &  &  &  &  &  &  &  &  &  \\
edgecross24-115 & \textbf{141\%} &  &  &  &  & 199\% &  &  &  &  &  &  &  &  &  &  \\
eg\_all\_s & $\infty$ & 24541 &  & 17 & 16878 & \textbf{166\%} & 2619 &  &  & 1320 &  &  & 4055 &  &  &  \\
eg\_disc2\_s & \textbf{$\infty$} & 29815 &  & 21 & 16878 & \textbf{$\infty$} & 2619 &  &  & 1320 &  &  & 4057 &  &  &  \\
eg\_disc\_s & $\infty$ & 29715 &  & 22 & 16878 & \textbf{154\%} & 2619 &  &  & 1320 &  &  & 4057 &  &  &  \\
eg\_int\_s & $\infty$ & 24685 &  & 9 & 16878 & \textbf{21.4\%} & 2619 &  &  & 1320 &  &  & 4055 &  &  &  \\
eigena2 & \textbf{$\infty$} & 1276 &  &  &  & \textbf{$\infty$} &  & 61250 &  &  &  &  & 67527 &  & 14447 &  \\
elec100 & 211\% & 5050 &  &  & 1 & \textbf{145\%} & 4950 & 14850 &  & 4950 &  &  & 20502 &  & 8655 &  \\
elec200 & \textbf{$\infty$} & 20100 &  &  & 1 & \textbf{$\infty$} & 19900 & 59700 &  & 19900 &  &  & 81002 &  & 13816 &  \\
elec25 & 165\% & 325 &  &  & 1 & \textbf{61.2\%} & 300 & 900 &  & 300 &  &  & 1377 &  & 417914 & 427 \\
elec50 & 193\% & 1275 &  &  & 1 & \textbf{83.5\%} & 1225 & 3675 &  & 1225 &  &  & 5252 &  & 262433 & 76 \\
elf & 0.8s & 27 &  &  &  & \textbf{0.6s} & 24 & 3 & 3 &  &  &  & 87 &  &  &  \\
emfl050\_3\_3 & 1.8s &  & 522 &  &  & \textbf{1.3s} & 441 &  & 522 &  &  &  & 1449 &  &  &  \\
emfl050\_5\_5 & fail &  & 1850 &  &  & \textbf{6.0s} & 1225 &  & 1850 &  &  &  & 6825 &  &  &  \\
emfl100\_3\_3 & \textbf{2.2s} &  & 972 &  &  & 0.01\% & 891 &  & 972 &  &  &  & 2349 &  &  &  \\
emfl100\_5\_5 & 76.2s &  & 3100 &  &  & \textbf{26.3s} & 2475 &  & 3100 &  &  &  & 9325 &  &  &  \\
eniplac & \textbf{1.0s} & 21 &  & 24 &  & 2.5s & 24 &  &  &  &  &  & 159 & 23 &  & 1 \\
enpro48pb & 5.2s &  &  &  & 2 & \textbf{1.9s} &  &  &  & 13 &  &  & 52 &  &  &  \\
enpro56pb & \textbf{4.2s} &  &  &  & 2 & \textbf{3.5s} &  &  &  & 12 &  &  & 51 &  &  &  \\
eq6\_1 & \textbf{293\%} & 29 &  &  & 28 & 546\% & 29 & 56 &  & 29 &  &  & 117 &  & 24483 &  \\
etamac & $>$1000\% &  &  &  & 19 & \textbf{0.81\%} &  &  &  & 18 & 10 &  & 117 &  &  &  \\
ethanolh & 131\% & 36 &  & 1 & 55 & \textbf{0.2s} &  & 3 &  &  &  &  & 39 &  &  &  \\
ethanolm & 46.9\% & 24 &  & 1 & 31 & \textbf{1.6s} &  & 3 &  &  &  &  & 39 &  &  &  \\
ex1221 & \textbf{0.0s} &  &  & 2 &  & \textbf{0.0s} &  &  &  &  &  &  & 8 & 2 &  &  \\
ex1222 & \textbf{0.0s} & 1 &  &  & 1 & \textbf{0.0s} &  &  &  &  & 1 &  & 7 &  &  &  \\
ex1223 & 0.1s & 1 &  & 2 & 1 & \textbf{0.1s} & 1 &  &  & 1 &  &  & 18 &  &  &  \\
ex1223a & \textbf{0.0s} & 2 &  & 2 &  & \textbf{0.0s} &  &  &  &  &  &  & 14 &  &  &  \\
ex1223b & 0.1s & 1 &  & 2 & 1 & \textbf{0.0s} & 1 &  &  & 1 &  &  & 18 &  &  &  \\
ex1224 & 0.1s & 2 &  &  & 3 & \textbf{0.0s} &  &  &  & 3 & 2 &  & 23 &  &  &  \\
ex1225 & 0.0s & 1 &  & 2 &  & \textbf{0.0s} &  & 1 &  &  &  &  & 6 &  &  &  \\
ex1226 & \textbf{0.0s} & 1 &  & 1 & 2 & \textbf{0.0s} & 1 & 1 &  &  &  &  & 8 &  &  &  \\
ex1233 & 13.7\% & 33 &  &  & 12 & \textbf{1.9\%} & 5 & 11 &  & 4 &  &  & 72 & 6 &  &  \\
ex1243 & \textbf{0.8s} & 12 &  &  &  & 1.1s & 1 & 12 &  & 12 & 6 & 12 & 58 & 6 &  &  \\
ex1244 & 1076.2s & 17 &  &  &  & \textbf{26.2s} & 1 & 16 &  & 16 & 6 & 16 & 82 & 5 &  &  \\
ex1252 & \textbf{12.7s} & 21 &  & 9 &  & 0.43\% & 3 & 15 & 3 &  &  &  & 68 & 24 & 9174 &  \\
ex1252a & 18.3\% & 21 &  & 9 &  & \textbf{0.2\%} & 3 & 15 & 3 &  &  &  & 68 & 24 & 10211 &  \\
ex1263 & \textbf{0.2s} & 4 &  &  &  & 0.3s &  & 16 &  &  &  &  & 40 & 13 &  & 2 \\
ex1263a & \textbf{0.4s} & 4 &  &  &  & \textbf{0.5s} &  & 16 &  &  &  &  & 40 & 13 &  & 1 \\
ex1264 & \textbf{0.1s} & 4 &  &  &  & 0.1s &  & 16 &  &  &  &  & 40 & 12 &  & 0 \\
ex1264a & 0.3s & 4 &  &  &  & \textbf{0.1s} &  & 16 &  &  &  &  & 40 & 12 &  & 1 \\
ex1265 & \textbf{0.1s} & 5 &  &  &  & 0.2s &  & 25 &  &  &  &  & 60 & 25 &  & 0 \\
ex1265a & 0.7s & 5 &  &  &  & \textbf{0.3s} &  & 25 &  &  &  &  & 60 & 25 &  & 1 \\
ex1266 & \textbf{0.1s} & 6 &  &  &  & 0.2s &  & 36 &  &  &  &  & 84 & 24 &  & 0 \\
ex1266a & \textbf{0.1s} & 6 &  &  &  & 0.6s &  & 36 &  &  &  &  & 84 & 24 &  & 7 \\
ex14\_1\_1 & 0.6s & 4 &  & 2 &  & \textbf{0.0s} & 4 & 1 &  &  &  &  & 12 &  &  &  \\
ex14\_1\_2 & 0.5s & 15 &  & 1 &  & \textbf{0.0s} & 9 & 4 &  &  &  &  & 22 &  &  &  \\
ex14\_1\_3 & 0.1s & 2 &  &  & 2 & \textbf{0.0s} &  & 1 &  & 2 & 2 &  & 12 &  &  &  \\
ex14\_1\_5 & 0.7s & 8 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 9 &  &  &  \\
ex14\_1\_6 & 0.0s & 14 &  &  &  & \textbf{0.0s} & 6 & 2 &  &  &  &  & 31 &  &  &  \\
ex14\_1\_7 & 551.9s & 42 &  &  & 8 & \textbf{8.7s} & 8 & 7 &  & 8 & 8 &  & 67 &  &  &  \\
ex14\_1\_8 & 0.2s & 6 &  &  & 2 & \textbf{0.1s} & 4 & 3 &  & 5 & 5 & 2 & 20 &  &  &  \\
ex14\_1\_9 & $>$1000\% & 2 &  &  & 2 & \textbf{0.0s} & 2 & 1 &  & 2 & 2 &  & 10 &  &  &  \\
ex14\_2\_1 & \textbf{0.0s} & 18 &  &  & 6 & \textbf{0.0s} &  & 3 &  & 9 & 3 & 3 & 29 &  &  &  \\
ex14\_2\_2 & 0.0s & 8 &  &  & 4 & \textbf{0.0s} & 4 & 1 &  & 6 & 6 & 2 & 17 &  &  &  \\
ex14\_2\_3 & 0.0s & 32 &  &  & 8 & \textbf{0.0s} &  & 4 &  & 12 & 4 & 4 & 38 &  &  &  \\
ex14\_2\_4 & 0.0s & 48 &  &  & 6 & \textbf{0.0s} & 9 & 12 &  & 12 & 3 & 9 & 50 &  &  &  \\
ex14\_2\_5 & 0.0s & 16 &  & 2 & 4 & \textbf{0.0s} & 6 & 4 &  & 9 & 7 & 6 & 24 &  &  &  \\
ex14\_2\_6 & 0.0s & 24 &  &  & 6 & \textbf{0.0s} & 6 & 6 &  & 13 & 3 & 6 & 39 &  &  &  \\
ex14\_2\_7 & 0.1s & 40 &  &  & 8 & \textbf{0.0s} & 8 & 8 &  & 16 & 4 & 8 & 49 &  &  &  \\
ex14\_2\_8 & 0.0s & 16 &  &  & 4 & \textbf{0.0s} & 4 & 3 &  & 10 & 10 & 3 & 22 &  &  &  \\
ex14\_2\_9 & 0.0s & 12 &  &  & 4 & \textbf{0.0s} & 4 & 3 &  & 10 & 10 & 3 & 22 &  &  &  \\
ex2\_1\_1 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 12 &  &  &  \\
ex2\_1\_10 & 0.1s & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 32 &  &  &  \\
ex2\_1\_2 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 12 &  &  &  \\
ex2\_1\_3 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 10 &  &  &  \\
ex2\_1\_4 & \textbf{0.0s} &  &  & 1 &  & \textbf{0.0s} &  &  &  &  &  &  & 4 &  &  &  \\
ex2\_1\_5 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 16 &  &  &  \\
ex2\_1\_6 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 22 &  &  &  \\
ex2\_1\_7 & \textbf{0.8s} & 1 &  &  &  & 1.6s &  &  &  &  &  &  & 42 &  &  &  \\
ex2\_1\_8 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 50 &  &  &  \\
ex2\_1\_9 & \textbf{0.4s} & 1 &  &  &  & 4.2s & 1 & 22 &  &  &  &  & 34 &  &  &  \\
ex3\_1\_1 & 1.8s & 3 &  &  &  & \textbf{0.2s} & 2 & 2 & 1 &  &  &  & 8 &  &  &  \\
ex3\_1\_2 & 0.0s & 7 &  &  &  & \textbf{0.0s} & 2 & 5 &  &  &  &  & 14 &  &  &  \\
ex3\_1\_3 & \textbf{0.1s} & 3 &  &  &  & \textbf{0.1s} & 2 &  &  &  &  &  & 18 &  &  &  \\
ex3\_1\_4 & 0.1s & 1 &  &  &  & \textbf{0.1s} & 1 & 3 &  &  &  &  & 10 &  &  & 0 \\
ex3pb & \textbf{0.1s} &  &  &  & 5 & 0.1s &  &  &  & 2 & 2 &  & 19 &  &  &  \\
ex4 & fail & 26 &  &  &  & \textbf{1.6s} & 16 &  &  &  &  &  & 46 &  &  &  \\
ex4\_1\_1 & 0.2s &  &  & 2 & 1 & \textbf{0.1s} & 1 &  &  &  &  &  & 8 &  &  &  \\
ex4\_1\_2 & \textbf{0.3s} &  &  &  & 1 & 0.4s & 1 &  &  &  &  &  & 52 &  &  &  \\
ex4\_1\_3 & 0.2s &  &  &  & 1 & \textbf{0.2s} & 1 &  &  &  &  &  & 7 &  &  &  \\
ex4\_1\_4 & 0.5s &  &  & 1 & 1 & \textbf{0.2s} &  &  &  &  &  &  & 6 &  &  &  \\
ex4\_1\_5 & $\infty$ & 1 &  &  & 1 & \textbf{1.7s} & 1 &  &  & 1 &  &  & 5 &  &  &  \\
ex4\_1\_6 & 0.3s &  &  &  & 1 & \textbf{0.2s} &  &  &  &  &  &  & 6 &  &  &  \\
ex4\_1\_7 & \textbf{0.1s} &  &  & 1 & 1 & \textbf{0.1s} & 1 &  &  &  &  &  & 6 &  &  &  \\
ex4\_1\_8 & \textbf{0.0s} &  &  & 2 &  & \textbf{0.0s} &  &  &  &  &  &  & 7 &  &  &  \\
ex4\_1\_9 & \textbf{0.2s} &  &  &  & 2 & \textbf{0.1s} & 1 &  &  &  &  &  & 7 &  &  &  \\
ex5\_2\_2\_case1 & 0.7s & 3 &  &  &  & \textbf{0.1s} & 1 & 2 &  &  &  &  & 14 &  &  &  \\
ex5\_2\_2\_case2 & 0.3s & 3 &  &  &  & \textbf{0.1s} & 1 & 2 &  &  &  &  & 14 &  &  &  \\
ex5\_2\_2\_case3 & 0.2s & 3 &  &  &  & \textbf{0.0s} & 1 & 2 &  &  &  &  & 14 &  &  &  \\
ex5\_2\_4 & 0.5s & 4 &  &  &  & \textbf{0.3s} & 4 & 6 &  &  &  &  & 18 &  &  & 1 \\
ex5\_2\_5 & 116\% & 12 &  &  &  & \textbf{27.5\%} & 12 & 60 &  &  &  &  & 105 &  &  & 13 \\
ex5\_3\_2 & 0.2s & 9 &  &  &  & \textbf{0.2s} & 6 & 9 &  &  &  &  & 33 &  &  & 0 \\
ex5\_3\_3 & 77.1\% & 35 &  &  &  & \textbf{12.4\%} & 6 & 69 &  &  &  &  & 158 &  &  & 26 \\
ex5\_4\_2 & 0.4s & 3 &  &  &  & \textbf{0.1s} & 2 & 2 & 1 &  &  &  & 8 &  &  &  \\
ex5\_4\_3 & \textbf{0.4s} & 6 &  &  & 1 & \textbf{0.3s} & 4 & 8 &  & 2 &  &  & 25 &  &  & 0 \\
ex5\_4\_4 & 27.4s & 9 &  &  & 1 & \textbf{5.5s} & 6 & 15 &  & 3 &  &  & 44 &  &  & 16 \\
ex6\_1\_1 & \textbf{188.7s} & 5 &  &  & 6 & $>$1000\% & 5 & 14 &  & 6 & 2 &  & 34 &  &  &  \\
ex6\_1\_2 & \textbf{0.3s} & 3 &  &  & 2 & 2.8s & 3 & 3 & 1 & 2 & 1 &  & 12 &  &  &  \\
ex6\_1\_3 & \textbf{1766.1s} & 7 &  &  & 8 & 216\% & 7 & 27 &  & 8 & 3 &  & 54 &  &  &  \\
ex6\_1\_4 & 29.0s & 4 &  &  & 3 & \textbf{0.2s} & 4 & 9 &  &  &  &  & 23 &  &  & 1 \\
ex6\_2\_10 & 274\% & 19 &  &  & 28 & \textbf{65.5\%} & 10 & 42 &  & 22 & 3 & 27 & 109 &  &  &  \\
ex6\_2\_11 & fail & 10 &  &  & 14 & \textbf{$>$1000\%} & 1 & 21 &  & 6 &  & 9 & 51 &  &  &  \\
ex6\_2\_12 & \textbf{0.11\%} & 11 &  &  & 16 & 1.7\% & 6 & 20 &  & 15 & 2 & 15 & 65 &  &  &  \\
ex6\_2\_13 & 369\% & 15 &  &  & 22 & \textbf{66.1\%} & 8 & 28 &  & 19 & 3 & 21 & 87 &  &  &  \\
ex6\_2\_14 & 0.04\% & 13 &  &  & 20 & \textbf{83.1s} & 7 & 24 &  & 20 & 2 & 18 & 80 &  &  &  \\
ex6\_2\_5 & $>$1000\% & 4 &  &  & 21 & \textbf{884\%} & 1 & 24 &  & 11 &  & 3 & 70 &  &  &  \\
ex6\_2\_6 & 3.2\% & 1 &  &  & 9 & \textbf{21.7s} & 1 & 9 &  & 5 &  &  & 29 &  &  &  \\
ex6\_2\_7 & $>$1000\% & 1 &  &  & 24 & \textbf{$>$1000\%} & 1 & 27 &  & 15 &  &  & 80 &  &  &  \\
ex6\_2\_8 & 0.01\% & 1 &  &  & 8 & \textbf{12.9s} & 1 & 9 &  & 5 &  &  & 28 &  &  &  \\
ex6\_2\_9 & 562\% & 13 &  &  & 20 & \textbf{94.3\%} & 7 & 28 &  & 19 & 2 & 18 & 82 &  &  &  \\
ex7\_2\_1 & 3.8\% & 27 &  & 2 & 7 & \textbf{2.4\%} & 5 & 9 &  &  & 1 & 8 & 41 &  &  &  \\
ex7\_2\_2 & \textbf{0.3s} & 4 &  &  & 1 & \textbf{0.3s} & 4 & 4 &  &  &  &  & 17 &  &  &  \\
ex7\_2\_3 & \textbf{236\%} & 13 &  &  & 2 & \textbf{212\%} & 3 & 10 &  & 1 & 1 & 12 & 29 &  &  &  \\
ex7\_2\_4 & 27.1s & 8 &  & 1 & 4 & \textbf{6.7s} & 2 & 8 &  & 2 &  & 4 & 34 &  &  &  \\
ex7\_3\_1 & 0.1s & 8 &  & 4 &  & \textbf{0.0s} & 1 & 11 &  &  &  &  & 23 &  & 0 &  \\
ex7\_3\_2 & 0.3s & 2 &  &  & 2 & \textbf{0.0s} & 1 & 2 &  &  &  &  & 8 &  &  &  \\
ex7\_3\_3 & \textbf{0.1s} & 2 &  &  &  & \textbf{0.1s} & 2 & 2 &  &  &  &  & 9 &  &  &  \\
ex7\_3\_4 & 8.5s & 20 &  & 2 &  & \textbf{1.2s} & 2 & 9 &  &  &  &  & 36 &  & 15 &  \\
ex7\_3\_5 & fail & 28 &  & 4 &  & \textbf{338.2s} & 5 & 12 &  &  &  &  & 41 &  & 4862 &  \\
ex7\_3\_6 & 0.1s & 1 &  & 2 & 1 & \textbf{0.0s} &  &  &  &  &  &  & 17 &  &  &  \\
ex8\_1\_3 & \textbf{$\infty$} & 7 &  &  &  & \textbf{$\infty$} & 1 & 28 &  &  &  &  & 46 &  & 8 &  \\
ex8\_1\_4 & $\infty$ & 1 &  &  & 1 & \textbf{239.5s} & 1 &  &  & 1 &  &  & 5 &  &  &  \\
ex8\_1\_5 & \textbf{$\infty$} & 1 &  &  & 1 & \textbf{$\infty$} & 1 & 1 &  &  &  &  & 10 &  &  &  \\
ex8\_1\_6 & \textbf{0.1s} & 3 &  &  & 1 & 0.1s & 3 &  &  &  &  &  & 12 &  &  &  \\
ex8\_1\_7 & \textbf{0.9s} & 6 &  & 2 & 1 & \textbf{0.7s} & 1 & 1 &  & 3 &  &  & 18 &  &  &  \\
ex8\_2\_1b & \textbf{0.8s} & 25 &  &  & 3 & 1.0s &  & 50 &  & 5 & 2 &  & 146 &  &  &  \\
ex8\_2\_2b & 2.4\% & 1875 &  &  & 13 & \textbf{2682.8s} &  & 6156 &  & 18 & 12 &  & 13923 &  &  &  \\
ex8\_2\_3b & \textbf{324.3s} & 3125 &  &  & 6 & 0.15\% &  & 9065 &  & 11 & 5 &  & 19988 &  &  &  \\
ex8\_2\_4b & \textbf{0.5s} & 75 &  &  & 7 & 0.9s &  & 106 &  & 7 & 4 &  & 242 &  &  &  \\
ex8\_2\_5b & 0.08\% & 3750 &  &  & 25 & \textbf{1774.7s} &  & 12312 &  & 28 & 22 &  & 17558 &  &  &  \\
ex8\_3\_1 & \textbf{$>$1000\%} & 59 &  & 5 & 30 & \textbf{$>$1000\%} & 20 & 204 &  & 15 & 15 &  & 413 &  &  & 94 \\
ex8\_3\_11 & $>$1000\% & 59 &  & 5 & 30 & \textbf{$>$1000\%} & 20 & 204 &  & 15 & 15 &  & 413 &  &  & 32 \\
ex8\_3\_12 & $\infty$ & 49 &  &  & 20 & \textbf{906\%} & 20 & 204 &  & 15 & 15 &  & 418 &  &  & 22 \\
ex8\_3\_13 & 416\% & 64 &  & 5 & 30 & \textbf{139\%} & 20 & 184 &  & 10 & 10 &  & 398 &  &  & 45 \\
ex8\_3\_14 & $\infty$ & 69 &  &  & 40 & \textbf{$>$1000\%} & 20 & 174 &  & 20 & 10 &  & 398 &  &  & 12 \\
ex8\_3\_2 & \textbf{$>$1000\%} & 44 &  & 5 &  & \textbf{$>$1000\%} & 20 & 189 &  &  &  &  & 338 &  &  & 380 \\
ex8\_3\_3 & $>$1000\% & 44 &  & 5 &  & \textbf{$>$1000\%} & 20 & 189 &  &  &  &  & 338 &  &  & 2382 \\
ex8\_3\_4 & \textbf{179\%} & 44 &  & 5 &  & \textbf{179\%} & 20 & 189 &  &  &  &  & 338 &  &  & 273 \\
ex8\_3\_5 & $>$1000\% & 49 &  &  &  & \textbf{$>$1000\%} & 20 & 189 &  &  &  &  & 338 &  &  & 1065 \\
ex8\_3\_7 & fail &  &  &  &  & \textbf{$>$1000\%} & 25 & 241 &  &  &  & 1 & 430 &  &  & 4873 \\
ex8\_3\_8 & \textbf{207\%} & 55 &  & 10 &  & \textbf{207\%} & 25 & 239 &  &  &  &  & 424 &  &  & 4854 \\
ex8\_3\_9 & \textbf{$>$1000\%} & 27 &  &  &  & \textbf{$>$1000\%} & 10 & 92 &  &  &  &  & 192 &  &  & 37 \\
ex8\_4\_1 & 141.5s & 11 &  &  &  & \textbf{0.8s} &  & 10 &  &  &  &  & 64 &  &  &  \\
ex8\_4\_2 & $>$1000\% & 32 &  & 19 &  & \textbf{0.96\%} &  & 30 &  &  &  &  & 96 &  &  &  \\
ex8\_4\_3 & $\infty$ & 1 &  &  & 25 & \textbf{6.7s} &  &  &  & 25 &  &  & 179 &  &  &  \\
ex8\_4\_4 & 57.7s & 13 &  &  & 6 & \textbf{1.9s} &  & 12 &  & 6 & 6 &  & 67 &  &  &  \\
ex8\_4\_5 & \textbf{7.3s} & 23 &  &  &  & 826.6s &  & 11 &  & 3 &  & 11 & 83 &  &  &  \\
ex8\_4\_6 & \textbf{0.68\%} & 17 &  &  & 24 & $\infty$ &  & 24 &  & 24 & 24 &  & 112 &  &  &  \\
ex8\_4\_7 & 35.0\% & 51 &  &  & 20 & \textbf{13.5\%} & 20 & 40 &  & 10 &  & 10 & 224 &  &  &  \\
ex8\_4\_8\_bnd & \textbf{$\infty$} & 104 &  & 7 & 40 & \textbf{$\infty$} & 10 & 5 &  & 40 & 30 &  & 250 &  & 187 &  \\
ex8\_5\_1 & $\infty$ & 6 &  & 2 & 4 & \textbf{3.4s} & 2 & 8 &  & 1 &  & 2 & 30 &  & 7 &  \\
ex8\_5\_2 & $\infty$ & 6 &  & 2 & 4 & \textbf{0.6\%} & 2 & 8 &  & 1 &  & 2 & 30 &  & 5 &  \\
ex8\_5\_3 & fail &  &  &  &  & \textbf{0.5s} & 2 & 5 &  & 3 &  & 1 & 27 &  & 2 &  \\
ex8\_5\_4 & fail &  &  &  &  & \textbf{1.2s} & 2 & 5 &  & 4 &  & 1 & 26 &  & 5 &  \\
ex8\_5\_5 & fail &  &  &  &  & \textbf{1.1s} & 3 & 7 &  & 3 &  & 2 & 30 &  & 1 &  \\
ex8\_5\_6 & $\infty$ & 9 &  & 3 & 5 & \textbf{41.7s} & 3 & 10 &  & 3 &  & 2 & 38 &  & 131 &  \\
ex8\_6\_1 & fail &  &  &  &  & \textbf{$\infty$} & 36 & 85 &  & 44 &  &  & 404 &  & 1628 &  \\
ex8\_6\_2 & \textbf{41.1\%} & 45 &  &  & 45 & $>$1000\% & 72 & 85 &  & 81 & 45 &  & 412 &  & 162393 & 10 \\
ex9\_1\_1 & \textbf{0.0s} &  &  &  &  & 0.0s & 1 & 5 &  &  &  &  & 15 &  &  &  \\
ex9\_1\_2 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  & 4 &  &  &  &  & 12 &  &  &  \\
ex9\_1\_4 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  & 3 &  &  &  &  & 9 &  &  &  \\
ex9\_1\_5 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  & 5 &  &  &  &  & 15 &  &  &  \\
ex9\_1\_8 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} & 1 & 2 &  &  &  &  & 7 &  &  &  \\
ex9\_2\_2 & 0.1s & 1 &  &  &  & \textbf{0.0s} & 1 & 1 &  &  &  &  & 9 &  &  &  \\
ex9\_2\_3 & \textbf{0.0s} &  &  &  &  & 0.2s & 2 & 6 &  &  &  &  & 18 &  &  &  \\
ex9\_2\_4 & 0.1s & 1 &  &  &  & \textbf{0.0s} &  & 2 &  &  &  &  & 10 &  &  &  \\
ex9\_2\_5 & 0.1s & 1 &  &  &  & \textbf{0.1s} &  & 3 &  &  &  &  & 15 &  &  &  \\
ex9\_2\_6 & 0.1s & 1 &  &  &  & \textbf{0.0s} & 3 & 4 &  &  &  &  & 20 &  &  &  \\
ex9\_2\_7 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  & 4 &  &  &  &  & 17 &  &  &  \\
ex9\_2\_8 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
fac1 & \textbf{0.1s} &  &  &  &  & 0.3s &  &  &  &  &  &  &  &  &  &  \\
fac2 & \textbf{0.5s} &  &  &  & 1 & 0.7s &  &  &  & 3 &  &  & 62 & 3 &  &  \\
fac3 & \textbf{0.2s} & 1 &  &  &  & 0.9s & 1 &  &  & 1 &  &  & 55 &  &  &  \\
faclay20h & \textbf{1042.4s} &  &  &  &  & 1510.0s &  &  &  &  &  &  &  &  &  &  \\
faclay25 & \textbf{92.0\%} &  &  &  &  & \textbf{98.1\%} &  &  &  &  &  &  &  &  &  &  \\
faclay30 & \textbf{237\%} &  &  &  &  & \textbf{205\%} &  &  &  &  &  &  &  &  &  &  \\
faclay30h & 216\% &  &  &  &  & \textbf{133\%} &  &  &  &  &  &  &  &  &  &  \\
faclay33 & 320\% &  &  &  &  & \textbf{189\%} &  &  &  &  &  &  &  &  &  &  \\
faclay35 & 380\% &  &  &  &  & \textbf{275\%} &  &  &  &  &  &  &  &  &  &  \\
faclay60 & $>$1000\% &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
faclay70 & $\infty$ &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
faclay75 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
faclay80 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
fdesign10 & \textbf{0.0s} &  & 1 &  &  & \textbf{0.0s} & 1 &  & 1 &  &  &  & 4 &  &  &  \\
fdesign25 & \textbf{0.1s} &  & 1 &  &  & \textbf{0.0s} & 1 &  & 1 &  &  &  & 4 &  &  &  \\
fdesign50 & \textbf{0.1s} &  & 1 &  &  & \textbf{0.1s} & 1 &  & 1 &  &  &  & 4 &  &  &  \\
feedtray & $\infty$ & 134 &  & 18 & 72 & \textbf{2.9s} & 38 & 323 &  & 144 & 126 & 54 & 654 &  &  & 3 \\
feedtray2 & \textbf{0.1s} & 147 &  &  &  & 0.1s & 89 & 79 & 12 &  &  &  & 274 &  &  &  \\
filter & 0.0s & 3 &  &  & 3 & \textbf{0.0s} & 1 & 2 &  & 2 & 2 & 3 & 11 &  &  &  \\
fin2bb & \textbf{8.8s} & 42 &  &  &  & 60.1s &  & 42 &  &  &  & 21 & 189 &  &  &  \\
flay02h & 0.6s &  &  &  & 2 & \textbf{0.4s} &  &  &  &  &  &  & 8 &  &  &  \\
flay02m & 0.4s &  &  &  & 2 & \textbf{0.3s} &  &  &  &  &  &  & 8 &  &  &  \\
flay03h & \textbf{1.1s} &  &  &  & 3 & \textbf{1.3s} &  &  &  &  &  &  & 12 &  &  &  \\
flay03m & \textbf{0.7s} &  &  &  & 3 & \textbf{0.7s} &  &  &  &  &  &  & 12 &  &  &  \\
flay04h & 22.0s &  &  &  & 4 & \textbf{7.3s} &  &  &  &  &  &  & 16 &  &  &  \\
flay04m & \textbf{4.0s} &  &  &  & 4 & \textbf{3.9s} &  &  &  &  &  &  & 16 &  &  &  \\
flay05h & \textbf{323.0s} &  &  &  & 5 & \textbf{356.1s} &  &  &  &  &  &  & 20 &  &  &  \\
flay05m & \textbf{110.9s} &  &  &  & 5 & \textbf{131.0s} &  &  &  &  &  &  & 20 &  &  &  \\
flay06h & \textbf{7.9\%} &  &  &  & 6 & 12.4\% &  &  &  &  &  &  & 24 &  &  &  \\
flay06m & \textbf{3.8\%} &  &  &  & 6 & \textbf{3.8\%} &  &  &  &  &  &  & 24 &  &  &  \\
flowchan100fix & \textbf{0.4s} & 400 &  &  &  & 1.1s &  & 800 &  &  &  &  & 3200 &  &  &  \\
flowchan200fix & \textbf{0.9s} & 800 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
flowchan400fix & \textbf{1.0s} & 1600 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
flowchan50fix & \textbf{0.2s} & 200 &  &  &  & \textbf{0.2s} &  & 400 &  &  &  &  & 1600 &  &  &  \\
fo7 & \textbf{139.4s} &  &  &  & 14 & \textbf{160.6s} &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_2 & 191.9s &  &  &  & 14 & \textbf{53.1s} &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_ar25\_1 & \textbf{38.8s} &  &  &  & 14 & \textbf{44.5s} &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_ar2\_1 & \textbf{47.4s} &  &  &  & 14 & \textbf{38.7s} &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_ar3\_1 & \textbf{52.9s} &  &  &  & 14 & 169.3s &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_ar4\_1 & \textbf{54.6s} &  &  &  & 14 & \textbf{65.9s} &  &  &  &  &  &  & 42 &  &  &  \\
fo7\_ar5\_1 & \textbf{40.2s} &  &  &  & 14 & \textbf{42.9s} &  &  &  &  &  &  & 42 &  &  &  \\
fo8 & \textbf{179.9s} &  &  &  & 16 & \textbf{171.7s} &  &  &  &  &  &  & 48 &  &  &  \\
fo8\_ar25\_1 & \textbf{201.5s} &  &  &  & 16 & \textbf{240.0s} &  &  &  &  &  &  & 48 &  &  &  \\
fo8\_ar2\_1 & \textbf{404.5s} &  &  &  & 16 & \textbf{374.2s} &  &  &  &  &  &  & 48 &  &  &  \\
fo8\_ar3\_1 & \textbf{73.8s} &  &  &  & 16 & 145.6s &  &  &  &  &  &  & 48 &  &  &  \\
fo8\_ar4\_1 & \textbf{52.8s} &  &  &  & 16 & 144.5s &  &  &  &  &  &  & 48 &  &  &  \\
fo8\_ar5\_1 & \textbf{109.0s} &  &  &  & 16 & 151.8s &  &  &  &  &  &  & 48 &  &  &  \\
fo9 & 1082.0s &  &  &  & 18 & \textbf{530.3s} &  &  &  &  &  &  & 54 &  &  &  \\
fo9\_ar25\_1 & \textbf{19.2\%} &  &  &  & 18 & \textbf{20.5\%} &  &  &  &  &  &  & 54 &  &  &  \\
fo9\_ar2\_1 & \textbf{1577.5s} &  &  &  & 18 & 2247.3s &  &  &  &  &  &  & 54 &  &  &  \\
fo9\_ar3\_1 & \textbf{149.6s} &  &  &  & 18 & \textbf{149.8s} &  &  &  &  &  &  & 54 &  &  &  \\
fo9\_ar4\_1 & 218.1s &  &  &  & 18 & \textbf{119.2s} &  &  &  &  &  &  & 54 &  &  &  \\
fo9\_ar5\_1 & \textbf{331.5s} &  &  &  & 18 & 1793.3s &  &  &  &  &  &  & 54 &  &  &  \\
forest & 43.1\% & 24 &  &  &  & \textbf{85.1s} & 23 & 90 & 1 &  &  &  & 205 &  &  & 11 \\
fuel & \textbf{0.0s} & 1 &  & 3 &  & \textbf{0.0s} & 4 &  &  &  &  &  & 18 & 3 &  &  \\
gabriel01 & 2300.2s & 48 &  &  &  & \textbf{263.4s} & 32 & 256 &  &  &  &  & 436 &  &  &  \\
gabriel02 & 25.8\% & 96 &  &  &  & \textbf{2372.0s} & 64 & 512 &  &  &  &  & 782 &  &  &  \\
gabriel04 & 4.9\% & 128 &  &  &  & \textbf{148.3s} & 96 & 752 &  &  &  &  & 1120 &  &  &  \\
gabriel05 & \textbf{$\infty$} & 192 &  &  &  & \textbf{$\infty$} & 168 & 1284 &  &  &  &  & 1948 &  &  &  \\
gabriel06 & \textbf{$\infty$} & 640 &  &  &  & \textbf{$\infty$} & 608 & 4592 &  &  &  &  & 6578 &  &  &  \\
gabriel07 & \textbf{$\infty$} & 800 &  &  &  & \textbf{$\infty$} & 760 & 5740 &  &  &  &  & 8052 &  &  &  \\
gabriel08 & \textbf{$\infty$} & 1600 &  &  &  & \textbf{$\infty$} & 1520 & 20600 &  &  &  &  & 25864 &  &  &  \\
gabriel09 & \textbf{$\infty$} & 288 &  &  &  & \textbf{$\infty$} & 216 & 4284 &  &  &  &  & 5624 &  &  &  \\
gabriel10 & \textbf{$\infty$} & 3200 &  &  &  & \textbf{$\infty$} & 3040 & 77680 &  &  &  &  & 90768 &  &  &  \\
gams01 & $>$1000\% & 110 &  &  & 111 & \textbf{$>$1000\%} & 110 &  &  & 120 &  &  & 384 &  &  &  \\
gams02 & \textbf{363\%} & 1 &  &  & 192 & 990\% & 193 & 192 &  &  &  &  & 1070 & 24 &  &  \\
gams03 & \textbf{$>$1000\%} & 1 &  &  &  & \textbf{$>$1000\%} & 1 & 50960 &  &  &  &  & 55042 & 3360 &  & 22 \\
gancns & \textbf{$\infty$} & 187 &  & 19 & 165 & \textbf{$\infty$} & 43 & 142 &  & 37 & 18 & 23 & 665 &  &  & 150 \\
gasnet & 148\% & 61 &  & 13 & 23 & \textbf{75.2\%} & 19 & 30 &  & 3 & 3 &  & 240 & 11 &  &  \\
gasnet\_al1 & \textbf{0.73\%} & 256 &  & 10 & 35 & \textbf{0.59\%} & 45 & 24 &  & 75 & 73 & 13 & 848 & 71 &  & 2 \\
gasnet\_al2 & 1.2\% & 256 &  & 10 & 35 & \textbf{0.55\%} & 45 & 24 &  & 75 & 73 & 13 & 848 & 71 &  & 9 \\
gasnet\_al3 & 2\% & 256 &  & 10 & 35 & \textbf{0.36\%} & 45 & 24 &  & 75 & 73 & 13 & 848 & 71 &  & 1 \\
gasnet\_al4 & \textbf{0.4\%} & 256 &  & 10 & 35 & 1.4\% & 45 & 24 &  & 75 & 73 & 13 & 848 & 71 &  & 3 \\
gasnet\_al5 & \textbf{0.77\%} & 256 &  & 10 & 35 & 2.3\% & 45 & 24 &  & 75 & 73 & 13 & 848 & 71 &  & 0 \\
gasoil100 & \textbf{$\infty$} & 2001 &  &  &  & \textbf{$\infty$} & 401 & 1600 &  & 1 &  &  & 4604 &  &  &  \\
gasoil200 & \textbf{$\infty$} & 4001 &  &  &  & \textbf{$\infty$} & 801 & 3200 &  & 1 &  &  & 9004 &  &  &  \\
gasoil400 & \textbf{$\infty$} & 8001 &  &  &  & \textbf{$\infty$} & 1601 & 6400 &  & 1 &  &  & 17804 &  &  &  \\
gasoil50 & \textbf{$\infty$} & 1001 &  &  &  & \textbf{$\infty$} & 201 & 800 &  & 1 &  &  & 2404 &  &  &  \\
gasprod\_sarawak01 & 2.6s & 34 &  &  &  & \textbf{0.6s} & 17 & 34 &  &  &  &  & 123 &  &  & 3 \\
gasprod\_sarawak16 & 0.95\% & 544 &  &  &  & \textbf{0.39\%} & 272 & 544 &  &  &  &  & 1968 &  &  & 55 \\
gasprod\_sarawak81 & \textbf{0.41\%} & 2754 &  &  &  & 0.93\% & 1377 & 2754 &  &  &  &  & 9963 &  &  & 61 \\
gastrans & \textbf{0.1s} & 23 &  & 11 &  & 0.1s &  &  &  &  &  &  & 111 & 1 &  &  \\
gastrans040 & 40.4s & 183 &  & 39 & 51 & \textbf{0.3s} & 72 & 119 & 13 & 38 & 38 & 50 & 456 &  &  &  \\
gastrans135 & $\infty$ & 749 &  & 144 & 239 & \textbf{40.7s} & 316 & 582 & 21 & 164 & 164 & 239 & 2088 &  &  &  \\
gastrans582\_cold13 & $\infty$ & 1012 &  & 186 & 288 & \textbf{56.4s} & 227 & 290 & 116 & 93 & 93 & 123 & 1729 & 50 &  &  \\
gastrans582\_cold13\_95 & \textbf{3.0s} & 1012 &  & 185 & 288 & 30.9s & 209 & 267 & 129 & 85 & 85 & 113 & 1667 & 52 &  & 0 \\
gastrans582\_cold17 & fail & 1072 &  & 205 & 288 & \textbf{7.6s} & 247 & 305 & 111 & 109 & 109 & 126 & 1784 & 56 &  &  \\
gastrans582\_cold17\_95 & $\infty$ & 1072 &  & 205 & 288 & \textbf{15.1s} & 246 & 305 & 111 & 109 & 109 & 126 & 1784 & 56 &  &  \\
gastrans582\_cool12 & $\infty$ & 1048 &  & 204 & 288 & \textbf{8.7s} & 235 & 303 & 120 & 106 & 106 & 126 & 1779 & 55 &  &  \\
gastrans582\_cool12\_95 & $\infty$ & 1048 &  & 201 & 288 & \textbf{11.3s} & 236 & 303 & 120 & 106 & 106 & 126 & 1779 & 55 &  &  \\
gastrans582\_cool14 & $\infty$ & 1050 &  & 201 & 288 & \textbf{9.8s} & 235 & 299 & 119 & 104 & 104 & 125 & 1771 & 53 &  &  \\
gastrans582\_cool14\_95 & \textbf{$\infty$} & 1050 &  & 201 & 288 & \textbf{$\infty$} & 207 & 252 & 132 & 90 & 90 & 103 & 1651 & 61 &  &  \\
gastrans582\_freezing27 & 54.4s & 1094 &  & 205 & 261 & \textbf{8.5s} & 241 & 298 & 115 & 111 & 111 & 121 & 1790 & 47 &  &  \\
gastrans582\_freezing27\_95 & 56.1s & 1098 &  & 209 & 262 & \textbf{6.9s} & 187 & 194 & 128 & 95 & 95 & 74 & 1542 & 50 &  & 0 \\
gastrans582\_freezing30 & $\infty$ & 1100 &  & 209 & 262 & \textbf{81.6s} & 175 & 184 & 128 & 91 & 91 & 66 & 1520 & 47 &  &  \\
gastrans582\_freezing30\_95 & $\infty$ & 1100 &  & 210 & 288 & \textbf{25.6s} & 200 & 230 & 128 & 95 & 95 & 89 & 1626 & 47 &  & 1 \\
gastrans582\_mild10 & fail & 1023 &  & 186 & 288 & \textbf{8.9s} & 226 & 297 & 118 & 95 & 95 & 126 & 1744 & 50 &  &  \\
gastrans582\_mild10\_95 & fail & 1023 &  & 187 & 288 & \textbf{$\infty$} & 226 & 297 & 118 & 95 & 95 & 126 & 1744 & 50 &  &  \\
gastrans582\_mild11 & 18.9s & 1011 &  & 185 & 280 & \textbf{7.6s} & 228 & 290 & 122 & 98 & 98 & 122 & 1730 & 53 &  &  \\
gastrans582\_mild11\_95 & $\infty$ & 1011 &  & 184 & 280 & \textbf{21.8s} & 198 & 243 & 135 & 91 & 90 & 101 & 1606 & 55 &  &  \\
gastrans582\_warm15 & $\infty$ & 1010 &  & 183 & 288 & \textbf{298.9s} & 229 & 296 & 114 & 92 & 92 & 126 & 1746 & 47 &  &  \\
gastrans582\_warm15\_95 & $\infty$ & 1010 &  & 183 & 288 & \textbf{7.4s} & 229 & 296 & 114 & 92 & 92 & 126 & 1746 & 47 &  &  \\
gastrans582\_warm31 & $\infty$ & 1004 &  & 181 & 288 & \textbf{12.0s} & 188 & 242 & 130 & 83 & 83 & 100 & 1610 & 50 &  &  \\
gastrans582\_warm31\_95 & $\infty$ & 1004 &  & 181 & 288 & \textbf{8.0s} & 231 & 303 & 117 & 91 & 91 & 130 & 1760 & 42 &  &  \\
gastransnlp & 0.0s &  &  & 22 &  & \textbf{0.0s} &  &  &  &  &  &  & 88 &  &  &  \\
gbd & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 4 &  &  &  \\
gear & \textbf{0.1s} & 4 &  &  &  & 16.2s &  &  &  &  &  &  & 14 &  &  &  \\
gear2 & \textbf{0.1s} & 4 &  &  &  & 18.0s &  &  &  &  &  &  & 14 &  &  &  \\
gear3 & \textbf{0.1s} & 4 &  &  &  & 15.8s &  &  &  &  &  &  & 14 &  &  &  \\
gear4 & fail & 3 &  &  &  & \textbf{0.7s} &  & 1 &  &  &  &  & 11 &  &  &  \\
genpooling\_lee1 & 7.4s & 20 &  &  &  & \textbf{2.8s} & 20 & 24 &  &  &  &  & 84 &  &  &  \\
genpooling\_lee2 & 98.8s & 30 &  &  &  & \textbf{5.5s} & 30 & 36 &  &  &  &  & 110 &  &  &  \\
genpooling\_meyer04 & 121\% & 15 &  &  &  & \textbf{42.9\%} & 15 & 66 &  &  &  &  & 144 &  &  &  \\
genpooling\_meyer10 & 105\% & 33 &  &  &  & \textbf{62.4\%} & 33 & 435 &  &  &  &  & 675 &  &  &  \\
genpooling\_meyer15 & 102\% & 48 &  &  &  & \textbf{52.8\%} & 48 & 990 &  &  &  &  & 1420 &  &  &  \\
ghg\_1veh & \textbf{13.2s} & 47 &  & 3 & 11 & 17.1s & 9 & 18 &  & 6 & 4 & 2 & 104 &  & 17 &  \\
ghg\_2veh & \textbf{5.9\%} & 119 &  & 6 & 23 & \textbf{5\%} & 34 & 38 & 1 & 12 & 10 & 3 & 261 &  & 11 & 6 \\
ghg\_3veh & 53.0\% & 210 &  & 9 & 36 & \textbf{29.1\%} & 39 & 58 &  & 22 & 16 & 5 & 453 &  & 5852 & 3 \\
gilbert & \textbf{0.1s} & 2 &  &  &  & 1.0s &  &  &  &  &  &  & 2003 &  &  &  \\
gkocis & 0.0s &  &  &  & 2 & \textbf{0.0s} &  &  &  & 2 & 2 &  & 10 & 2 &  &  \\
glider100 & \textbf{$\infty$} & 1501 &  & 200 & 400 & \textbf{$\infty$} & 600 & 706 & 99 & 200 & 101 & 4 & 4516 &  &  &  \\
glider200 & \textbf{$\infty$} & 3001 &  & 400 & 800 & \textbf{$\infty$} & 1200 & 1406 & 199 & 400 & 201 & 4 & 9016 &  &  &  \\
glider400 & \textbf{$\infty$} & 6000 &  & 801 & 1600 & \textbf{$\infty$} & 2400 & 2806 & 399 & 800 & 401 & 4 & 18016 &  &  &  \\
glider50 & \textbf{$\infty$} & 751 &  & 100 & 200 & \textbf{$\infty$} & 300 & 356 & 49 & 100 & 51 & 4 & 2266 &  &  &  \\
graphpart\_2g-0044-1601 & 0.1s &  &  &  &  & \textbf{0.1s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-0055-0062 & \textbf{0.3s} &  &  &  &  & 1.2s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-0066-0066 & \textbf{0.9s} &  &  &  &  & 5.8s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-0077-0077 & \textbf{1.3s} &  &  &  &  & 5.2s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-0088-0088 & \textbf{1.7s} &  &  &  &  & 3.2s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-0099-9211 & \textbf{4.4s} &  &  &  &  & 11.1s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2g-1010-0824 & \textbf{1.7s} &  &  &  &  & 10.3s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0044-0044 & \textbf{0.2s} &  &  &  &  & \textbf{0.1s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0055-0055 & \textbf{0.3s} &  &  &  &  & 1.4s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0066-0066 & \textbf{0.8s} &  &  &  &  & 1.3s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0077-0777 & \textbf{1.9s} &  &  &  &  & 2.5s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0088-0888 & \textbf{1.4s} &  &  &  &  & 4.7s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_2pm-0099-0999 & \textbf{4.0s} &  &  &  &  & 8.2s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0234-0234 & \textbf{0.6s} &  &  &  &  & 3.1s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0244-0244 & \textbf{0.8s} &  &  &  &  & 1.6s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0333-0333 & \textbf{0.9s} &  &  &  &  & 1.5s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0334-0334 & \textbf{2.8s} &  &  &  &  & \textbf{3.0s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0344-0344 & \textbf{2.3s} &  &  &  &  & 4.3s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3g-0444-0444 & \textbf{12.7s} &  &  &  &  & 18.1s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0234-0234 & \textbf{0.7s} &  &  &  &  & 3.3s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0244-0244 & \textbf{1.2s} &  &  &  &  & 1.7s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0333-0333 & \textbf{1.2s} &  &  &  &  & \textbf{1.0s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0334-0334 & \textbf{3.5s} &  &  &  &  & \textbf{2.8s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0344-0344 & \textbf{12.1s} &  &  &  &  & \textbf{14.9s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_3pm-0444-0444 & \textbf{51.6s} &  &  &  &  & 97.0s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-20 & \textbf{2.4s} &  &  &  &  & 4.4s &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-30 & \textbf{16.5s} &  &  &  &  & \textbf{15.8s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-40 & \textbf{126.5s} &  &  &  &  & \textbf{113.3s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-50 & 1294.6s &  &  &  &  & \textbf{673.3s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-60 & 87.2\% &  &  &  &  & \textbf{3503.6s} &  &  &  &  &  &  &  &  &  &  \\
graphpart\_clique-70 & 149\% &  &  &  &  & \textbf{76.1\%} &  &  &  &  &  &  &  &  &  &  \\
gsg\_0001 & 93.9s & 1 &  &  & 20 & \textbf{38.4s} & 1 & 20 &  &  &  &  & 94 &  &  &  \\
gtm & \textbf{0.0s} &  &  &  & 1 & \textbf{0.0s} &  &  &  & 6 &  &  & 41 &  &  &  \\
hadamard\_4 & \textbf{0.2s} &  &  &  &  & 1.6s &  &  &  &  &  &  &  &  &  &  \\
hadamard\_5 & 36.4s &  &  &  &  & \textbf{22.4s} &  &  &  &  &  &  &  &  &  &  \\
hadamard\_6 & \textbf{478\%} &  &  &  &  & \textbf{476\%} &  &  &  &  &  &  &  &  &  &  \\
hadamard\_7 & $>$1000\% &  &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  &  &  &  &  \\
hadamard\_8 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
hadamard\_9 & fail &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
harker & 0.2s &  &  &  & 1 & \textbf{0.0s} & 1 &  &  &  &  &  & 42 &  &  &  \\
haverly & 0.6s & 3 &  &  &  & \textbf{0.1s} & 3 & 2 &  &  &  &  & 12 &  &  &  \\
hda & 213\% & 155 &  & 3 & 62 & \textbf{10.7\%} & 17 & 135 &  & 78 & 75 & 8 & 783 & 15 &  & 0 \\
heatexch\_gen1 & \textbf{0\%} & 56 &  &  & 12 & 88.4\% & 40 & 60 &  & 24 & 24 & 40 & 256 &  &  &  \\
heatexch\_gen2 & \textbf{0.76\%} & 54 &  &  & 17 & 18.6\% & 37 & 77 &  & 32 & 48 & 52 & 335 & 8 &  & 0 \\
heatexch\_gen3 & \textbf{228.3s} & 290 &  &  & 61 & 141\% & 160 & 470 &  & 120 & 180 & 220 & 1657 & 26 &  & 0 \\
heatexch\_spec1 & 18.8\% & 29 &  &  & 12 & \textbf{80.4s} & 5 & 11 &  & 18 & 2 & 7 & 94 & 6 &  &  \\
heatexch\_spec2 & 46.5\% & 42 &  &  & 17 & \textbf{20.1s} & 17 & 16 &  & 26 & 20 & 15 & 164 & 12 &  &  \\
heatexch\_spec3 & $>$1000\% & 170 &  &  & 61 & \textbf{0.91\%} & 10 & 60 &  & 110 & 55 & 50 & 659 & 35 &  &  \\
heatexch\_trigen & \textbf{712.9s} & 60 &  &  & 24 & 1.5\% & 9 & 18 &  & 27 & 21 & 20 & 182 &  &  &  \\
hhfair & fail &  &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
himmel11 & \textbf{0.0s} & 4 &  &  &  & \textbf{0.0s} & 3 & 7 &  &  &  &  & 22 &  &  &  \\
himmel16 & \textbf{4.6s} & 19 &  &  &  & \textbf{5.3s} & 10 & 7 &  & 10 &  &  & 37 &  & 2621 &  \\
hmittelman & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
house & 0.5s & 3 &  &  &  & \textbf{0.3s} & 1 & 3 & 1 &  &  &  & 12 &  &  &  \\
hs62 & \textbf{0.01\%} & 4 &  &  & 1 & \textbf{0.01\%} & 3 & 9 &  & 4 & 2 & 7 & 26 &  & 521 &  \\
hvb11 & 53.5s & 17 &  &  &  & \textbf{27.7s} &  & 16 &  &  &  &  & 82 &  &  &  \\
hybriddynamic\_fixed & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
hybriddynamic\_fixedcc & fail & 1 &  &  &  & fail & 1 & 18 &  &  &  &  & 69 &  &  &  \\
hybriddynamic\_var & \textbf{1.2s} & 15 &  & 8 &  & 2.3s & 3 & 9 &  &  &  &  & 49 & 1 &  &  \\
hybriddynamic\_varcc & fail & 39 &  & 2 &  & fail & 1 & 58 &  &  &  &  & 169 &  &  &  \\
hydro & fail &  &  &  &  & \textbf{0.0s} & 6 &  &  &  &  &  & 38 &  &  &  \\
hydroenergy1 & \textbf{0.03\%} & 46 &  &  &  & 0.04\% & 46 & 69 &  &  &  &  & 253 &  &  &  \\
hydroenergy2 & \textbf{1.2\%} & 92 &  &  &  & \textbf{1.5\%} & 92 & 161 &  &  &  &  & 529 &  &  &  \\
hydroenergy3 & \textbf{2.2\%} & 161 &  &  &  & \textbf{2.1\%} & 161 & 299 &  &  &  &  & 943 &  &  &  \\
ibs2 & 1.1\% &  &  &  & 10 & \textbf{35.5s} &  &  &  & 3000 &  &  & 9010 & 1500 &  &  \\
immun & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 12 &  &  &  \\
infeas1 & \textbf{53.1\%} & 1319 &  &  & 135 & \textbf{46.9\%} &  &  &  & 104 & 40 &  & 4059 &  &  &  \\
ising2\_5-300\_5555 & \textbf{17.0\%} &  &  &  &  & 21.5\% &  &  &  &  &  &  &  &  &  &  \\
jbearing100 & \textbf{$\infty$} & 1 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
jbearing25 & \textbf{$\infty$} & 1 &  &  &  & \textbf{$\infty$} & 1 &  &  & 1 &  &  & 1251 &  &  &  \\
jbearing50 & \textbf{$\infty$} & 1 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
jbearing75 & \textbf{$\infty$} & 1 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
jit1 & 0.5s &  &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 26 &  &  &  \\
johnall & 900.4s & 3991 &  &  &  & \textbf{10.5s} &  &  &  &  &  &  & 776 &  &  &  \\
junkturn & fail &  &  &  &  & \textbf{$\infty$} &  & 299985 &  &  &  &  & 699970 &  &  &  \\
kall\_circles\_c6a & \textbf{533.9s} & 22 &  &  &  & \textbf{450.9s} & 21 & 43 &  &  &  &  & 96 &  &  & 1131 \\
kall\_circles\_c6b & 408.4s & 22 &  &  &  & \textbf{236.6s} & 21 & 43 &  &  &  &  & 96 &  &  & 743 \\
kall\_circles\_c6c & \textbf{213\%} & 29 &  &  &  & 355\% & 28 & 57 &  &  &  &  & 121 &  &  & 81 \\
kall\_circles\_c7a & 691.9s & 29 &  &  &  & \textbf{256.2s} & 28 & 57 &  &  &  &  & 121 &  &  & 661 \\
kall\_circles\_c8a & 43.7\% & 37 &  &  &  & \textbf{3304.2s} & 36 & 73 &  &  &  &  & 149 &  &  & 580 \\
kall\_circlespolygons\_c1p11 & 0.0s & 21 &  &  &  & \textbf{0.0s} &  & 19 &  &  &  &  & 80 &  &  &  \\
kall\_circlespolygons\_c1p12 & $\infty$ & 21 &  &  &  & \textbf{253.2s} &  & 19 &  &  &  &  & 80 &  &  &  \\
kall\_circlespolygons\_c1p13 & $\infty$ & 21 &  &  &  & \textbf{62.2s} &  & 19 &  &  &  &  & 80 &  &  &  \\
kall\_circlespolygons\_c1p5a & \textbf{788\%} & 106 &  &  &  & $\infty$ &  & 101 &  &  &  &  & 360 &  &  &  \\
kall\_circlespolygons\_c1p5b & \textbf{$\infty$} & 631 &  &  &  & \textbf{$\infty$} &  & 611 &  &  &  &  & 2022 &  &  &  \\
kall\_circlespolygons\_c1p6a & \textbf{$\infty$} & 904 &  &  &  & \textbf{$\infty$} &  & 877 &  &  &  &  & 2878 &  &  &  \\
kall\_circlesrectangles\_c1r11 & 0.0s & 23 &  &  &  & \textbf{0.0s} &  & 21 &  &  &  &  & 88 &  &  &  \\
kall\_circlesrectangles\_c1r12 & $\infty$ & 23 &  &  &  & \textbf{60.6s} &  & 21 &  &  &  &  & 88 &  & 182 &  \\
kall\_circlesrectangles\_c1r13 & 237.4s & 23 &  &  &  & \textbf{7.6s} &  & 21 &  &  &  &  & 88 &  & 69 &  \\
kall\_circlesrectangles\_c6r1 & \textbf{61.6\%} & 133 &  &  &  & 305\% & 15 & 141 &  &  &  &  & 455 &  & 52924 &  \\
kall\_circlesrectangles\_c6r29 & \textbf{135\%} & 283 &  &  &  & $\infty$ & 15 & 283 &  &  &  &  & 939 &  & 6831 &  \\
kall\_circlesrectangles\_c6r39 & \textbf{144\%} & 466 &  &  &  & $\infty$ & 15 & 457 &  &  &  &  & 1526 &  & 14677 &  \\
kall\_congruentcircles\_c31 & 0.4s & 4 &  &  &  & \textbf{0.3s} & 3 & 7 &  &  &  &  & 26 &  &  & 0 \\
kall\_congruentcircles\_c32 & \textbf{0.3s} & 4 &  &  &  & \textbf{0.3s} & 3 & 7 &  &  &  &  & 26 &  &  & 0 \\
kall\_congruentcircles\_c41 & \textbf{0.1s} & 6 &  &  &  & \textbf{0.1s} & 6 & 6 &  &  &  &  & 20 &  &  & 0 \\
kall\_congruentcircles\_c42 & \textbf{0.3s} & 7 &  &  &  & 0.4s & 6 & 13 &  &  &  &  & 39 &  &  & 0 \\
kall\_congruentcircles\_c51 & 7.5s & 11 &  &  &  & \textbf{5.8s} & 10 & 21 &  &  &  &  & 55 &  &  & 147 \\
kall\_congruentcircles\_c52 & \textbf{1.9s} & 11 &  &  &  & \textbf{1.7s} & 10 & 21 &  &  &  &  & 55 &  &  & 44 \\
kall\_congruentcircles\_c61 & 106.6s & 16 &  &  &  & \textbf{45.8s} & 15 & 31 &  &  &  &  & 74 &  &  & 567 \\
kall\_congruentcircles\_c62 & 14.9s & 16 &  &  &  & \textbf{1.9s} & 15 & 31 &  &  &  &  & 74 &  &  & 30 \\
kall\_congruentcircles\_c63 & 5.6s & 16 &  &  &  & \textbf{4.0s} & 15 & 31 &  &  &  &  & 74 &  &  & 38 \\
kall\_congruentcircles\_c71 & 744.1s & 22 &  &  &  & \textbf{477.6s} & 21 & 43 &  &  &  &  & 96 &  &  & 1873 \\
kall\_congruentcircles\_c72 & 105.6s & 22 &  &  &  & \textbf{27.7s} & 21 & 43 &  &  &  &  & 96 &  &  & 197 \\
kall\_diffcircles\_10 & 151\% & 45 &  &  &  & \textbf{2003.5s} & 45 & 81 &  &  &  &  & 164 &  & 123771 & 45 \\
kall\_diffcircles\_5a & 37.6s & 11 &  &  &  & \textbf{2.2s} & 10 & 21 &  &  &  &  & 55 &  &  &  \\
kall\_diffcircles\_5b & 102.0s & 11 &  &  &  & \textbf{6.6s} & 10 & 21 &  &  &  &  & 55 &  &  &  \\
kall\_diffcircles\_6 & \textbf{4.8s} & 16 &  &  &  & 6.1s & 15 & 31 &  &  &  &  & 74 &  &  &  \\
kall\_diffcircles\_7 & 621.5s & 22 &  &  &  & \textbf{28.8s} & 21 & 43 &  &  &  &  & 96 &  &  & 37 \\
kall\_diffcircles\_8 & 123.2s & 28 &  &  &  & \textbf{89.2s} & 28 & 49 &  &  &  &  & 107 &  & 6391 & 1 \\
kall\_diffcircles\_9 & \textbf{122.5s} & 36 &  &  &  & 536.2s & 36 & 64 &  &  &  &  & 134 &  & 17711 & 324 \\
kall\_ellipsoids\_tc02b & \textbf{44.3\%} & 102 &  & 1 & 1 & \textbf{44.0\%} & 3 & 48 & 6 &  &  &  & 232 &  & 15132 &  \\
kall\_ellipsoids\_tc03c & 116\% & 209 &  & 1 & 3 & \textbf{92.3\%} & 9 & 108 & 9 &  &  &  & 398 &  & 42873 &  \\
kall\_ellipsoids\_tc05a & \textbf{$\infty$} & 1227 & 45 &  &  & \textbf{$\infty$} & 20 & 540 & 15 &  &  &  & 2396 &  & 18160 &  \\
kissing2 & $\infty$ & 10001 &  &  &  & \textbf{$>$1000\%} & 4950 & 36884 &  &  & 1 &  & 44244 &  & 1300 &  \\
knp3-12 & 257\% & 78 &  &  &  & \textbf{146\%} & 66 & 198 &  &  &  &  & 349 &  & 198594 & 1114 \\
knp4-24 & 690\% & 300 &  &  &  & \textbf{319\%} & 276 & 1104 &  &  &  &  & 1597 &  & 291309 & 3110 \\
knp5-40 & $>$1000\% & 820 &  &  &  & \textbf{316\%} & 780 & 3900 &  &  &  &  & 5121 &  & 12435 & 134 \\
knp5-41 & $>$1000\% & 861 &  &  &  & \textbf{325\%} & 820 & 4100 &  &  &  &  & 5372 &  & 8739 & 29 \\
knp5-42 & $>$1000\% & 903 &  &  &  & \textbf{330\%} & 861 & 4305 &  &  &  &  & 5629 &  & 22458 & 224 \\
knp5-43 & $>$1000\% & 946 &  &  &  & \textbf{342\%} & 903 & 4515 &  &  &  &  & 5892 &  & 8298 & 15 \\
knp5-44 & $>$1000\% & 990 &  &  &  & \textbf{337\%} & 946 & 4730 &  &  &  &  & 6161 &  & 15500 & 110 \\
korcns & 2221.7s & 29 &  & 1 & 20 & \textbf{781.9s} & 4 & 33 &  & 10 & 5 & 8 & 163 &  &  & 1 \\
kport20 & \textbf{422.6s} & 57 &  &  & 1 & 820.1s &  &  &  &  &  &  & 158 &  &  &  \\
kport40 & \textbf{20.6\%} & 125 &  &  & 1 & \textbf{21.7\%} &  &  &  &  &  &  & 355 &  &  &  \\
kriging\_peaks-full010 & \textbf{3.3s} & 30 &  &  & 20 & \textbf{2.9s} & 10 & 20 &  & 30 & 30 &  & 144 &  &  &  \\
kriging\_peaks-full020 & \textbf{30.0s} & 60 &  &  & 40 & 0.01\% & 20 & 40 &  & 60 & 60 &  & 284 &  &  &  \\
kriging\_peaks-full030 & \textbf{58.5s} & 90 &  &  & 60 & 0.01\% & 30 & 60 &  & 90 & 90 &  & 424 &  &  &  \\
kriging\_peaks-full050 & \textbf{195.8s} & 150 &  &  & 100 & 0.01\% & 50 & 100 &  & 150 & 150 &  & 704 &  &  &  \\
kriging\_peaks-full100 & \textbf{2425.7s} & 300 &  &  & 200 & 0.01\% & 100 & 200 &  & 300 & 300 &  & 1404 &  &  &  \\
kriging\_peaks-full200 & 74.9\% & 600 &  &  & 400 & \textbf{0.01\%} & 200 & 400 &  & 600 & 600 &  & 2804 &  &  &  \\
kriging\_peaks-full500 & 784\% & 1500 &  &  & 1000 & \textbf{271\%} & 500 & 1000 &  & 1500 & 1500 &  & 7004 &  &  &  \\
kriging\_peaks-red010 & \textbf{39.4s} & 11 &  &  & 20 & 0.01\% & 13 & 50 & 10 & 38 & 52 &  & 206 &  &  &  \\
kriging\_peaks-red020 & \textbf{0.01\%} & 21 &  &  & 40 & \textbf{0.01\%} & 24 & 100 & 20 & 84 & 96 &  & 406 &  &  &  \\
kriging\_peaks-red030 & \textbf{0.01\%} & 31 &  &  & 60 & \textbf{0.01\%} & 47 & 150 & 30 & 166 & 104 &  & 606 &  &  &  \\
kriging\_peaks-red050 & 34.9\% & 51 &  &  & 100 & \textbf{0.01\%} & 66 & 250 & 50 & 230 & 220 &  & 1006 &  &  &  \\
kriging\_peaks-red100 & 318\% & 101 &  &  & 200 & \textbf{0.02\%} & 134 & 500 & 100 & 488 & 412 &  & 2006 &  &  &  \\
kriging\_peaks-red200 & $>$1000\% & 201 &  &  & 400 & \textbf{0.09\%} & 259 & 1000 & 200 & 924 & 876 &  & 4006 &  &  &  \\
kriging\_peaks-red500 & $>$1000\% & 501 &  &  & 1000 & \textbf{419\%} & 650 & 2500 & 500 & 2348 & 2152 &  & 10006 &  &  &  \\
lakes & fail &  &  &  &  & \textbf{$\infty$} & 1 & 12 &  & 6 & 6 &  & 200 &  &  &  \\
launch & 22.3s & 25 &  & 6 & 25 & \textbf{0.1s} & 3 & 15 &  &  &  &  & 105 &  &  &  \\
least & \textbf{3220.2s} & 7 &  &  & 6 & $\infty$ & 1 & 12 &  & 18 & 12 &  & 61 &  &  &  \\
like & \textbf{$\infty$} & 360 &  &  & 121 & fail &  &  &  &  &  &  &  &  &  &  \\
linear & 2.1s &  &  &  & 1 & \textbf{0.0s} &  &  &  &  &  &  & 42 &  &  &  \\
lip & \textbf{0.1s} &  &  &  & 1 & 0.9s &  &  &  &  &  &  & 50 &  &  &  \\
lop97ic & 85.7\% & 40 &  &  &  & \textbf{3.1\%} & 39 &  &  &  &  &  & 2896 &  &  &  \\
lop97icx & 55.8\% & 40 &  &  &  & \textbf{20.5s} & 39 &  &  &  &  &  & 348 &  &  &  \\
lukvle10 & \textbf{$\infty$} & 3998 &  &  & 1001 & \textbf{$\infty$} & 1998 & 1000 &  & 1000 &  &  & 6998 &  &  &  \\
m3 & 0.3s &  &  &  & 6 & \textbf{0.2s} &  &  &  &  &  &  & 18 &  &  &  \\
m6 & \textbf{2.0s} &  &  &  & 12 & \textbf{2.4s} &  &  &  &  &  &  & 36 &  &  &  \\
m7 & 4.4s &  &  &  & 14 & \textbf{3.3s} &  &  &  &  &  &  & 42 &  &  &  \\
m7\_ar25\_1 & \textbf{1.7s} &  &  &  & 14 & 3.4s &  &  &  &  &  &  & 42 &  &  &  \\
m7\_ar2\_1 & 16.4s &  &  &  & 14 & \textbf{12.7s} &  &  &  &  &  &  & 42 &  &  &  \\
m7\_ar3\_1 & \textbf{12.9s} &  &  &  & 14 & \textbf{11.0s} &  &  &  &  &  &  & 42 &  &  &  \\
m7\_ar4\_1 & 3.5s &  &  &  & 14 & \textbf{2.1s} &  &  &  &  &  &  & 42 &  &  &  \\
m7\_ar5\_1 & \textbf{8.7s} &  &  &  & 14 & 13.7s &  &  &  &  &  &  & 42 &  &  &  \\
mathopt1 & \textbf{0.0s} & 2 &  &  &  & 0.1s & 2 & 2 &  &  &  &  & 10 &  & 10 & 0 \\
mathopt2 & \textbf{0.0s} & 1 &  &  & 1 & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
mathopt5\_4 & \textbf{0.0s} & 1 &  & 1 & 1 & 2.0s & 1 &  &  &  &  &  & 10 &  &  &  \\
mathopt5\_7 & \textbf{0.2s} &  &  &  & 1 & \textbf{0.2s} & 1 &  &  &  &  &  & 7 &  &  &  \\
mathopt5\_8 & 0.2s &  &  &  & 1 & \textbf{0.1s} & 1 &  &  &  &  &  & 6 &  &  &  \\
maxcsp-ehi-85-297-12 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
maxcsp-ehi-85-297-36 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
maxcsp-ehi-85-297-71 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
maxcsp-ehi-90-315-70 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
maxcsp-geo50-20-d4-75-36 & 160.6s &  &  &  &  & \textbf{61.7s} &  &  &  &  &  &  &  &  &  &  \\
maxcsp-langford-3-11 & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
maxmin & 81.0\% & 78 &  &  & 78 & \textbf{40.6\%} & 66 & 132 &  & 78 &  &  & 349 &  & 51364 & 2080 \\
maxmineig2 & fail & 90 &  &  &  & fail &  & 294 &  &  &  &  & 574 &  &  &  \\
mbtd & 220\% &  &  &  &  & \textbf{133\%} &  &  &  &  &  &  &  &  &  &  \\
meanvar & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
meanvar-orl400\_05\_e\_7 & 4.3\% & 1 & 400 &  &  & \textbf{0.7\%} & 1 &  & 400 & 1 &  &  & 2401 &  &  &  \\
meanvar-orl400\_05\_e\_8 & \textbf{87.5s} & 1 &  &  &  & 246.7s & 1 &  &  & 1 &  &  & 250 & 83 &  &  \\
meanvarx & \textbf{0.0s} & 1 &  &  &  & 0.1s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
meanvarxsc & 0.1s & 1 &  &  &  & \textbf{0.1s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
methanol100 & \textbf{$\infty$} & 4501 &  &  &  & \textbf{$\infty$} & 601 & 2400 &  & 1 &  &  & 7098 &  &  &  \\
methanol200 & \textbf{$\infty$} & 9001 &  &  &  & \textbf{$\infty$} & 1201 & 4800 &  & 1 &  &  & 13998 &  &  &  \\
methanol400 & \textbf{$\infty$} & 18001 &  &  &  & \textbf{$\infty$} & 2401 & 9600 &  & 1 &  &  & 27798 &  &  &  \\
methanol50 & \textbf{$\infty$} & 2251 &  &  &  & \textbf{$\infty$} & 301 & 1200 &  & 1 &  &  & 3636 &  &  &  \\
mhw4d & $\infty$ & 4 &  & 2 & 1 & \textbf{20.1s} & 1 & 1 &  & 3 &  &  & 18 &  &  &  \\
milinfract & \textbf{33.7s} & 1 &  &  &  & 270\% & 1 & 500 &  &  &  & 1000 & 2004 &  &  &  \\
minlphi & fail &  &  &  &  & \textbf{0.7s} & 3 & 4 &  & 4 &  & 4 & 24 &  &  &  \\
minlphix & fail &  &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
minsurf100 & \textbf{$\infty$} & 10300 &  &  & 1 & fail & 10100 &  & 102 & 9998 & 200 &  & 15702 &  &  &  \\
minsurf25 & \textbf{155\%} & 2650 &  &  & 1 & fail & 2600 &  & 102 & 2498 & 50 &  & 4002 &  &  &  \\
minsurf50 & \textbf{$\infty$} & 5200 &  &  & 1 & fail & 5100 &  & 102 & 4998 & 100 &  & 7902 &  &  &  \\
minsurf75 & $\infty$ & 7750 &  &  & 1 & \textbf{352\%} & 7600 &  & 102 & 7498 & 150 &  & 11802 &  &  &  \\
multiplants\_mtg1a & \textbf{856.0s} & 32 &  & 3 &  & 13.1\% & 25 & 34 &  &  &  &  & 175 &  &  &  \\
multiplants\_mtg1b & \textbf{194\%} & 32 &  & 3 &  & 503\% & 22 & 33 &  &  &  &  & 168 &  &  &  \\
multiplants\_mtg1c & \textbf{582\%} & 32 &  & 3 &  & 828\% & 25 & 34 &  &  &  &  & 202 &  &  &  \\
multiplants\_mtg2 & 11.2\% & 42 &  & 4 &  & \textbf{2.1\%} & 33 & 45 &  &  &  &  & 231 &  &  &  \\
multiplants\_mtg5 & \textbf{13.2\%} & 53 &  & 3 &  & 20.6\% & 43 & 51 &  &  &  &  & 207 &  &  &  \\
multiplants\_mtg6 & \textbf{15.4\%} & 70 &  & 4 &  & 31.9\% & 61 & 69 &  &  &  &  & 379 &  &  &  \\
multiplants\_stg1 & \textbf{$\infty$} & 67 &  &  & 30 & \textbf{$\infty$} & 1 & 67 &  &  &  &  & 347 &  &  &  \\
multiplants\_stg1a & $\infty$ & 49 &  &  & 21 & \textbf{$>$1000\%} & 1 & 49 &  &  &  &  & 313 &  &  &  \\
multiplants\_stg1b & $\infty$ & 55 &  &  & 24 & \textbf{$>$1000\%} & 1 & 55 &  &  &  &  & 364 &  &  &  \\
multiplants\_stg1c & fail &  &  &  &  & \textbf{$>$1000\%} & 1 & 43 &  &  &  &  & 338 &  &  &  \\
multiplants\_stg5 & \textbf{$\infty$} & 49 &  &  & 21 & \textbf{$\infty$} & 1 & 49 &  &  &  &  & 302 &  &  &  \\
multiplants\_stg6 & \textbf{$\infty$} & 65 &  &  & 28 & \textbf{$\infty$} & 1 & 65 &  &  &  &  & 481 &  &  &  \\
nd\_netgen-2000-2-5-a-a-ns\_7 & \textbf{0\%} &  & 1999 &  &  & 128\% &  &  & 1999 &  &  &  & 11994 &  &  &  \\
nd\_netgen-2000-3-4-b-a-ns\_7 & 219.1s &  & 1988 &  &  & \textbf{59.4s} &  &  & 1988 &  &  &  & 11928 &  &  &  \\
nd\_netgen-3000-1-1-b-b-ns\_7 & 612.9s &  & 3000 &  &  & \textbf{43.1s} &  &  & 3000 &  &  &  & 18000 &  &  &  \\
ndcc12 & \textbf{$\infty$} & 46 &  &  &  & \textbf{$\infty$} & 44 & 528 &  &  &  &  & 1144 &  &  & 3 \\
ndcc12persp & \textbf{$\infty$} & 46 &  &  &  & \textbf{$\infty$} & 44 & 43 & 1 &  &  &  & 294 &  &  &  \\
ndcc13 & \textbf{27.4\%} & 42 &  &  &  & $\infty$ & 42 & 481 & 5 &  &  &  & 1106 &  &  & 8 \\
ndcc13persp & fail &  &  &  &  & \textbf{44.7\%} & 42 & 28 & 14 &  &  &  & 224 &  &  &  \\
ndcc14 & $\infty$ & 54 &  &  &  & \textbf{81.7\%} & 54 & 756 &  &  &  &  & 1620 &  &  & 2 \\
ndcc14persp & \textbf{81.2\%} & 54 &  &  &  & $\infty$ & 54 & 52 & 2 &  &  &  & 365 &  &  &  \\
ndcc15 & \textbf{29.4\%} & 40 &  &  &  & $\infty$ & 36 & 540 &  &  &  &  & 1152 &  &  & 6 \\
ndcc15persp & \textbf{$\infty$} & 40 &  &  &  & \textbf{$\infty$} & 36 & 31 & 5 &  &  &  & 227 &  &  &  \\
ndcc16 & $\infty$ & 60 &  &  &  & \textbf{85.4\%} & 60 & 960 &  &  &  &  & 2040 &  &  &  \\
ndcc16persp & \textbf{$\infty$} & 60 &  &  &  & \textbf{$\infty$} & 60 & 60 &  &  &  &  & 420 &  &  &  \\
nemhaus & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
netmod\_dol1 & \textbf{13.3\%} & 1 &  &  &  & 85.4\% &  &  &  &  &  &  &  &  &  &  \\
netmod\_dol2 & \textbf{40.9s} & 1 &  &  &  & \textbf{41.2s} &  &  &  &  &  &  & 14 &  &  &  \\
netmod\_kar1 & 15.0s & 1 &  &  &  & \textbf{6.1s} &  &  &  &  &  &  & 10 &  &  &  \\
netmod\_kar2 & \textbf{5.6s} & 1 &  &  &  & \textbf{6.0s} &  &  &  &  &  &  & 10 &  &  &  \\
ngone & $>$1000\% & 4951 &  &  &  & \textbf{$>$1000\%} & 4852 & 195 &  & 4852 &  &  & 690 &  & 60898 &  \\
no7\_ar25\_1 & \textbf{55.1s} &  &  &  & 14 & 69.3s &  &  &  &  &  &  & 42 &  &  &  \\
no7\_ar2\_1 & 115.6s &  &  &  & 14 & \textbf{26.1s} &  &  &  &  &  &  & 42 &  &  &  \\
no7\_ar3\_1 & \textbf{165.7s} &  &  &  & 14 & 226.9s &  &  &  &  &  &  & 42 &  &  &  \\
no7\_ar4\_1 & 434.5s &  &  &  & 14 & \textbf{325.0s} &  &  &  &  &  &  & 42 &  &  &  \\
no7\_ar5\_1 & \textbf{130.1s} &  &  &  & 14 & 167.4s &  &  &  &  &  &  & 42 &  &  &  \\
nous1 & 16.8\% & 29 &  &  &  & \textbf{12.2s} & 8 & 50 &  &  &  &  & 124 &  &  & 12 \\
nous2 & 2.1s & 29 &  &  &  & \textbf{0.5s} & 8 & 50 &  &  &  &  & 124 &  &  & 12 \\
nuclear104 & \textbf{$\infty$} & 3221 &  &  &  & \textbf{$\infty$} & 1976 & 3130 &  &  &  &  & 37236 &  &  &  \\
nuclear10a & \textbf{$\infty$} & 3130 &  &  &  & \textbf{$\infty$} & 1976 & 3130 &  &  &  &  & 29046 &  &  & 12 \\
nuclear10b & \textbf{$>$1000\%} & 3026 &  &  &  & $\infty$ & 1976 & 3130 &  &  &  &  & 7206 &  &  &  \\
nuclear14 & \textbf{$\infty$} & 602 &  &  &  & \textbf{$\infty$} & 360 & 584 &  &  &  &  & 2844 &  &  &  \\
nuclear14a & $>$1000\% & 584 &  &  &  & \textbf{998\%} & 360 & 584 &  &  &  &  & 2544 &  &  & 19 \\
nuclear14b & \textbf{77.4\%} & 560 &  &  &  & 105\% & 360 & 584 &  &  &  &  & 1344 &  &  &  \\
nuclear25 & \textbf{$\infty$} & 628 &  &  &  & \textbf{$\infty$} & 375 & 608 &  &  &  &  & 3089 &  &  &  \\
nuclear25a & $\infty$ & 608 &  &  &  & \textbf{$>$1000\%} & 375 & 608 &  &  &  &  & 2699 &  &  & 48 \\
nuclear25b & 635\% & 583 &  &  &  & \textbf{103\%} & 375 & 608 &  &  &  &  & 1399 &  &  &  \\
nuclear49 & \textbf{$\infty$} & 1374 &  &  &  & \textbf{$\infty$} & 833 & 1332 &  &  &  &  & 9715 &  &  &  \\
nuclear49a & \textbf{$>$1000\%} & 1332 &  &  &  & $\infty$ & 833 & 1332 &  &  &  &  & 7965 &  &  & 43 \\
nuclear49b & $\infty$ & 1283 &  &  &  & \textbf{143\%} & 833 & 1332 &  &  &  &  & 3065 &  &  &  \\
nuclearva & \textbf{$\infty$} & 267 &  &  &  & \textbf{$\infty$} & 163 & 258 &  &  &  &  & 1002 &  &  &  \\
nuclearvb & fail &  &  &  &  & \textbf{$\infty$} & 163 & 258 &  &  &  &  & 1002 &  &  &  \\
nuclearvc & \textbf{$\infty$} & 267 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
nuclearvd & \textbf{$\infty$} & 267 &  &  &  & \textbf{$\infty$} & 163 & 258 &  &  &  &  & 1002 &  &  &  \\
nuclearve & \textbf{$\infty$} & 267 &  &  &  & \textbf{$\infty$} & 163 & 258 &  &  &  &  & 1002 &  &  &  \\
nuclearvf & \textbf{$\infty$} & 267 &  &  &  & \textbf{$\infty$} & 163 & 258 &  &  &  &  & 1002 &  &  &  \\
nvs01 & \textbf{0.1s} & 5 &  & 1 & 2 & \textbf{0.1s} & 1 & 2 &  & 1 & 3 & 1 & 15 &  &  &  \\
nvs02 & \textbf{0.0s} & 4 &  &  &  & 0.0s & 3 & 7 &  &  &  &  & 21 &  &  &  \\
nvs03 & \textbf{0.0s} & 1 &  & 1 &  & \textbf{0.0s} &  &  &  &  &  &  & 7 &  &  &  \\
nvs04 & \textbf{0.0s} & 1 &  & 1 &  & 0.1s & 1 & 2 &  &  &  &  & 10 &  & 15 &  \\
nvs05 & \textbf{3.3s} & 15 &  & 3 & 7 & \textbf{3.6s} & 3 & 4 &  & 6 & 1 & 2 & 44 &  & 63 &  \\
nvs06 & 0.1s & 3 &  & 2 & 3 & \textbf{0.0s} & 1 & 2 &  &  &  &  & 13 &  &  &  \\
nvs07 & \textbf{0.0s} & 2 &  & 1 &  & \textbf{0.0s} &  & 1 &  &  &  &  & 9 &  &  &  \\
nvs08 & \textbf{0.1s} & 1 &  & 1 & 2 & \textbf{0.1s} &  &  &  &  &  &  & 13 &  &  &  \\
nvs09 & 28.5\% & 9 &  &  & 21 & \textbf{0.1s} &  &  &  &  & 20 &  & 74 &  &  &  \\
nvs10 & \textbf{0.0s} & 3 &  &  &  & \textbf{0.0s} & 2 &  &  & 2 &  &  & 6 &  &  &  \\
nvs11 & \textbf{0.1s} & 4 &  &  &  & \textbf{0.1s} & 4 &  &  & 4 &  &  & 4 &  &  &  \\
nvs12 & \textbf{0.1s} &  &  &  &  & \textbf{0.1s} &  &  &  &  &  &  &  &  &  &  \\
nvs13 & \textbf{0.1s} & 6 &  &  &  & 0.3s & 6 & 10 &  & 3 &  &  & 24 &  & 90 &  \\
nvs14 & \textbf{0.0s} & 4 &  &  &  & 0.0s & 3 & 7 &  &  &  &  & 21 &  &  &  \\
nvs15 & 0.1s &  &  &  &  & \textbf{0.0s} & 1 & 1 &  &  &  &  & 9 &  & 2 & 1 \\
nvs16 & \textbf{0.0s} & 4 &  & 2 &  & 0.1s & 1 & 8 &  &  &  &  & 17 &  & 0 &  \\
nvs17 & \textbf{0.3s} & 8 &  &  &  & 2.5s & 8 & 21 &  & 4 &  &  & 40 &  & 510 &  \\
nvs18 & \textbf{0.2s} & 7 &  &  &  & 0.8s & 7 & 15 &  & 4 &  &  & 31 &  & 150 &  \\
nvs19 & \textbf{0.4s} & 9 &  &  &  & 3.6s & 9 & 28 &  & 5 &  &  & 49 &  & 664 &  \\
nvs20 & \textbf{0.7s} & 1 &  & 16 &  & 1.0s & 1 & 120 &  &  &  &  & 186 &  & 114 &  \\
nvs21 & 0.1s & 5 &  & 3 &  & \textbf{0.0s} &  & 2 &  &  &  &  & 12 &  &  &  \\
nvs22 & fail & 15 &  & 3 & 7 & \textbf{0.1s} & 4 & 6 &  & 7 & 1 & 2 & 53 &  & 2 &  \\
nvs23 & \textbf{0.6s} & 10 &  &  &  & 7.6s & 10 & 36 &  & 4 &  &  & 61 &  & 1250 &  \\
nvs24 & \textbf{0.9s} & 11 &  &  &  & 14.5s & 11 & 45 &  & 7 &  &  & 70 &  & 2154 &  \\
o7 & \textbf{13.8\%} &  &  &  & 14 & \textbf{16.9\%} &  &  &  &  &  &  & 42 &  &  &  \\
o7\_2 & 2219.0s &  &  &  & 14 & \textbf{1468.6s} &  &  &  &  &  &  & 42 &  &  &  \\
o7\_ar25\_1 & \textbf{750.1s} &  &  &  & 14 & \textbf{649.2s} &  &  &  &  &  &  & 42 &  &  &  \\
o7\_ar2\_1 & 266.2s &  &  &  & 14 & \textbf{202.6s} &  &  &  &  &  &  & 42 &  &  &  \\
o7\_ar3\_1 & \textbf{1051.6s} &  &  &  & 14 & 1513.8s &  &  &  &  &  &  & 42 &  &  &  \\
o7\_ar4\_1 & \textbf{2404.8s} &  &  &  & 14 & \textbf{2381.0s} &  &  &  &  &  &  & 42 &  &  &  \\
o7\_ar5\_1 & 3305.3s &  &  &  & 14 & \textbf{1162.3s} &  &  &  &  &  &  & 42 &  &  &  \\
o8\_ar4\_1 & \textbf{21.2\%} &  &  &  & 16 & \textbf{19.0\%} &  &  &  &  &  &  & 48 &  &  &  \\
o9\_ar4\_1 & \textbf{33.0\%} &  &  &  & 18 & \textbf{28.8\%} &  &  &  &  &  &  & 54 &  &  &  \\
oaer & 0.1s &  &  &  & 1 & \textbf{0.0s} &  &  &  & 2 & 2 &  & 10 & 1 &  &  \\
oil & 53.8\% & 427 &  & 6 & 598 & \textbf{17.0\%} & 71 & 217 &  & 32 & 32 & 13 & 1319 & 78 &  & 1 \\
oil2 & 30.0s & 278 &  & 4 & 536 & \textbf{12.7s} & 12 & 153 &  & 27 & 27 & 14 & 816 & 4 &  &  \\
optcdeg2 & \textbf{76.3\%} & 1 &  & 49999 &  & $\infty$ & 49999 &  &  &  &  &  & 299996 &  &  &  \\
optmass & \textbf{305\%} & 5002 &  &  &  & \textbf{305\%} &  &  &  &  &  &  & 25015 &  &  &  \\
ortez & \textbf{0.1s} & 26 &  &  & 6 & \textbf{0.1s} & 1 & 13 &  &  &  &  & 68 &  &  & 2 \\
orth\_d3m6 & $\infty$ & 238 &  & 5 &  & \textbf{247\%} &  & 30 &  &  &  &  & 177 &  & 8838 &  \\
orth\_d3m6\_pl & $>$1000\% & 177 &  & 1 &  & \textbf{197\%} &  & 175 &  &  &  &  & 302 &  & 39621 & 711 \\
orth\_d4m6\_pl & \textbf{138\%} & 171 &  & 1 &  & \textbf{118\%} &  & 105 &  &  &  &  & 222 &  & 5646 & 406 \\
otpop & \textbf{0.0s} & 13 &  &  & 17 & 0.6s & 1 & 16 &  & 1 & 1 &  & 115 &  &  &  \\
p\_ball\_10b\_5p\_2d\_h & \textbf{17.4s} & 300 &  &  &  & 40.8s & 50 & 200 &  & 50 & 50 & 100 & 850 & 100 &  &  \\
p\_ball\_10b\_5p\_2d\_m & \textbf{1.6s} & 50 &  &  &  & \textbf{1.8s} & 50 &  &  &  &  &  & 116 &  &  &  \\
p\_ball\_10b\_5p\_3d\_h & \textbf{47.1s} & 400 &  &  &  & 102.4s & 50 & 300 &  & 50 & 50 & 150 & 1150 & 150 &  &  \\
p\_ball\_10b\_5p\_3d\_m & \textbf{4.6s} & 50 &  &  &  & \textbf{5.1s} & 50 &  &  &  &  &  & 130 &  &  &  \\
p\_ball\_10b\_5p\_4d\_h & \textbf{91.5s} & 500 &  &  &  & 193.6s & 50 & 400 &  & 50 & 50 & 200 & 1450 & 200 &  &  \\
p\_ball\_10b\_5p\_4d\_m & 8.4s & 50 &  &  &  & \textbf{6.1s} & 50 &  &  &  &  &  & 132 &  &  &  \\
p\_ball\_10b\_7p\_3d\_h & \textbf{552.9s} & 560 &  &  &  & 1657.0s & 70 & 420 &  & 70 & 70 & 210 & 1610 & 210 &  &  \\
p\_ball\_10b\_7p\_3d\_m & \textbf{27.4s} & 70 &  &  &  & \textbf{28.6s} & 70 &  &  &  &  &  & 172 &  &  &  \\
p\_ball\_15b\_5p\_2d\_h & \textbf{72.5s} & 450 &  &  &  & 152.3s & 75 & 300 &  & 75 & 75 & 150 & 1275 & 150 &  &  \\
p\_ball\_15b\_5p\_2d\_m & \textbf{3.6s} & 75 &  &  &  & 5.5s & 70 &  &  &  &  &  & 160 &  &  &  \\
p\_ball\_20b\_5p\_2d\_h & \textbf{99.7s} & 600 &  &  &  & 242.0s & 100 & 400 &  & 100 & 100 & 200 & 1700 & 200 &  &  \\
p\_ball\_20b\_5p\_2d\_m & \textbf{4.5s} & 100 &  &  &  & 6.5s & 100 &  &  &  &  &  & 220 &  &  &  \\
p\_ball\_20b\_5p\_3d\_h & \textbf{351.6s} & 800 &  &  &  & 1009.0s & 100 & 600 &  & 100 & 100 & 300 & 2300 & 300 &  &  \\
p\_ball\_20b\_5p\_3d\_m & \textbf{21.6s} & 100 &  &  &  & \textbf{26.9s} & 100 &  &  &  &  &  & 230 &  &  &  \\
p\_ball\_30b\_10p\_2d\_h & \textbf{$\infty$} & 1800 &  &  &  & \textbf{$\infty$} & 300 & 1200 &  & 300 & 300 & 600 & 5100 & 600 &  &  \\
p\_ball\_30b\_10p\_2d\_m & \textbf{175\%} & 300 &  &  &  & $\infty$ & 300 &  &  &  &  &  & 640 &  &  &  \\
p\_ball\_30b\_5p\_2d\_h & \textbf{462.9s} & 900 &  &  &  & 758.0s & 150 & 600 &  & 150 & 150 & 300 & 2550 & 300 &  &  \\
p\_ball\_30b\_5p\_2d\_m & \textbf{7.2s} & 150 &  &  &  & \textbf{7.5s} & 150 &  &  &  &  &  & 320 &  &  &  \\
p\_ball\_30b\_5p\_3d\_h & \textbf{610.1s} & 1200 &  &  &  & 1880.8s & 150 & 900 &  & 150 & 150 & 450 & 3450 & 450 &  &  \\
p\_ball\_30b\_5p\_3d\_m & \textbf{22.0s} & 150 &  &  &  & 40.4s & 150 &  &  &  &  &  & 330 &  &  &  \\
p\_ball\_30b\_7p\_2d\_h & \textbf{214\%} & 1260 &  &  &  & $\infty$ & 210 & 840 &  & 210 & 210 & 420 & 3570 & 420 &  &  \\
p\_ball\_30b\_7p\_2d\_m & \textbf{140.5s} & 210 &  &  &  & 386.5s & 210 &  &  &  &  &  & 448 &  &  &  \\
p\_ball\_40b\_5p\_3d\_h & \textbf{1705.1s} & 1600 &  &  &  & 86.9\% & 200 & 1200 &  & 200 & 200 & 600 & 4600 & 600 &  &  \\
p\_ball\_40b\_5p\_3d\_m & \textbf{47.2s} & 200 &  &  &  & 78.8s & 200 &  &  &  &  &  & 430 &  &  &  \\
p\_ball\_40b\_5p\_4d\_h & \textbf{36.1\%} & 2000 &  &  &  & $\infty$ & 200 & 1600 &  & 200 & 200 & 800 & 5800 & 800 &  &  \\
p\_ball\_40b\_5p\_4d\_m & \textbf{200.0s} & 200 &  &  &  & \textbf{242.8s} & 200 &  &  &  &  &  & 440 &  &  &  \\
parabol5\_2\_1 & $\infty$ & 1 &  &  &  & \textbf{3435.9s} &  &  &  &  &  &  & 804 &  &  &  \\
parabol5\_2\_2 & 40.4\% & 1 &  & 200 &  & \textbf{19.5\%} & 201 &  &  &  &  &  & 1800 &  &  &  \\
parabol5\_2\_3 & \textbf{44.3\%} & 1 &  & 200 &  & $\infty$ & 201 &  &  &  &  &  & 1800 &  &  &  \\
parabol5\_2\_4 & \textbf{$>$1000\%} & 40001 &  &  &  & \textbf{$>$1000\%} & 40001 & 119600 &  &  &  &  & 200602 &  & 1339 &  \\
parabol\_p & fail & 193 &  &  &  & \textbf{$\infty$} & 193 &  &  &  &  &  & 24386 &  &  &  \\
parallel & fail & 109 &  &  &  & \textbf{8.3s} & 5 & 101 &  &  &  & 109 & 230 &  &  &  \\
pb302035 & \textbf{319\%} &  &  &  &  & \textbf{275\%} &  &  &  &  &  &  &  &  &  &  \\
pb302055 & \textbf{301\%} &  &  &  &  & \textbf{275\%} &  &  &  &  &  &  &  &  &  &  \\
pb302075 & 368\% &  &  &  &  & \textbf{286\%} &  &  &  &  &  &  &  &  &  &  \\
pb302095 & 211\% &  &  &  &  & \textbf{153\%} &  &  &  &  &  &  &  &  &  &  \\
pb351535 & \textbf{250\%} &  &  &  &  & \textbf{205\%} &  &  &  &  &  &  &  &  &  &  \\
pb351555 & \textbf{209\%} &  &  &  &  & \textbf{183\%} &  &  &  &  &  &  &  &  &  &  \\
pb351575 & \textbf{269\%} &  &  &  &  & \textbf{281\%} &  &  &  &  &  &  &  &  &  &  \\
pb351595 & \textbf{311\%} &  &  &  &  & \textbf{295\%} &  &  &  &  &  &  &  &  &  &  \\
pedigree\_ex1058 & \textbf{234.3s} &  &  &  &  & 772.9s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_ex485 & \textbf{27.4s} &  &  &  &  & 103.5s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_ex485\_2 & \textbf{10.7s} &  &  &  &  & 37.4s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sim2000 & 34.4\% &  &  &  &  & \textbf{1.4\%} &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sim400 & \textbf{2.8\%} &  &  &  &  & \textbf{2.6\%} &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sp\_top4\_250 & \textbf{149.0s} &  &  &  &  & 256.0s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sp\_top4\_300 & \textbf{30.6s} &  &  &  &  & 63.4s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sp\_top4\_350tr & \textbf{26.1s} &  &  &  &  & 41.5s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sp\_top5\_200 & \textbf{204.5s} &  &  &  &  & 2921.6s &  &  &  &  &  &  &  &  &  &  \\
pedigree\_sp\_top5\_250 & \textbf{82.2s} &  &  &  &  & 1019.2s &  &  &  &  &  &  &  &  &  &  \\
pindyck & \textbf{28.4\%} & 32 &  &  & 32 & 37.6\% & 16 & 47 &  & 33 & 30 & 15 & 252 &  &  &  \\
pinene100 & \textbf{$\infty$} & 1501 &  &  &  & \textbf{$\infty$} & 601 & 2700 &  & 1 &  &  & 6766 &  &  &  \\
pinene200 & \textbf{$\infty$} & 3001 &  &  &  & \textbf{$\infty$} & 1201 & 5400 &  & 1 &  &  & 13366 &  &  &  \\
pinene50 & \textbf{$\infty$} & 751 &  &  &  & fail &  &  &  &  &  &  &  &  &  &  \\
pointpack02 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 & 2 &  &  &  &  & 12 &  & 0 & 0 \\
pointpack04 & \textbf{0.1s} & 6 &  &  &  & 0.2s & 6 & 12 &  &  &  &  & 35 &  & 4 & 0 \\
pointpack06 & 4.8s & 15 &  &  &  & \textbf{3.4s} & 15 & 30 &  &  &  &  & 70 &  & 2589 & 104 \\
pointpack08 & \textbf{68.0s} & 28 &  &  &  & \textbf{81.4s} & 28 & 56 &  &  &  &  & 117 &  & 16362 & 1227 \\
pointpack10 & \textbf{15.2\%} & 45 &  &  &  & \textbf{13.1\%} & 45 & 90 &  &  &  &  & 176 &  & 37684 & 9120 \\
pointpack12 & 43.3\% & 66 &  &  &  & \textbf{32.9\%} & 66 & 132 &  &  &  &  & 247 &  & 59064 & 11990 \\
pointpack14 & \textbf{28.2\%} & 91 &  &  &  & \textbf{31.8\%} & 91 & 182 &  &  &  &  & 330 &  & 490522 & 8572 \\
pollut & 0.0s &  &  &  & 1 & \textbf{0.0s} &  &  &  & 20 &  &  & 102 &  &  &  \\
pooling\_adhya1pq & 2.5s & 20 &  &  &  & \textbf{0.6s} & 4 & 20 &  &  &  &  & 72 &  &  & 0 \\
pooling\_adhya1stp & 9.2s & 40 &  &  &  & \textbf{2.5s} & 4 & 40 &  &  &  &  & 125 &  &  & 19 \\
pooling\_adhya1tp & 2.6s & 20 &  &  &  & \textbf{0.8s} &  & 20 &  &  &  &  & 73 &  &  & 1 \\
pooling\_adhya2pq & 1.5s & 20 &  &  &  & \textbf{0.7s} & 4 & 20 &  &  &  &  & 72 &  &  & 0 \\
pooling\_adhya2stp & \textbf{2.9s} & 40 &  &  &  & \textbf{2.5s} & 4 & 40 &  &  &  &  & 125 &  &  & 17 \\
pooling\_adhya2tp & 0.8s & 20 &  &  &  & \textbf{0.6s} &  & 20 &  &  &  &  & 73 &  &  & 0 \\
pooling\_adhya3pq & 2.0s & 32 &  &  &  & \textbf{1.2s} & 4 & 32 &  &  &  &  & 115 &  &  & 5 \\
pooling\_adhya3stp & 9.2s & 64 &  &  &  & \textbf{2.5s} & 4 & 64 &  &  &  &  & 199 &  &  & 13 \\
pooling\_adhya3tp & \textbf{1.5s} & 32 &  &  &  & \textbf{1.6s} &  & 32 &  &  &  &  & 116 &  &  & 17 \\
pooling\_adhya4pq & \textbf{0.5s} & 32 &  &  &  & 1.2s &  & 40 &  &  &  &  & 122 &  &  & 11 \\
pooling\_adhya4stp & 3.0s & 64 &  &  &  & \textbf{2.2s} &  & 80 &  &  &  &  & 212 &  &  & 8 \\
pooling\_adhya4tp & 2.6s & 32 &  &  &  & \textbf{1.7s} &  & 40 &  &  &  &  & 122 &  &  & 23 \\
pooling\_bental4pq & \textbf{0.1s} & 6 &  &  &  & \textbf{0.1s} &  & 6 &  &  &  &  & 23 &  &  & 0 \\
pooling\_bental4stp & 0.1s & 12 &  &  &  & \textbf{0.1s} & 3 & 12 &  &  &  &  & 39 &  &  & 0 \\
pooling\_bental4tp & \textbf{0.0s} & 6 &  &  &  & 0.1s & 3 & 6 &  &  &  &  & 22 &  &  &  \\
pooling\_bental5pq & \textbf{0.3s} & 60 &  &  &  & 1.1s &  & 60 &  &  &  &  & 207 &  &  & 0 \\
pooling\_bental5stp & \textbf{4.2s} & 120 &  &  &  & 8.6s &  & 120 &  &  &  &  & 354 &  &  & 37 \\
pooling\_bental5tp & \textbf{0.1s} & 60 &  &  &  & 0.2s &  & 60 &  &  &  &  & 207 &  &  &  \\
pooling\_digabel16 & 0.85\% & 81 &  &  &  & \textbf{18.8s} & 81 & 144 &  &  &  &  & 396 &  &  &  \\
pooling\_digabel18 & 7.1\% & 390 &  &  &  & \textbf{0.02\%} & 390 & 360 &  &  &  &  & 958 &  &  &  \\
pooling\_digabel19 & 0.19\% & 128 &  &  &  & \textbf{0.04\%} & 128 & 212 &  &  &  &  & 552 &  &  &  \\
pooling\_epa1 & fail & 58 &  & 6 & 16 & \textbf{23.6s} & 38 & 45 & 2 & 24 & 8 &  & 220 & 2 &  & 2 \\
pooling\_epa2 & $\infty$ & 98 &  & 9 & 24 & \textbf{1.8\%} & 68 & 114 &  & 36 & 12 &  & 442 & 9 &  & 5 \\
pooling\_epa3 & $\infty$ & 294 &  & 30 & 80 & \textbf{2.9\%} & 201 & 420 &  & 120 & 40 &  & 1484 & 30 &  & 5 \\
pooling\_foulds2pq & 0.1s & 16 &  &  &  & \textbf{0.0s} & 8 & 16 &  &  &  &  & 58 &  &  &  \\
pooling\_foulds2stp & \textbf{0.3s} & 32 &  &  &  & 0.5s & 8 & 32 &  &  &  &  & 102 &  &  & 0 \\
pooling\_foulds2tp & 0.1s & 16 &  &  &  & \textbf{0.1s} &  & 16 &  &  &  &  & 60 &  &  &  \\
pooling\_foulds3pq & \textbf{0.1s} & 512 &  &  &  & 0.7s &  & 512 &  &  &  &  & 1696 &  &  &  \\
pooling\_foulds3stp & $\infty$ & 1024 &  &  &  & \textbf{32.6s} &  & 1024 &  &  &  &  & 2880 &  &  & 2 \\
pooling\_foulds3tp & \textbf{0.1s} & 512 &  &  &  & 0.3s &  & 512 &  &  &  &  & 1696 &  &  &  \\
pooling\_foulds4pq & \textbf{0.3s} & 512 &  &  &  & 0.6s &  & 512 &  &  &  &  & 1696 &  &  &  \\
pooling\_foulds4stp & 2982.4s & 1024 &  &  &  & \textbf{22.1s} &  & 1024 &  &  &  &  & 2880 &  &  & 1 \\
pooling\_foulds4tp & \textbf{0.1s} & 512 &  &  &  & 0.3s &  & 512 &  &  &  &  & 1696 &  &  &  \\
pooling\_foulds5pq & \textbf{0.1s} & 512 &  &  &  & 0.6s &  & 512 &  &  &  &  & 1632 &  &  &  \\
pooling\_foulds5stp & 4.5\% & 1024 &  &  &  & \textbf{120.0s} &  & 1024 &  &  &  &  & 2752 &  &  & 9 \\
pooling\_foulds5tp & \textbf{0.1s} & 512 &  &  &  & 0.3s &  & 512 &  &  &  &  & 1632 &  &  &  \\
pooling\_haverly1pq & 0.0s & 4 &  &  &  & \textbf{0.0s} & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_haverly1stp & \textbf{0.1s} & 8 &  &  &  & \textbf{0.1s} & 4 & 8 &  &  &  &  & 26 &  &  &  \\
pooling\_haverly1tp & \textbf{0.0s} & 4 &  &  &  & 0.0s & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_haverly2pq & \textbf{0.1s} & 4 &  &  &  & \textbf{0.1s} & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_haverly2stp & 0.2s & 8 &  &  &  & \textbf{0.1s} & 4 & 8 &  &  &  &  & 26 &  &  &  \\
pooling\_haverly2tp & 0.1s & 4 &  &  &  & \textbf{0.0s} & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_haverly3pq & \textbf{0.0s} & 4 &  &  &  & 0.0s & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_haverly3stp & \textbf{0.1s} & 8 &  &  &  & \textbf{0.1s} & 4 & 8 &  &  &  &  & 26 &  &  &  \\
pooling\_haverly3tp & \textbf{0.1s} & 4 &  &  &  & \textbf{0.1s} & 2 & 4 &  &  &  &  & 15 &  &  &  \\
pooling\_rt2pq & 0.7s & 18 &  &  &  & \textbf{0.5s} &  & 18 &  &  &  &  & 66 &  &  & 0 \\
pooling\_rt2stp & \textbf{0.8s} & 36 &  &  &  & 1.1s &  & 36 &  &  &  &  & 114 &  &  & 0 \\
pooling\_rt2tp & \textbf{0.3s} & 18 &  &  &  & 0.4s &  & 18 &  &  &  &  & 66 &  &  & 0 \\
pooling\_sppa0pq & 1.7\% & 329 &  &  &  & \textbf{1.2\%} &  & 329 &  &  &  &  & 1103 &  &  & 6122 \\
pooling\_sppa0stp & $\infty$ & 658 &  &  &  & \textbf{283\%} &  & 658 &  &  &  &  & 1877 &  &  & 2998 \\
pooling\_sppa0tp & 1.6\% & 329 &  &  &  & \textbf{0.67\%} &  & 329 &  &  &  &  & 1103 &  &  & 11943 \\
pooling\_sppa5pq & 2.5\% & 968 &  &  &  & \textbf{1.8\%} &  & 968 &  &  &  &  & 3100 &  &  & 1836 \\
pooling\_sppa5stp & $\infty$ & 1936 &  &  &  & \textbf{396\%} &  & 1936 &  &  &  &  & 5232 &  &  & 94 \\
pooling\_sppa5tp & \textbf{3.3\%} & 968 &  &  &  & \textbf{4.1\%} &  & 968 &  &  &  &  & 3100 &  &  & 669 \\
pooling\_sppa9pq & \textbf{0.08\%} & 1828 &  &  &  & \textbf{0.07\%} &  & 1828 &  &  &  &  & 5760 &  &  & 361 \\
pooling\_sppa9stp & $\infty$ & 3656 &  &  &  & \textbf{275\%} &  & 3820 &  &  &  &  & 9866 &  &  & 64 \\
pooling\_sppa9tp & 46.0\% & 1828 &  &  &  & \textbf{1.2\%} &  & 1992 &  &  &  &  & 5934 &  &  & 7 \\
pooling\_sppb0pq & $\infty$ & 1153 &  &  &  & \textbf{7.1\%} &  & 1153 &  &  &  &  & 3748 &  &  & 5268 \\
pooling\_sppb0stp & $\infty$ & 2306 &  &  &  & \textbf{$>$1000\%} &  & 2306 &  &  &  &  & 6343 &  &  & 374 \\
pooling\_sppb0tp & $\infty$ & 1153 &  &  &  & \textbf{7.4\%} &  & 1153 &  &  &  &  & 3748 &  &  & 1397 \\
pooling\_sppb2pq & $\infty$ & 3093 &  &  &  & \textbf{9.6\%} &  & 3093 &  &  &  &  & 9748 &  &  & 829 \\
pooling\_sppb2stp & $\infty$ & 6186 &  &  &  & \textbf{267\%} &  & 6186 &  &  &  &  & 16403 &  &  & 124 \\
pooling\_sppb2tp & \textbf{6\%} & 3093 &  &  &  & 12.0\% &  & 3093 &  &  &  &  & 9748 &  &  &  \\
pooling\_sppb5pq & \textbf{$\infty$} & 7947 &  &  &  & \textbf{$\infty$} &  & 7947 &  &  &  &  & 24603 &  &  & 648 \\
pooling\_sppb5stp & $\infty$ & 15894 &  &  &  & \textbf{101\%} &  & 15894 &  &  &  &  & 41259 &  &  & 25 \\
pooling\_sppb5tp & \textbf{1.6\%} & 7947 &  &  &  & 66.2\% &  & 7947 &  &  &  &  & 24603 &  &  &  \\
pooling\_sppc0pq & \textbf{13.3\%} & 2826 &  &  &  & \textbf{15.2\%} &  & 2826 &  &  &  &  & 9074 &  &  & 1407 \\
pooling\_sppc0stp & $\infty$ & 5652 &  &  &  & \textbf{$>$1000\%} &  & 5652 &  &  &  &  & 15322 &  &  & 132 \\
pooling\_sppc0tp & \textbf{$\infty$} & 2826 &  &  &  & \textbf{$\infty$} &  & 2826 &  &  &  &  & 9074 &  &  & 255 \\
pooling\_sppc1pq & \textbf{$\infty$} & 4770 &  &  &  & \textbf{$\infty$} &  & 4770 &  &  &  &  & 15083 &  &  & 961 \\
pooling\_sppc1stp & $\infty$ & 9540 &  &  &  & \textbf{985\%} &  & 9540 &  &  &  &  & 25396 &  &  & 109 \\
pooling\_sppc1tp & \textbf{$\infty$} & 4770 &  &  &  & \textbf{$\infty$} &  & 4770 &  &  &  &  & 15083 &  &  &  \\
pooling\_sppc3pq & \textbf{$\infty$} & 9116 &  &  &  & \textbf{$\infty$} &  & 9116 &  &  &  &  & 28416 &  &  & 104 \\
pooling\_sppc3stp & $\infty$ & 18232 &  &  &  & \textbf{355\%} &  & 18232 &  &  &  &  & 47716 &  &  & 0 \\
pooling\_sppc3tp & \textbf{$\infty$} & 9116 &  &  &  & \textbf{$\infty$} &  & 9116 &  &  &  &  & 28416 &  &  &  \\
popdynm100 & \textbf{$\infty$} & 1601 &  &  &  & \textbf{$\infty$} & 1401 & 4400 &  & 1 &  &  & 9560 &  &  &  \\
popdynm200 & \textbf{$\infty$} & 3201 &  &  &  & \textbf{$\infty$} & 2801 & 8800 &  & 1 &  &  & 18760 &  &  &  \\
popdynm25 & \textbf{$\infty$} & 401 &  &  &  & \textbf{$\infty$} & 351 & 1100 &  & 1 &  &  & 2780 &  &  &  \\
popdynm50 & \textbf{$\infty$} & 801 &  &  &  & \textbf{$\infty$} & 701 & 2200 &  & 1 &  &  & 5040 &  &  &  \\
portfol\_buyin & \textbf{0.4s} & 1 &  &  & 2 & \textbf{0.5s} & 1 &  &  & 1 &  &  & 11 &  &  &  \\
portfol\_card & 0.5s & 1 &  &  & 2 & \textbf{0.3s} & 1 &  &  & 1 &  &  & 11 &  &  &  \\
portfol\_classical050\_1 & 147.2s & 1 &  &  &  & \textbf{6.8s} &  &  &  &  &  &  & 101 &  &  &  \\
portfol\_classical200\_2 & 16.0\% & 1 &  &  &  & \textbf{8.2\%} &  &  &  &  &  &  & 401 &  &  &  \\
portfol\_robust050\_34 & \textbf{5.7s} & 1 & 50 &  &  & 7.2s &  &  & 1 &  &  &  & 204 &  &  &  \\
portfol\_robust100\_09 & \textbf{21.8s} & 1 & 100 &  &  & \textbf{22.7s} &  &  & 1 &  &  &  & 404 &  &  &  \\
portfol\_robust200\_03 & 3.5\% & 1 & 200 &  &  & \textbf{0.8\%} &  &  & 1 &  &  &  & 804 &  &  &  \\
portfol\_roundlot & fail & 1 &  &  & 2 & \textbf{0.05\%} & 1 &  &  & 1 &  &  & 12 &  &  &  \\
portfol\_shortfall050\_68 & 17.2s &  & 100 &  &  & \textbf{7.6s} &  &  & 2 &  &  &  & 206 &  &  &  \\
portfol\_shortfall100\_04 & 1900.9s &  & 200 &  &  & \textbf{976.1s} &  &  & 2 &  &  &  & 406 &  &  &  \\
portfol\_shortfall200\_05 & \textbf{1.3\%} &  & 400 &  &  & \textbf{1.3\%} &  &  & 2 &  &  &  & 806 &  &  &  \\
powerflow0009r & 88.4\% & 73 &  &  &  & \textbf{10.2s} & 33 & 34 &  &  &  &  & 215 &  & 1782 &  \\
powerflow0014r & $\infty$ & 149 &  &  &  & \textbf{0.02\%} & 70 & 76 &  &  &  &  & 333 &  & 21498 &  \\
powerflow0030r & $\infty$ & 305 &  &  &  & \textbf{0.54\%} & 160 & 160 &  &  &  &  & 902 &  & 87468 &  \\
powerflow0039r & $>$1000\% & 355 &  &  &  & \textbf{0.23\%} & 186 & 182 &  &  &  &  & 1058 &  & 176622 &  \\
powerflow0057r & $\infty$ & 582 &  &  &  & \textbf{96.4s} & 280 & 304 &  &  &  &  & 1287 &  & 31898 &  \\
powerflow0118r & $\infty$ & 1310 &  &  &  & \textbf{3.1\%} & 701 & 704 &  &  &  &  & 3088 &  & 160886 &  \\
powerflow0300r & \textbf{$\infty$} & 3012 &  &  &  & \textbf{$\infty$} & 1514 & 1630 &  &  &  &  & 7572 &  & 150525 &  \\
powerflow2383wpr & \textbf{$\infty$} & 21621 &  &  &  & \textbf{$\infty$} & 12092 & 11528 &  &  &  &  & 63380 &  & 22000 &  \\
powerflow2736spr & $\infty$ & 26135 &  &  &  & \textbf{39.2\%} & 14908 & 13966 &  &  &  &  & 74272 &  & 22000 &  \\
primary & \textbf{$>$1000\%} & 56 &  & 7 & 12 & $>$1000\% & 14 & 962 &  & 13 & 7 & 9 & 1188 & 586 & 23249 & 39 \\
prob02 & \textbf{0.0s} & 5 &  &  &  & 0.1s &  & 5 &  &  &  &  & 11 &  &  & 1 \\
prob03 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  & 1 &  &  &  &  & 3 &  &  &  \\
prob06 & 0.0s & 2 &  &  &  & \textbf{0.0s} & 2 &  &  &  &  &  & 6 &  &  &  \\
prob07 & 357.4s & 27 &  &  & 1 & \textbf{12.7s} & 5 & 17 &  &  &  & 17 & 64 &  &  &  \\
prob09 & \textbf{0.0s} & 2 &  &  &  & 2.2s & 1 & 1 &  &  &  &  & 8 &  &  &  \\
process & \textbf{0.4s} & 7 &  & 1 &  & 0.8s & 3 & 5 &  & 1 & 1 & 2 & 25 &  &  &  \\
procsel & \textbf{0.0s} &  &  &  & 2 & \textbf{0.0s} &  &  &  & 1 & 1 &  & 9 & 2 &  &  \\
procsyn & $\infty$ &  &  & 9 & 10 & \textbf{0.1s} &  &  &  &  &  &  & 69 &  &  &  \\
procurement1large & \textbf{371\%} & 69 &  &  & 68 & \textbf{373\%} & 1 & 68 &  & 68 &  &  & 342 &  &  &  \\
procurement1mot & \textbf{534\%} & 13 &  &  & 12 & \textbf{444\%} & 1 & 12 &  & 12 &  &  & 62 &  &  &  \\
procurement2mot & \textbf{1.7s} &  &  &  & 10 & \textbf{1.8s} &  &  &  &  &  &  & 40 &  &  &  \\
product & 30.2s & 82 &  &  &  & \textbf{16.6s} & 30 &  & 1 &  &  &  & 470 & 26 &  &  \\
product2 & \textbf{2.7s} & 128 &  &  &  & 4.5s & 4 &  &  &  &  &  & 575 &  &  &  \\
prolog & $\infty$ & 3 &  &  &  & \textbf{0.1s} & 1 & 4 &  &  &  &  & 16 &  &  &  \\
qap & $>$1000\% &  &  &  &  & \textbf{465\%} &  &  &  &  &  &  &  &  &  &  \\
qapw & \textbf{50.8\%} & 1 &  &  &  & 379\% &  &  &  &  &  &  &  &  &  &  \\
qp2 & \textbf{0.0s} & 1 &  &  &  & 1.0s & 1 &  &  & 1 &  &  & 51 &  &  &  \\
qp3 & \textbf{58.3s} & 1 &  &  &  & $\infty$ &  & 50 &  &  &  &  & 152 &  &  &  \\
qp4 & \textbf{0.0s} & 1 &  &  &  & 0.0s &  &  &  &  &  &  & 60 &  &  &  \\
qspp\_0\_10\_0\_1\_10\_1 & 312.4s &  &  &  &  & \textbf{140.9s} &  &  &  &  &  &  &  &  &  &  \\
qspp\_0\_11\_0\_1\_10\_1 & 1083.8s &  &  &  &  & \textbf{484.6s} &  &  &  &  &  &  &  &  &  &  \\
qspp\_0\_12\_0\_1\_10\_1 & 23.4\% &  &  &  &  & \textbf{1702.0s} &  &  &  &  &  &  &  &  &  &  \\
qspp\_0\_13\_0\_1\_10\_1 & 67.3\% &  &  &  &  & \textbf{50.1\%} &  &  &  &  &  &  &  &  &  &  \\
qspp\_0\_14\_0\_1\_10\_1 & \textbf{99.3\%} &  &  &  &  & \textbf{99.5\%} &  &  &  &  &  &  &  &  &  &  \\
qspp\_0\_15\_0\_1\_10\_1 & \textbf{135\%} &  &  &  &  & \textbf{155\%} &  &  &  &  &  &  &  &  &  &  \\
radar-2000-10-a-6\_lat\_7 & 383.8s &  & 2000 &  &  & \textbf{101.1s} &  &  & 2000 &  &  &  & 12000 &  &  &  \\
radar-3000-10-a-8\_lat\_7 & 908.3s &  & 3000 &  &  & \textbf{356.1s} &  &  & 3000 &  &  &  & 18000 &  &  &  \\
ramsey & 0.1s &  &  &  & 10 & \textbf{0.0s} &  &  &  & 3 & 1 &  & 59 &  &  &  \\
ravempb & \textbf{2.9s} &  &  &  & 2 & \textbf{2.4s} &  &  &  & 16 &  &  & 63 &  &  &  \\
rbrock & \textbf{0.0s} & 2 &  &  &  & 3.8s & 1 & 1 &  &  &  &  & 8 &  &  &  \\
ringpack\_10\_1 & \textbf{16.0\%} & 330 &  &  &  & 42.9\% & 185 & 90 &  & 40 &  &  & 325 &  & 211424 & 30 \\
ringpack\_10\_2 & \textbf{8.2\%} & 420 &  &  &  & 16.0\% & 230 & 90 &  & 40 &  &  & 379 &  & 84248 & 16 \\
ringpack\_20\_1 & \textbf{44.4\%} & 2337 &  &  &  & 218\% & 1246 & 380 &  & 155 &  &  & 1726 &  & 394294 & 532 \\
ringpack\_20\_2 & \textbf{34.2\%} & 2717 &  &  &  & 300\% & 1436 & 380 &  & 155 &  &  & 1935 &  & 353417 & 246 \\
ringpack\_20\_3 & \textbf{94.6\%} & 3055 &  &  &  & \textbf{88.3\%} & 1604 & 380 &  & 153 &  &  & 2121 &  & 315832 &  \\
ringpack\_30\_1 & \textbf{275\%} & 7433 &  &  &  & 436\% & 3888 & 870 &  & 343 &  &  & 4908 &  & 152290 & 30 \\
ringpack\_30\_2 & \textbf{219\%} & 8303 &  &  &  & 900\% & 4323 & 870 &  & 343 &  &  & 5372 &  & 135887 & 440 \\
risk2bpb & 0.1s &  &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
rocket100 & $\infty$ & 697 &  & 100 & 200 & \textbf{1.9\%} & 299 & 403 &  & 100 & 100 &  & 2202 &  &  &  \\
rocket200 & $\infty$ & 1397 &  & 200 & 400 & \textbf{12.6\%} & 599 & 803 &  & 200 & 200 &  & 4402 &  &  &  \\
rocket400 & $\infty$ & 2797 &  & 400 & 800 & \textbf{$>$1000\%} & 1199 & 1603 &  & 400 & 400 &  & 8802 &  &  &  \\
rocket50 & $\infty$ & 347 &  & 50 & 100 & \textbf{0.64\%} & 149 & 203 &  & 50 & 50 &  & 1102 &  &  &  \\
routingdelay\_bigm & \textbf{25.8s} & 1760 &  &  &  & fail &  &  &  & 127 &  &  & 1394 & 28 &  &  \\
routingdelay\_proj & \textbf{$\infty$} & 3604 &  &  &  & \textbf{$\infty$} & 382 &  &  & 6 &  & 1797 & 6297 &  &  &  \\
rsyn0805h & \textbf{0.2s} & 9 &  &  & 3 & 1.9s & 3 & 6 &  & 6 & 4 & 6 & 35 &  &  &  \\
rsyn0805hfsg & \textbf{0.3s} & 3 &  &  & 2 & 3.9s & 3 & 6 &  & 6 & 4 & 6 & 35 &  &  &  \\
rsyn0805m & \textbf{2.3s} &  &  &  & 3 & 9.5s &  &  &  & 3 &  &  & 17 & 2 &  &  \\
rsyn0805m02h & \textbf{1.0s} & 6 &  &  & 4 & 14.0s & 6 & 12 &  & 10 & 6 & 12 & 65 &  &  &  \\
rsyn0805m02hfsg & \textbf{1.1s} &  &  &  & 4 & 4.9s &  &  &  & 4 &  &  & 20 &  &  &  \\
rsyn0805m02m & \textbf{16.6s} &  &  &  & 6 & 31.4s &  &  &  & 6 &  &  & 33 & 4 &  &  \\
rsyn0805m03h & \textbf{2.2s} &  &  &  & 6 & 14.7s & 9 & 18 &  & 14 & 8 & 18 & 95 &  &  &  \\
rsyn0805m03hfsg & \textbf{1.2s} & 6 &  &  & 6 & 6.8s & 9 & 18 &  & 14 & 8 & 18 & 95 &  &  &  \\
rsyn0805m03m & \textbf{7.8s} &  &  &  & 9 & 40.9s &  &  &  & 9 &  &  & 49 & 6 &  &  \\
rsyn0805m04h & \textbf{1.6s} & 36 &  &  & 12 & 7.7s & 12 & 24 &  & 18 & 10 & 24 & 125 &  &  &  \\
rsyn0805m04hfsg & \textbf{2.3s} & 36 &  &  & 12 & 5.0s & 12 & 24 &  & 18 & 10 & 24 & 125 &  &  &  \\
rsyn0805m04m & \textbf{16.1s} &  &  &  & 12 & 39.9s &  &  &  & 12 &  &  & 65 & 8 &  &  \\
rsyn0810h & \textbf{0.2s} & 18 &  &  & 6 & 6.0s & 6 & 11 &  & 11 & 6 & 11 & 66 &  &  &  \\
rsyn0810hfsg & \textbf{0.2s} & 18 &  &  & 6 & 1.3s & 4 & 7 &  & 8 & 3 & 7 & 48 &  &  &  \\
rsyn0810m & 3.0s &  &  &  & 6 & \textbf{0.9s} &  &  &  & 6 &  &  & 33 & 5 &  &  \\
rsyn0810m02h & \textbf{2.7s} & 3 &  &  & 10 & 164.2s & 12 & 22 &  & 20 & 10 & 22 & 127 &  &  &  \\
rsyn0810m02hfsg & \textbf{3.0s} & 3 &  &  & 10 & 12.7s & 12 & 22 &  & 20 & 10 & 22 & 127 &  &  &  \\
rsyn0810m02m & \textbf{12.0s} &  &  &  & 12 & 15.6s &  &  &  & 12 &  &  & 65 & 10 &  &  \\
rsyn0810m03h & \textbf{12.8s} & 9 &  &  & 15 & 48.3\% & 18 & 33 &  & 29 & 14 & 33 & 188 &  &  &  \\
rsyn0810m03hfsg & \textbf{8.5s} & 9 &  &  & 15 & 83.3s & 18 & 33 &  & 29 & 14 & 33 & 188 &  &  &  \\
rsyn0810m03m & \textbf{13.9s} &  &  &  & 18 & 42.1s &  &  &  & 18 &  &  & 97 & 15 &  &  \\
rsyn0810m04h & \textbf{3.1s} & 72 &  &  & 24 & 126.9s & 24 & 44 &  & 38 & 18 & 44 & 249 &  &  &  \\
rsyn0810m04hfsg & \textbf{3.8s} & 12 &  &  & 20 & 6.2s & 24 & 44 &  & 38 & 18 & 44 & 249 &  &  &  \\
rsyn0810m04m & \textbf{16.8s} &  &  &  & 24 & 37.9s &  &  &  & 24 &  &  & 129 & 20 &  &  \\
rsyn0815h & \textbf{1.2s} & 33 &  &  & 11 & 19.5s & 12 & 21 &  & 19 & 9 & 21 & 117 &  &  &  \\
rsyn0815hfsg & \textbf{1.1s} & 33 &  &  & 11 & 4.3s & 12 & 21 &  & 19 & 9 & 21 & 117 &  &  &  \\
rsyn0815m & \textbf{1.1s} &  &  &  & 11 & 1.7s &  &  &  & 11 &  &  & 61 & 10 &  &  \\
rsyn0815m02h & \textbf{2.0s} & 66 &  &  & 22 & 205.2s & 24 & 42 &  & 36 & 16 & 42 & 229 &  &  &  \\
rsyn0815m02hfsg & \textbf{2.0s} & 51 &  &  & 19 & 10.8s & 24 & 42 &  & 36 & 16 & 42 & 229 &  &  &  \\
rsyn0815m02m & \textbf{12.2s} &  &  &  & 22 & \textbf{10.8s} &  &  &  & 22 &  &  & 121 & 20 &  &  \\
rsyn0815m03h & \textbf{5.3s} & 99 &  &  & 33 & 1481.0s & 36 & 63 &  & 53 & 23 & 63 & 341 &  &  &  \\
rsyn0815m03hfsg & \textbf{5.6s} & 96 &  &  & 33 & 72.1s & 36 & 63 &  & 53 & 23 & 63 & 341 &  &  &  \\
rsyn0815m03m & \textbf{34.3s} &  &  &  & 33 & 55.7s &  &  &  & 33 &  &  & 181 & 30 &  &  \\
rsyn0815m04h & \textbf{4.1s} & 60 &  &  & 28 & 17.5\% & 48 & 84 &  & 70 & 30 & 84 & 453 &  &  &  \\
rsyn0815m04hfsg & \textbf{7.0s} & 120 &  &  & 44 & 226.4s & 48 & 84 &  & 70 & 30 & 84 & 453 &  &  &  \\
rsyn0815m04m & 77.5s &  &  &  & 44 & \textbf{41.5s} &  &  &  & 44 &  &  & 241 & 40 &  &  \\
rsyn0820h & \textbf{1.6s} &  &  &  & 8 & 21.9s & 15 & 29 &  & 25 & 12 & 29 & 156 &  &  &  \\
rsyn0820hfsg & \textbf{1.2s} & 42 &  &  & 14 & 3.7s & 15 & 29 &  & 25 & 12 & 29 & 156 &  &  &  \\
rsyn0820m & \textbf{2.3s} &  &  &  & 14 & \textbf{2.6s} &  &  &  & 14 &  &  & 76 & 13 &  &  \\
rsyn0820m02h & \textbf{2.4s} & 57 &  &  & 25 & 0.67\% & 30 & 58 &  & 48 & 22 & 58 & 307 &  &  &  \\
rsyn0820m02hfsg & \textbf{2.4s} & 54 &  &  & 26 & 38.9s & 30 & 58 &  & 48 & 22 & 58 & 307 &  &  &  \\
rsyn0820m02m & \textbf{16.9s} &  &  &  & 28 & 60.9s &  &  &  & 28 &  &  & 151 & 26 &  &  \\
rsyn0820m03h & \textbf{7.7s} & 126 &  &  & 42 & 111\% & 45 & 87 &  & 71 & 32 & 87 & 458 &  &  &  \\
rsyn0820m03hfsg & \textbf{9.7s} & 78 &  &  & 38 & 11.1\% & 45 & 87 &  & 71 & 32 & 87 & 458 &  &  &  \\
rsyn0820m03m & \textbf{14.4s} &  &  &  & 42 & 26.5s &  &  &  & 42 &  &  & 226 & 39 &  &  \\
rsyn0820m04h & \textbf{5.4s} & 129 &  &  & 52 & 128\% & 60 & 116 &  & 94 & 42 & 116 & 609 &  &  &  \\
rsyn0820m04hfsg & \textbf{10.5s} & 162 &  &  & 56 & 14.8\% & 60 & 116 &  & 94 & 42 & 116 & 609 &  &  &  \\
rsyn0820m04m & \textbf{65.0s} &  &  &  & 56 & \textbf{74.4s} &  &  &  & 56 &  &  & 301 & 52 &  &  \\
rsyn0830h & \textbf{3.9s} & 15 &  &  & 10 & 679.9s & 21 & 41 &  & 36 & 17 & 41 & 224 &  &  &  \\
rsyn0830hfsg & \textbf{4.0s} & 18 &  &  & 11 & 5.6s & 19 & 34 &  & 34 & 15 & 34 & 204 &  &  &  \\
rsyn0830m & \textbf{1.6s} &  &  &  & 20 & 2.1s &  &  &  & 20 &  &  & 109 & 19 &  &  \\
rsyn0830m02h & \textbf{6.0s} & 51 &  &  & 27 & 156\% & 42 & 82 &  & 70 & 32 & 82 & 443 &  &  &  \\
rsyn0830m02hfsg & \textbf{4.9s} & 75 &  &  & 34 & 384.1s & 40 & 75 &  & 68 & 32 & 75 & 425 &  &  &  \\
rsyn0830m02m & \textbf{11.8s} &  &  &  & 40 & 15.6s &  &  &  & 40 &  &  & 217 & 38 &  &  \\
rsyn0830m03h & \textbf{8.8s} & 180 &  &  & 60 & 95.8\% & 63 & 123 &  & 104 & 47 & 123 & 662 &  &  &  \\
rsyn0830m03hfsg & \textbf{9.6s} & 144 &  &  & 57 & 2459.9s & 59 & 109 &  & 100 & 45 & 109 & 624 &  &  &  \\
rsyn0830m03m & 36.2s &  &  &  & 60 & \textbf{27.4s} &  &  &  & 60 &  &  & 325 & 57 &  &  \\
rsyn0830m04h & \textbf{10.6s} & 240 &  &  & 80 & 120\% & 84 & 163 & 1 & 137 & 62 & 163 & 876 &  &  &  \\
rsyn0830m04hfsg & \textbf{12.0s} & 240 &  &  & 80 & 10.0\% & 80 & 149 & 1 & 133 & 58 & 149 & 836 &  &  &  \\
rsyn0830m04m & 185.4s &  &  &  & 80 & \textbf{129.8s} &  &  &  & 80 &  &  & 433 & 76 &  &  \\
rsyn0840h & \textbf{1.1s} & 6 &  &  & 7 & 241.8s & 29 & 58 &  & 50 & 23 & 58 & 313 &  &  &  \\
rsyn0840hfsg & \textbf{1.9s} & 69 &  &  & 25 & 12.3s & 29 & 58 &  & 50 & 23 & 58 & 313 &  &  &  \\
rsyn0840m & \textbf{1.8s} &  &  &  & 28 & 2.9s &  &  &  & 28 &  &  & 151 & 27 &  &  \\
rsyn0840m02h & \textbf{6.7s} & 90 &  &  & 44 & 246\% & 58 & 116 &  & 98 & 44 & 116 & 621 &  &  &  \\
rsyn0840m02hfsg & \textbf{6.7s} & 132 &  &  & 50 & 6.6\% & 58 & 116 &  & 98 & 44 & 116 & 621 &  &  &  \\
rsyn0840m02m & \textbf{12.8s} &  &  &  & 56 & \textbf{13.3s} &  &  &  & 56 &  &  & 301 & 54 &  &  \\
rsyn0840m03h & \textbf{12.0s} & 105 &  &  & 55 & 52.6\% & 87 & 174 &  & 146 & 65 & 174 & 929 &  &  &  \\
rsyn0840m03hfsg & \textbf{10.8s} & 252 &  &  & 84 & 8.2\% & 87 & 174 &  & 146 & 65 & 174 & 929 &  &  &  \\
rsyn0840m03m & 20.9s &  &  &  & 84 & \textbf{12.0s} &  &  &  & 84 &  &  & 451 & 81 &  &  \\
rsyn0840m04h & \textbf{18.2s} & 279 &  &  & 112 & 154\% & 116 & 231 & 1 & 193 & 86 & 231 & 1232 &  &  &  \\
rsyn0840m04hfsg & \textbf{10.2s} & 336 &  &  & 112 & 24.9\% & 116 & 231 & 1 & 193 & 86 & 231 & 1232 &  &  &  \\
rsyn0840m04m & 180.5s &  &  &  & 112 & \textbf{121.5s} &  &  &  & 112 &  &  & 601 & 108 &  &  \\
saa\_2 & \textbf{$\infty$} & 23770 &  & 14 &  & \textbf{$\infty$} & 2021 & 3610 &  & 221 &  &  & 13681 &  & 0 & 3 \\
sambal & 0.1s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 28 &  &  &  \\
sample & \textbf{0.0s} &  &  &  & 2 & \textbf{0.0s} &  &  &  &  &  &  & 10 &  &  &  \\
sep1 & \textbf{0.2s} & 6 &  &  &  & \textbf{0.1s} &  & 6 &  &  &  &  & 23 &  &  &  \\
sepasequ\_complex & \textbf{11.6\%} & 321 &  & 10 & 8 & 22.7\% & 50 & 413 &  & 100 & 100 & 280 & 1014 &  &  &  \\
sepasequ\_convent & fail & 205 &  & 18 &  & fail & 81 & 144 &  & 52 & 52 & 52 & 618 & 45 &  &  \\
sfacloc1\_2\_80 & \textbf{64.0\%} & 60 &  &  &  & \textbf{58.8\%} &  &  &  &  &  &  & 195 &  &  &  \\
sfacloc1\_2\_90 & \textbf{22.6\%} & 60 &  &  &  & \textbf{27.6\%} &  &  &  &  &  &  & 202 &  &  &  \\
sfacloc1\_2\_95 & \textbf{9.3\%} & 39 &  &  &  & 23.3\% & 7 & 28 &  &  &  &  & 188 &  &  &  \\
sfacloc1\_3\_80 & \textbf{462\%} & 60 &  &  &  & $>$1000\% &  &  &  &  &  &  & 270 &  &  &  \\
sfacloc1\_3\_90 & \textbf{350\%} & 60 &  &  &  & 446\% &  &  &  &  &  &  & 277 &  &  &  \\
sfacloc1\_3\_95 & \textbf{158\%} & 39 &  &  &  & \textbf{142\%} & 7 & 42 &  &  &  &  & 270 &  &  &  \\
sfacloc1\_4\_80 & $\infty$ & 75 &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  & 345 &  &  &  \\
sfacloc1\_4\_90 & $>$1000\% & 75 &  &  &  & \textbf{$>$1000\%} &  &  &  &  &  &  & 352 &  &  &  \\
sfacloc1\_4\_95 & $>$1000\% & 47 &  &  &  & \textbf{802\%} & 7 & 56 &  &  &  &  & 345 &  &  &  \\
sfacloc2\_2\_80 & 7.9s & 60 &  &  &  & \textbf{6.3s} & 12 &  &  &  &  &  & 198 &  &  &  \\
sfacloc2\_2\_90 & \textbf{2.2s} & 60 &  &  &  & \textbf{1.9s} & 12 &  &  &  &  &  & 202 &  &  &  \\
sfacloc2\_2\_95 & \textbf{1.3s} & 46 &  &  &  & \textbf{1.4s} & 20 &  &  &  &  &  & 195 &  &  &  \\
sfacloc2\_3\_80 & \textbf{29.2s} & 90 &  &  &  & 48.9s & 18 &  &  &  &  &  & 294 &  &  &  \\
sfacloc2\_3\_90 & \textbf{10.5s} & 90 &  &  &  & \textbf{11.3s} & 18 &  &  &  &  &  & 298 &  &  &  \\
sfacloc2\_3\_95 & 15.9s & 69 &  &  &  & \textbf{12.3s} & 30 &  &  &  &  &  & 295 &  &  &  \\
sfacloc2\_4\_80 & \textbf{80.7s} & 120 &  &  &  & 127.7s & 24 &  &  &  &  &  & 384 &  &  &  \\
sfacloc2\_4\_90 & \textbf{10.1s} & 120 &  &  &  & 24.5s & 24 &  &  &  &  &  & 388 &  &  &  \\
sfacloc2\_4\_95 & 26.0s & 92 &  &  &  & \textbf{10.8s} & 40 &  &  &  &  &  & 385 &  &  &  \\
shiporig & \textbf{$\infty$} & 12 &  & 1 & 1 & \textbf{$\infty$} &  & 3 &  & 1 & 1 &  & 38 &  &  &  \\
sjup2 & 3.8\% & 15120 &  &  &  & \textbf{1098.1s} &  & 43200 &  &  &  &  & 60128 &  &  &  \\
slay04h & 1.4s & 1 &  &  &  & \textbf{0.9s} &  &  &  &  &  &  & 18 &  &  &  \\
slay04m & 1.3s & 1 &  &  &  & \textbf{0.3s} &  &  &  &  &  &  & 18 &  &  &  \\
slay05h & 3.9s & 1 &  &  &  & \textbf{2.6s} &  &  &  &  &  &  & 22 &  &  &  \\
slay05m & 0.9s & 1 &  &  &  & \textbf{0.7s} &  &  &  &  &  &  & 22 &  &  &  \\
slay06h & \textbf{3.8s} & 1 &  &  &  & \textbf{3.1s} &  &  &  &  &  &  & 26 &  &  &  \\
slay06m & 1.7s & 1 &  &  &  & \textbf{1.4s} &  &  &  &  &  &  & 26 &  &  &  \\
slay07h & 9.3s & 1 &  &  &  & \textbf{2.7s} &  &  &  &  &  &  & 30 &  &  &  \\
slay07m & \textbf{2.2s} & 1 &  &  &  & \textbf{2.2s} &  &  &  &  &  &  & 30 &  &  &  \\
slay08h & 19.0s & 1 &  &  &  & \textbf{10.9s} &  &  &  &  &  &  & 34 &  &  &  \\
slay08m & \textbf{2.5s} & 1 &  &  &  & 3.6s &  &  &  &  &  &  & 34 &  &  &  \\
slay09h & 38.0s & 1 &  &  &  & \textbf{12.0s} &  &  &  &  &  &  & 38 &  &  &  \\
slay09m & \textbf{4.3s} & 1 &  &  &  & \textbf{4.0s} &  &  &  &  &  &  & 38 &  &  &  \\
slay10h & 493.4s & 1 &  &  &  & \textbf{176.9s} &  &  &  &  &  &  & 42 &  &  &  \\
slay10m & \textbf{15.5s} & 1 &  &  &  & \textbf{18.4s} &  &  &  &  &  &  & 42 &  &  &  \\
smallinvDAXr1b010-011 & \textbf{0.3s} & 1 &  &  &  & 1.8s & 1 & 28 &  &  &  &  & 55 &  &  & 9 \\
smallinvDAXr1b020-022 & \textbf{0.3s} & 1 &  &  &  & 4.2s & 1 & 21 &  &  &  &  & 45 &  &  & 10 \\
smallinvDAXr1b050-055 & \textbf{0.5s} & 1 &  &  &  & \textbf{0.6s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr1b100-110 & \textbf{0.6s} & 1 &  &  &  & \textbf{0.7s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr1b150-165 & \textbf{1.4s} & 1 &  &  &  & 797.3s & 1 & 28 &  &  &  &  & 55 &  &  & 14 \\
smallinvDAXr1b200-220 & \textbf{0.9s} & 1 &  &  &  & 87.9s & 1 & 21 &  &  &  &  & 45 &  &  & 11 \\
smallinvDAXr2b010-011 & \textbf{0.3s} & 1 &  &  &  & 2.0s & 1 & 28 &  &  &  &  & 55 &  &  & 10 \\
smallinvDAXr2b020-022 & \textbf{0.3s} & 1 &  &  &  & 2.6s & 1 & 21 &  &  &  &  & 45 &  &  & 11 \\
smallinvDAXr2b050-055 & \textbf{0.5s} & 1 &  &  &  & \textbf{0.6s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr2b100-110 & \textbf{0.5s} & 1 &  &  &  & 0.8s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr2b150-165 & \textbf{1.4s} & 1 &  &  &  & 413.3s & 1 & 28 &  &  &  &  & 55 &  &  & 13 \\
smallinvDAXr2b200-220 & \textbf{0.9s} & 1 &  &  &  & 260.2s & 1 & 21 &  &  &  &  & 45 &  &  & 11 \\
smallinvDAXr3b010-011 & \textbf{0.3s} & 1 &  &  &  & 1.4s & 1 & 28 &  &  &  &  & 55 &  &  & 10 \\
smallinvDAXr3b020-022 & \textbf{0.3s} & 1 &  &  &  & 3.6s & 1 & 21 &  &  &  &  & 45 &  &  & 10 \\
smallinvDAXr3b050-055 & \textbf{0.5s} & 1 &  &  &  & 0.6s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr3b100-110 & \textbf{0.5s} & 1 &  &  &  & 0.8s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr3b150-165 & \textbf{1.3s} & 1 &  &  &  & 291.1s & 1 & 28 &  &  &  &  & 55 &  &  & 12 \\
smallinvDAXr3b200-220 & \textbf{0.8s} & 1 &  &  &  & 201.2s & 1 & 21 &  &  &  &  & 45 &  &  & 10 \\
smallinvDAXr4b010-011 & \textbf{0.3s} & 1 &  &  &  & 1.5s & 1 & 28 &  &  &  &  & 55 &  &  & 11 \\
smallinvDAXr4b020-022 & \textbf{0.3s} & 1 &  &  &  & 7.0s & 1 & 21 &  &  &  &  & 45 &  &  & 10 \\
smallinvDAXr4b050-055 & 0.8s & 1 &  &  &  & \textbf{0.6s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr4b100-110 & \textbf{0.5s} & 1 &  &  &  & 2.0s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr4b150-165 & \textbf{1.2s} & 1 &  &  &  & 189.2s & 1 & 21 &  &  &  &  & 45 &  &  & 10 \\
smallinvDAXr4b200-220 & 0.9s & 1 &  &  &  & \textbf{0.5s} & 1 &  &  & 1 &  &  & 9 &  &  &  \\
smallinvDAXr5b010-011 & \textbf{0.3s} & 1 &  &  &  & 5.2s & 1 & 28 &  &  &  &  & 55 &  &  & 12 \\
smallinvDAXr5b020-022 & \textbf{0.3s} & 1 &  &  &  & 3.3s & 1 & 21 &  &  &  &  & 45 &  &  & 11 \\
smallinvDAXr5b050-055 & \textbf{0.8s} & 1 &  &  &  & 1.6s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr5b100-110 & \textbf{0.5s} & 1 &  &  &  & 0.8s & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr5b150-165 & \textbf{1.1s} & 1 &  &  &  & \textbf{1.3s} & 1 &  &  & 1 &  &  & 8 &  &  &  \\
smallinvDAXr5b200-220 & \textbf{0.7s} & 1 &  &  &  & 2.6s & 1 &  &  & 1 &  &  & 9 &  &  &  \\
smallinvSNPr1b010-011 & \textbf{6.1s} & 1 &  &  &  & 12.9s & 1 & 4950 &  &  &  &  & 5152 &  & 275 & 14 \\
smallinvSNPr1b020-022 & 95.8s & 1 &  &  &  & \textbf{44.8s} & 1 & 4950 &  &  &  &  & 5152 &  & 1287 & 12 \\
smallinvSNPr1b050-055 & $\infty$ & 1 &  &  &  & \textbf{166.4s} & 1 & 4950 &  &  &  &  & 5152 &  & 3521 & 16 \\
smallinvSNPr1b100-110 & $\infty$ & 1 &  &  &  & \textbf{52.8s} & 1 & 4950 &  &  &  &  & 5152 &  & 3756 & 19 \\
smallinvSNPr1b150-165 & $\infty$ & 1 &  &  &  & \textbf{89.8s} & 1 & 4950 &  &  &  &  & 5152 &  & 10404 & 21 \\
smallinvSNPr1b200-220 & 234\% & 1 &  &  &  & \textbf{6.4\%} & 1 & 4950 &  &  &  &  & 5152 &  & 54763 & 15 \\
smallinvSNPr2b010-011 & \textbf{6.6s} & 1 &  &  &  & 12.0s & 1 & 4950 &  &  &  &  & 5152 &  & 261 & 16 \\
smallinvSNPr2b020-022 & \textbf{30.8s} & 1 &  &  &  & \textbf{29.9s} & 1 & 4950 &  &  &  &  & 5152 &  & 1130 & 14 \\
smallinvSNPr2b050-055 & 3290.8s & 1 &  &  &  & \textbf{40.0s} & 1 & 4950 &  &  &  &  & 5152 &  & 2493 & 15 \\
smallinvSNPr2b100-110 & $\infty$ & 1 &  &  &  & \textbf{78.0s} & 1 & 4950 &  &  &  &  & 5152 &  & 7034 & 27 \\
smallinvSNPr2b150-165 & $\infty$ & 1 &  &  &  & \textbf{1645.2s} & 1 & 4950 &  &  &  &  & 5152 &  & 45322 & 19 \\
smallinvSNPr2b200-220 & $\infty$ & 1 &  &  &  & \textbf{9.5\%} & 1 & 4950 &  &  &  &  & 5152 &  & 76375 & 14 \\
smallinvSNPr3b010-011 & \textbf{4.3s} & 1 &  &  &  & 11.0s & 1 & 4560 &  &  &  &  & 4949 &  & 189 & 30 \\
smallinvSNPr3b020-022 & \textbf{20.9s} & 1 &  &  &  & 80.5s & 1 & 4950 &  &  &  &  & 5152 &  & 1172 & 12 \\
smallinvSNPr3b050-055 & \textbf{104.1s} & 1 &  &  &  & \textbf{96.8s} & 1 & 4950 &  &  &  &  & 5152 &  & 8025 & 12 \\
smallinvSNPr3b100-110 & 1268.4s & 1 &  &  &  & \textbf{185.2s} & 1 & 4950 &  &  &  &  & 5152 &  & 11081 & 16 \\
smallinvSNPr3b150-165 & 2900.5s & 1 &  &  &  & \textbf{781.5s} & 1 & 4950 &  &  &  &  & 5152 &  & 31943 & 19 \\
smallinvSNPr3b200-220 & 211\% & 1 &  &  &  & \textbf{634.5s} & 1 & 4950 &  &  &  &  & 5152 &  & 26307 & 17 \\
smallinvSNPr4b010-011 & \textbf{4.0s} & 1 &  &  &  & 16.7s & 1 & 4950 &  &  &  &  & 5152 &  & 262 & 13 \\
smallinvSNPr4b020-022 & \textbf{12.4s} & 1 &  &  &  & 20.8s & 1 & 4950 &  &  &  &  & 5152 &  & 775 & 9 \\
smallinvSNPr4b050-055 & \textbf{35.6s} & 1 &  &  &  & \textbf{29.4s} & 1 & 4950 &  &  &  &  & 5152 &  & 1181 & 18 \\
smallinvSNPr4b100-110 & 201.2s & 1 &  &  &  & \textbf{127.0s} & 1 & 4950 &  &  &  &  & 5152 &  & 6516 & 17 \\
smallinvSNPr4b150-165 & 59.2\% & 1 &  &  &  & \textbf{874.9s} & 1 & 4950 &  &  &  &  & 5152 &  & 27915 & 17 \\
smallinvSNPr4b200-220 & 2135.6s & 1 &  &  &  & \textbf{242.3s} & 1 & 4950 &  &  &  &  & 5152 &  & 16514 & 16 \\
smallinvSNPr5b010-011 & \textbf{3.2s} & 1 &  &  &  & 12.0s & 1 & 4465 &  &  &  &  & 4948 &  & 113 & 34 \\
smallinvSNPr5b020-022 & \textbf{4.6s} & 1 &  &  &  & 15.9s & 1 & 4950 &  &  &  &  & 5152 &  & 471 & 11 \\
smallinvSNPr5b050-055 & 42.1s & 1 &  &  &  & \textbf{23.6s} & 1 & 4950 &  &  &  &  & 5152 &  & 1118 & 14 \\
smallinvSNPr5b100-110 & \textbf{69.7s} & 1 &  &  &  & \textbf{81.5s} & 1 & 4950 &  &  &  &  & 5152 &  & 5503 & 16 \\
smallinvSNPr5b150-165 & 138.5s & 1 &  &  &  & \textbf{51.7s} & 1 & 4950 &  &  &  &  & 5152 &  & 4752 & 25 \\
smallinvSNPr5b200-220 & \textbf{427.0s} & 1 &  &  &  & 1046.2s & 1 & 4950 &  &  &  &  & 5152 &  & 26806 & 61 \\
sonet17v4 & \textbf{924.7s} &  &  &  &  & \textbf{1090.8s} &  &  &  &  &  &  &  &  &  &  \\
sonet18v6 & \textbf{950.0s} &  &  &  &  & 1367.4s &  &  &  &  &  &  &  &  &  &  \\
sonet19v5 & \textbf{12.1\%} &  &  &  &  & 15.7\% &  &  &  &  &  &  &  &  &  &  \\
sonet20v6 & 2000.0s &  &  &  &  & \textbf{1001.0s} &  &  &  &  &  &  &  &  &  &  \\
sonet21v6 & \textbf{6\%} &  &  &  &  & \textbf{7.3\%} &  &  &  &  &  &  &  &  &  &  \\
sonet22v4 & 11.6\% &  &  &  &  & \textbf{8.6\%} &  &  &  &  &  &  &  &  &  &  \\
sonet22v5 & \textbf{108\%} &  &  &  &  & \textbf{125\%} &  &  &  &  &  &  &  &  &  &  \\
sonet23v4 & \textbf{48.1\%} &  &  &  &  & \textbf{44.0\%} &  &  &  &  &  &  &  &  &  &  \\
sonet23v6 & \textbf{24.6\%} &  &  &  &  & \textbf{20.9\%} &  &  &  &  &  &  &  &  &  &  \\
sonet24v2 & \textbf{191.8s} &  &  &  &  & 320.1s &  &  &  &  &  &  &  &  &  &  \\
sonet24v5 & \textbf{91.9\%} &  &  &  &  & 137\% &  &  &  &  &  &  &  &  &  &  \\
sonet25v5 & \textbf{12.4\%} &  &  &  &  & \textbf{12.9\%} &  &  &  &  &  &  &  &  &  &  \\
sonet25v6 & \textbf{188\%} &  &  &  &  & 249\% &  &  &  &  &  &  &  &  &  &  \\
sonetgr17 & \textbf{49.6s} &  &  &  &  & 982.9s &  &  &  &  &  &  &  &  &  &  \\
space25 & \textbf{$\infty$} & 25 &  &  &  & \textbf{$\infty$} & 25 & 76 &  &  &  &  & 152 &  &  &  \\
space25a & \textbf{$\infty$} & 25 &  &  &  & \textbf{$\infty$} & 25 & 86 &  &  &  &  & 179 &  &  &  \\
space960 & \textbf{$\infty$} & 960 &  &  &  & \textbf{$\infty$} & 952 & 3740 &  &  &  &  & 7357 &  &  &  \\
spectra2 & \textbf{2.1s} & 8 &  &  &  & 10.2s & 8 & 26 &  & 8 &  &  & 68 & 13 & 186 &  \\
sporttournament06 & 0.0s &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament08 & \textbf{0.1s} &  &  &  &  & 0.3s &  &  &  &  &  &  &  &  &  &  \\
sporttournament10 & \textbf{0.3s} &  &  &  &  & \textbf{0.3s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament12 & \textbf{0.2s} &  &  &  &  & \textbf{0.2s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament14 & 9\% & 1 &  &  &  & \textbf{0.6s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament16 & \textbf{0.5s} &  &  &  &  & 1.2s &  &  &  &  &  &  &  &  &  &  \\
sporttournament18 & \textbf{5.3s} &  &  &  &  & \textbf{5.7s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament20 & \textbf{19.7s} &  &  &  &  & 34.1s &  &  &  &  &  &  &  &  &  &  \\
sporttournament22 & 66.1s &  &  &  &  & \textbf{39.9s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament24 & \textbf{77.5s} &  &  &  &  & 164.8s &  &  &  &  &  &  &  &  &  &  \\
sporttournament26 & 995.2s &  &  &  &  & \textbf{677.1s} &  &  &  &  &  &  &  &  &  &  \\
sporttournament28 & \textbf{207.6s} &  &  &  &  & 356.5s &  &  &  &  &  &  &  &  &  &  \\
sporttournament30 & 1.6\% &  &  &  &  & \textbf{1.2\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament32 & \textbf{1.6\%} &  &  &  &  & \textbf{1.6\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament34 & \textbf{1.8\%} &  &  &  &  & \textbf{2\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament36 & \textbf{1.9\%} &  &  &  &  & \textbf{2.3\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament38 & \textbf{3.7\%} &  &  &  &  & \textbf{3.9\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament40 & 10.0\% &  &  &  &  & \textbf{6.9\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament42 & 7.4\% &  &  &  &  & \textbf{5.4\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament44 & 8.8\% &  &  &  &  & \textbf{6.3\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament46 & \textbf{7.1\%} &  &  &  &  & \textbf{7.7\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament48 & 13.1\% &  &  &  &  & \textbf{7.6\%} &  &  &  &  &  &  &  &  &  &  \\
sporttournament50 & \textbf{9.3\%} &  &  &  &  & \textbf{8.4\%} &  &  &  &  &  &  &  &  &  &  \\
spring & \textbf{0.2s} & 9 &  & 2 & 2 & 0.3s & 2 & 3 &  & 1 & 1 & 2 & 26 &  &  &  \\
squfl010-025 & 1278.0s & 1 &  &  &  & \textbf{3.1s} &  &  &  &  &  &  & 502 & 250 &  &  \\
squfl010-025persp & 1.4s &  & 250 &  &  & \textbf{0.5s} &  &  & 250 &  &  &  & 1260 &  &  &  \\
squfl010-040 & 43.7\% & 1 &  &  &  & \textbf{2.5s} &  &  &  &  &  &  & 802 & 400 &  &  \\
squfl010-040persp & 3.5s &  & 400 &  &  & \textbf{0.6s} &  &  & 400 &  &  &  & 2010 &  &  &  \\
squfl010-080 & 132\% & 1 &  &  &  & \textbf{35.2s} &  &  &  &  &  &  & 1602 & 800 &  &  \\
squfl010-080persp & 98.0s &  & 800 &  &  & \textbf{7.8s} &  &  & 560 &  &  &  & 3767 &  &  &  \\
squfl015-060 & 112\% & 1 &  &  &  & \textbf{8.1s} &  &  &  &  &  &  & 1802 & 900 &  &  \\
squfl015-060persp & 78.7s &  & 900 &  &  & \textbf{5.2s} &  &  & 720 &  &  &  & 4332 &  &  &  \\
squfl015-080 & 117\% & 1 &  &  &  & \textbf{114.9s} &  &  &  &  &  &  & 2402 & 1200 &  &  \\
squfl015-080persp & 575.1s &  & 1200 &  &  & \textbf{10.2s} &  &  & 800 &  &  &  & 5610 &  &  &  \\
squfl020-040 & 80.2\% & 1 &  &  &  & \textbf{6.7s} &  &  &  &  &  &  & 1602 & 800 &  &  \\
squfl020-040persp & 21.2s &  & 800 &  &  & \textbf{2.6s} &  &  & 800 &  &  &  & 4020 &  &  &  \\
squfl020-050 & 118\% & 1 &  &  &  & \textbf{56.6s} &  &  &  &  &  &  & 2002 & 1000 &  &  \\
squfl020-050persp & 300.9s &  & 1000 &  &  & \textbf{6.5s} &  &  & 700 &  &  &  & 4714 &  &  &  \\
squfl020-150 & 470\% & 1 &  &  &  & \textbf{1605.7s} &  &  &  &  &  &  & 6002 & 3000 &  &  \\
squfl020-150persp & 2247.7s &  & 3000 &  &  & \textbf{62.7s} &  &  & 1950 &  &  &  & 13963 &  &  &  \\
squfl025-025 & 57.8\% & 1 &  &  &  & \textbf{4.7s} &  &  &  &  &  &  & 1252 & 625 &  &  \\
squfl025-025persp & 28.6s &  & 600 &  &  & \textbf{5.7s} &  &  & 500 &  &  &  & 2820 &  &  &  \\
squfl025-030 & 53.0\% & 1 &  &  &  & \textbf{33.2s} &  &  &  &  &  &  & 1502 & 750 &  &  \\
squfl025-030persp & 65.4s &  & 720 &  &  & \textbf{14.8s} &  &  & 570 &  &  &  & 3229 &  &  &  \\
squfl025-040 & 166\% & 1 &  &  &  & \textbf{48.4s} &  &  &  &  &  &  & 2002 & 1000 &  &  \\
squfl025-040persp & 0\% &  & 1000 &  &  & \textbf{63.2s} &  &  & 800 &  &  &  & 4820 &  &  &  \\
squfl030-100 & 266\% & 1 &  &  &  & \textbf{878.8s} &  &  &  &  &  &  & 6002 & 3000 &  &  \\
squfl030-100persp & \textbf{0.01\%} &  & 3000 &  &  & \textbf{0.01\%} &  &  & 1800 &  &  &  & 12218 &  &  &  \\
squfl030-150 & 577\% & 1 &  &  &  & \textbf{112.5s} &  &  &  &  &  &  & 9002 & 4500 &  &  \\
squfl030-150persp & 0.23\% &  & 4500 &  &  & \textbf{0.01\%} &  &  & 3150 &  &  &  & 21171 &  &  &  \\
squfl040-080 & 291\% & 1 &  &  &  & \textbf{31.0s} &  &  &  &  &  &  & 6402 & 3200 &  &  \\
squfl040-080persp & \textbf{0.01\%} &  & 3200 &  &  & \textbf{0.01\%} &  &  & 2480 &  &  &  & 15311 &  &  &  \\
srcpm & \textbf{0.0s} &  &  &  & 1 & 0.1s &  &  &  &  &  &  & 12 &  &  &  \\
sssd08-04 & 15.1s & 4 &  &  &  & \textbf{1.3s} &  &  &  &  &  & 4 & 12 &  &  &  \\
sssd08-04persp & 72.6s & 12 &  &  &  & \textbf{17.8s} & 12 & 12 &  &  &  &  & 76 &  &  & 3 \\
sssd12-05 & 6.1\% & 5 &  &  &  & \textbf{1.4s} &  &  &  &  &  & 5 & 19 &  &  &  \\
sssd12-05persp & \textbf{7\%} & 15 &  &  &  & \textbf{7\%} & 15 & 15 &  &  &  &  & 95 &  &  & 3 \\
sssd15-04 & 14.0\% & 4 &  &  &  & \textbf{1.1s} &  &  &  &  &  & 4 & 12 &  &  &  \\
sssd15-04persp & 35.5\% & 12 &  &  &  & \textbf{11.8\%} & 12 & 12 &  &  &  &  & 76 &  &  & 1 \\
sssd15-06 & 20.3\% & 6 &  &  &  & \textbf{14.1s} &  &  &  &  &  & 6 & 34 &  &  &  \\
sssd15-06persp & 71.5\% & 18 &  &  &  & \textbf{25.7\%} & 18 & 18 &  &  &  &  & 114 &  &  & 5 \\
sssd15-08 & 17.8\% & 8 &  &  &  & \textbf{21.1s} &  &  &  &  &  & 8 & 24 &  &  &  \\
sssd15-08persp & 75.6\% & 24 &  &  &  & \textbf{19.5\%} & 24 & 24 &  &  &  &  & 152 &  &  & 4 \\
sssd16-07 & 17.6\% & 7 &  &  &  & \textbf{57.9s} &  &  &  &  &  & 8 & 29 &  &  &  \\
sssd16-07persp & 68.8\% & 21 &  &  &  & \textbf{18.6\%} & 21 & 21 &  &  &  &  & 133 &  &  & 5 \\
sssd18-06 & 16.5\% & 6 &  &  &  & \textbf{7.1s} &  &  &  &  &  & 6 & 36 &  &  &  \\
sssd18-06persp & 67.9\% & 18 &  &  &  & \textbf{18.7\%} & 18 & 18 &  &  &  &  & 114 &  &  & 4 \\
sssd18-08 & 28.9\% & 8 &  &  &  & \textbf{84.1s} &  &  &  &  &  & 8 & 56 &  &  &  \\
sssd18-08persp & 101\% & 24 &  &  &  & \textbf{34.2\%} & 24 & 24 &  &  &  &  & 152 &  &  & 7 \\
sssd20-04 & 18.4\% & 4 &  &  &  & \textbf{1.5s} &  &  &  &  &  & 4 & 12 &  &  &  \\
sssd20-04persp & 59.0\% & 12 &  &  &  & \textbf{20.1\%} & 12 & 12 &  &  &  &  & 76 &  &  & 4 \\
sssd20-08 & 16.1\% & 8 &  &  &  & \textbf{203.9s} &  &  &  &  &  & 8 & 56 &  &  &  \\
sssd20-08persp & 68.2\% & 24 &  &  &  & \textbf{19.7\%} & 24 & 24 &  &  &  &  & 152 &  &  & 6 \\
sssd22-08 & 17.8\% & 8 &  &  &  & \textbf{110.5s} &  &  &  &  &  & 8 & 56 &  &  &  \\
sssd22-08persp & 74.7\% & 24 &  &  &  & \textbf{20.5\%} & 24 & 24 &  &  &  &  & 152 &  &  & 6 \\
sssd25-04 & 23.8\% & 4 &  &  &  & \textbf{2.1s} &  &  &  &  &  & 4 & 28 &  &  &  \\
sssd25-04persp & 77.8\% & 12 &  &  &  & \textbf{23.7\%} & 12 & 12 &  &  &  &  & 76 &  &  & 4 \\
sssd25-08 & 14.7\% & 8 &  &  &  & \textbf{114.2s} &  &  &  &  &  & 9 & 38 &  &  &  \\
sssd25-08persp & 65.3\% & 24 &  &  &  & \textbf{16.0\%} & 24 & 24 &  &  &  &  & 152 &  &  & 4 \\
st\_bpaf1a & \textbf{0.0s} & 1 &  &  &  & 0.0s &  & 5 &  &  &  &  & 17 &  &  &  \\
st\_bpaf1b & \textbf{0.0s} & 1 &  &  &  & 0.0s &  & 5 &  &  &  &  & 17 &  &  &  \\
st\_bpk1 & 0.0s & 1 &  &  &  & \textbf{0.0s} & 1 & 4 &  &  &  &  & 10 &  &  & 0 \\
st\_bpv1 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_bpv2 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_bsj2 & 0.1s & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_bsj3 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 10 &  &  &  \\
st\_bsj4 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 14 &  &  &  \\
st\_cqpf & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 10 &  &  &  \\
st\_cqpjk1 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 10 &  &  &  \\
st\_cqpjk2 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_e01 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  & 1 &  &  &  &  & 3 &  &  &  \\
st\_e02 & \textbf{0.0s} & 3 &  &  &  & \textbf{0.0s} & 3 & 1 &  & 1 &  &  & 9 &  &  &  \\
st\_e03 & \textbf{29.8s} & 7 &  & 2 &  & 0.07\% & 3 & 4 &  &  &  &  & 22 &  &  &  \\
st\_e04 & 0.6s & 1 &  &  & 3 & \textbf{0.2s} &  & 1 &  & 3 & 2 &  & 16 &  &  &  \\
st\_e05 & 0.1s & 2 &  &  &  & \textbf{0.1s} & 2 & 2 & 1 &  &  &  & 8 &  &  &  \\
st\_e06 & \textbf{0.0s} &  &  &  & 1 & \textbf{0.0s} & 1 &  &  &  &  &  & 4 &  &  &  \\
st\_e07 & 0.1s & 3 &  &  &  & \textbf{0.0s} & 1 & 2 &  &  &  &  & 14 &  &  &  \\
st\_e08 & \textbf{0.0s} & 2 &  &  &  & \textbf{0.0s} &  & 1 &  &  &  &  & 7 &  & 0 &  \\
st\_e09 & 0.1s & 2 &  &  &  & \textbf{0.0s} & 1 & 2 &  &  &  &  & 7 &  &  &  \\
st\_e11 & \textbf{0.1s} & 1 &  &  & 1 & 0.1s & 1 & 1 &  &  &  &  & 8 &  &  &  \\
st\_e12 & \textbf{0.0s} &  &  &  & 1 & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_e13 & \textbf{0.0s} &  &  & 1 &  & \textbf{0.0s} &  &  &  &  &  &  & 4 &  &  &  \\
st\_e14 & 0.1s & 1 &  & 2 & 1 & \textbf{0.1s} & 1 &  &  & 1 &  &  & 18 &  &  &  \\
st\_e15 & \textbf{0.0s} &  &  & 2 &  & \textbf{0.0s} &  &  &  &  &  &  & 8 & 2 &  &  \\
st\_e16 & 0.1s & 6 &  &  & 1 & \textbf{0.1s} & 4 & 8 &  & 4 &  &  & 29 &  &  &  \\
st\_e17 & \textbf{0.0s} &  &  &  & 1 & 0.0s &  &  &  & 1 &  & 1 & 6 &  &  &  \\
st\_e18 & \textbf{0.0s} & 2 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 5 &  &  &  \\
st\_e19 & 0.2s & 1 &  &  & 1 & \textbf{0.1s} & 2 &  &  &  &  &  & 8 &  &  &  \\
st\_e21 & \textbf{0.1s} &  &  &  & 1 & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_e22 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_e23 & 0.1s & 1 &  &  &  & \textbf{0.0s} &  & 1 &  &  &  &  & 5 &  &  &  \\
st\_e24 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_e25 & \textbf{0.1s} & 1 &  &  &  & 0.2s & 1 & 6 &  &  &  &  & 16 &  & 32 & 0 \\
st\_e26 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_e27 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 & 2 &  &  \\
st\_e28 & \textbf{0.0s} & 4 &  &  &  & 0.0s & 3 & 7 &  &  &  &  & 22 &  &  &  \\
st\_e29 & 0.1s & 2 &  &  & 3 & \textbf{0.0s} &  &  &  & 3 & 2 &  & 23 &  &  &  \\
st\_e30 & \textbf{0.3s} & 5 &  &  &  & \textbf{0.3s} &  & 6 &  &  &  &  & 24 &  &  &  \\
st\_e31 & 2.4s & 5 &  &  &  & \textbf{1.5s} &  & 6 &  &  &  &  & 24 &  &  &  \\
st\_e32 & \textbf{3.5s} & 25 &  & 5 & 6 & 6.4s & 6 & 165 &  & 9 & 4 & 8 & 264 &  & 130 & 1 \\
st\_e33 & 0.1s & 3 &  &  &  & \textbf{0.0s} & 1 & 4 &  &  &  &  & 16 &  &  &  \\
st\_e34 & 0.0s & 4 &  &  &  & \textbf{0.0s} & 2 & 5 &  &  &  &  & 13 &  &  &  \\
st\_e35 & \textbf{10.4s} & 19 &  & 6 & 8 & 108\% & 12 & 19 &  & 7 & 5 &  & 82 & 6 & 166933 & 0 \\
st\_e36 & 0.8s & 9 &  & 2 & 1 & \textbf{0.3s} & 7 & 1 &  & 5 &  &  & 17 &  & 10 &  \\
st\_e37 & \textbf{0.6s} & 1 &  &  & 20 & 1.2s &  &  &  & 30 & 20 &  & 104 &  &  &  \\
st\_e38 & 0.1s & 3 &  & 2 &  & \textbf{0.1s} & 1 & 3 &  &  &  &  & 13 &  &  &  \\
st\_e40 & \textbf{0.1s} & 16 &  &  &  & 0.2s & 1 & 3 &  &  &  &  & 32 &  &  &  \\
st\_e41 & \textbf{0.1s} & 7 &  & 3 & 1 & 1.5s & 4 & 4 &  &  &  &  & 36 &  & 2 &  \\
st\_e42 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 & 1 &  &  &  &  & 8 &  &  &  \\
st\_fp7a & \textbf{0.2s} & 1 &  &  &  & 0.3s &  &  &  &  &  &  & 42 &  &  &  \\
st\_fp7b & \textbf{0.3s} & 1 &  &  &  & 0.5s &  &  &  &  &  &  & 42 &  &  &  \\
st\_fp7c & \textbf{0.2s} & 1 &  &  &  & 0.3s &  &  &  &  &  &  & 42 &  &  &  \\
st\_fp7d & \textbf{0.2s} & 1 &  &  &  & \textbf{0.3s} &  &  &  &  &  &  & 42 &  &  &  \\
st\_fp7e & \textbf{0.3s} & 1 &  &  &  & 1.6s &  &  &  &  &  &  & 42 &  &  &  \\
st\_fp8 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 50 &  &  &  \\
st\_glmp\_fp1 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_fp2 & 0.0s & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_fp3 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_kk90 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_kk92 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_kky & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_ss1 & 0.1s & 1 &  &  &  & \textbf{0.1s} & 1 &  &  &  &  &  & 6 &  &  &  \\
st\_glmp\_ss2 & \textbf{0.0s} & 1 &  &  &  & 0.0s & 1 & 1 &  &  &  &  & 7 &  &  & 0 \\
st\_ht & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 6 &  &  &  \\
st\_iqpbk1 & \textbf{0.2s} & 1 &  &  &  & \textbf{0.2s} & 1 & 28 &  &  &  &  & 46 &  & 56 & 0 \\
st\_iqpbk2 & \textbf{0.3s} & 1 &  &  &  & \textbf{0.2s} & 1 & 28 &  &  &  &  & 46 &  & 107 & 0 \\
st\_jcbpaf2 & \textbf{0.1s} & 1 &  &  &  & 0.1s &  & 5 &  &  &  &  & 17 &  &  &  \\
st\_m1 & \textbf{0.2s} & 1 &  &  &  & 0.3s &  &  &  &  &  &  & 42 &  &  &  \\
st\_m2 & \textbf{0.2s} & 1 &  &  &  & 0.5s &  &  &  &  &  &  & 62 &  &  &  \\
st\_miqp1 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_miqp2 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 & 2 &  &  \\
st\_miqp3 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 4 &  &  &  \\
st\_miqp4 & \textbf{0.0s} & 1 &  &  &  & 0.0s &  &  &  &  &  &  & 8 & 2 &  &  \\
st\_miqp5 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_pan1 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_ph1 & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 14 &  &  &  \\
st\_ph10 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 &  &  &  &  &  & 4 &  &  &  \\
st\_ph11 & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 8 &  &  &  \\
st\_ph12 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_ph13 & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 8 &  &  &  \\
st\_ph14 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 8 &  &  &  \\
st\_ph15 & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 10 &  &  &  \\
st\_ph2 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 14 &  &  &  \\
st\_ph20 & \textbf{0.0s} & 1 &  &  &  & 0.1s &  &  &  &  &  &  & 6 &  &  &  \\
st\_ph3 & \textbf{0.0s} & 1 &  &  &  & 0.0s &  &  &  &  &  &  & 10 &  &  &  \\
st\_phex & 0.0s & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_qpc-m0 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_qpc-m1 & \textbf{0.1s} & 1 &  &  &  & 0.1s & 1 & 10 &  &  &  &  & 22 &  & 17 & 0 \\
st\_qpc-m3a & \textbf{0.2s} & 1 &  &  &  & \textbf{0.3s} & 1 & 45 &  &  &  &  & 67 &  & 29 & 0 \\
st\_qpc-m3b & \textbf{0.1s} & 1 &  &  &  & 0.2s & 1 & 45 &  &  &  &  & 67 &  & 60 & 0 \\
st\_qpc-m3c & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} & 1 & 45 &  &  &  &  & 67 &  &  &  \\
st\_qpc-m4 & \textbf{0.0s} & 1 &  &  &  & 0.0s & 1 & 44 &  &  &  &  & 66 &  &  &  \\
st\_qpk1 & \textbf{0.0s} & 1 &  &  &  & 0.1s & 1 & 1 &  &  &  &  & 7 &  & 0 & 0 \\
st\_qpk2 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} & 1 & 5 &  &  &  &  & 19 &  &  &  \\
st\_qpk3 & \textbf{0.2s} & 1 &  &  &  & \textbf{0.2s} & 1 & 10 &  &  &  &  & 34 &  & 0 &  \\
st\_robot & \textbf{0.0s} & 7 &  &  &  & 0.0s & 3 & 2 &  &  &  &  & 23 &  & 15 &  \\
st\_rv1 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.2s} &  &  &  &  &  &  & 22 &  &  &  \\
st\_rv2 & \textbf{0.2s} & 1 &  &  &  & \textbf{0.2s} &  &  &  &  &  &  & 42 &  &  &  \\
st\_rv3 & \textbf{0.3s} & 1 &  &  &  & 0.6s &  &  &  &  &  &  & 42 &  &  &  \\
st\_rv7 & \textbf{0.3s} & 1 &  &  &  & 1.4s &  &  &  &  &  &  & 62 &  &  &  \\
st\_rv8 & \textbf{0.5s} & 1 &  &  &  & 1.5s &  &  &  &  &  &  & 82 &  &  &  \\
st\_rv9 & \textbf{1.3s} & 1 &  &  &  & 3.4s &  &  &  &  &  &  & 102 &  &  &  \\
st\_test1 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_test2 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_test3 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_test4 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_test5 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_test6 & \textbf{0.0s} &  &  &  &  & \textbf{0.0s} &  &  &  &  &  &  &  &  &  &  \\
st\_test8 & \textbf{0.0s} & 1 &  &  &  & 0.0s &  &  &  &  &  &  & 50 &  &  &  \\
st\_testgr1 & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 12 &  &  &  \\
st\_testgr3 & \textbf{0.1s} & 1 &  &  &  & 0.2s &  &  &  &  &  &  & 14 &  &  &  \\
st\_testph4 & \textbf{0.0s} & 1 &  &  &  & \textbf{0.0s} &  &  &  &  &  &  & 6 &  &  &  \\
st\_z & \textbf{0.1s} & 1 &  &  &  & \textbf{0.1s} &  &  &  &  &  &  & 8 &  &  &  \\
steenbrf & $\infty$ & 108 &  &  & 37 & \textbf{30.4s} & 1 & 36 &  & 36 &  &  & 434 &  &  &  \\
stockcycle & 87.1s &  &  &  & 1 & \textbf{0.7s} &  &  &  & 13 &  &  & 49 &  &  &  \\
super1 & fail & 378 &  & 44 & 236 & \textbf{334\%} & 274 & 841 & 4 & 46 & 46 & 125 & 2174 & 18 & 53857 & 2 \\
super2 & fail & 381 &  & 44 & 236 & \textbf{348\%} & 277 & 840 & 6 & 46 & 46 & 125 & 2176 & 18 & 17482 & 2 \\
super3 & fail & 385 &  & 44 & 236 & \textbf{391\%} & 285 & 847 & 6 & 46 & 46 & 125 & 2202 & 19 & 33706 & 3 \\
super3t & \textbf{49.1\%} & 237 &  & 32 & 163 & \textbf{53.4\%} & 189 & 724 & 2 & 19 & 19 & 125 & 1592 & 14 & 8635 & 7 \\
supplychain & \textbf{0.3s} &  &  & 6 &  & \textbf{0.4s} &  &  &  &  &  &  & 36 &  &  &  \\
supplychainp1\_020306 & 0.2s &  &  &  & 1 & \textbf{0.1s} &  &  &  &  & 7 &  & 23 &  &  &  \\
supplychainp1\_022020 & \textbf{1099.3s} &  &  &  & 1 & \textbf{1184.5s} &  &  &  &  & 20 &  & 502 &  &  &  \\
supplychainp1\_030510 & \textbf{1.7s} &  &  &  & 1 & 4.8s &  &  &  &  & 10 &  & 92 & 5 &  &  \\
supplychainp1\_053050 & \textbf{43.0\%} &  &  &  & 1 & \textbf{50.1\%} &  &  &  &  & 50 &  & 1712 &  &  &  \\
supplychainr1\_020306 & 0.3s &  &  &  & 1 & \textbf{0.1s} &  &  &  &  & 7 &  & 23 &  &  &  \\
supplychainr1\_022020 & 0.24\% &  &  &  & 1 & \textbf{32.5s} &  &  &  &  & 30 &  & 92 & 4 &  &  \\
supplychainr1\_030510 & \textbf{0.1s} &  &  &  & 1 & 0.2s &  &  &  &  & 13 &  & 41 & 2 &  &  \\
supplychainr1\_053050 & 16.2\% &  &  &  & 1 & \textbf{1.5\%} &  &  &  &  & 80 &  & 242 &  &  &  \\
syn05h & \textbf{0.1s} & 9 &  &  & 3 & 0.1s & 2 & 4 &  & 5 & 3 & 4 & 28 &  &  &  \\
syn05hfsg & \textbf{0.1s} & 9 &  &  & 3 & 0.2s & 1 & 2 &  & 2 & 1 & 2 & 12 &  &  &  \\
syn05m & 0.2s &  &  &  & 2 & \textbf{0.0s} &  &  &  & 1 &  &  & 6 & 1 &  &  \\
syn05m02h & \textbf{0.1s} & 18 &  &  & 6 & 0.3s & 6 & 12 &  & 10 & 6 & 12 & 65 &  &  &  \\
syn05m02hfsg & \textbf{0.1s} & 18 &  &  & 6 & 0.2s & 5 & 10 &  & 9 & 6 & 10 & 59 &  &  &  \\
syn05m02m & \textbf{0.1s} &  &  &  & 4 & \textbf{0.1s} &  &  &  & 6 &  &  & 33 & 4 &  &  \\
syn05m03h & \textbf{0.1s} & 27 &  &  & 9 & 0.4s & 8 & 16 &  & 13 & 7 & 16 & 88 &  &  &  \\
syn05m03hfsg & \textbf{0.1s} & 27 &  &  & 9 & 0.5s & 7 & 14 &  & 12 & 6 & 14 & 81 &  &  &  \\
syn05m03m & \textbf{0.2s} &  &  &  & 9 & \textbf{0.2s} &  &  &  & 9 &  &  & 49 & 6 &  &  \\
syn05m04h & \textbf{0.1s} & 36 &  &  & 12 & 0.3s & 11 & 22 &  & 17 & 9 & 22 & 118 &  &  &  \\
syn05m04hfsg & \textbf{0.1s} & 36 &  &  & 12 & 0.2s &  &  &  & 8 &  &  & 40 &  &  &  \\
syn05m04m & 0.3s &  &  &  & 12 & \textbf{0.2s} &  &  &  & 12 &  &  & 65 & 8 &  &  \\
syn10h & \textbf{0.1s} & 12 &  &  & 5 & 0.4s & 6 & 11 &  & 11 & 6 & 11 & 66 &  &  &  \\
syn10hfsg & \textbf{0.1s} & 18 &  &  & 6 & 0.3s & 6 & 11 &  & 11 & 6 & 11 & 66 &  &  &  \\
syn10m & 0.1s &  &  &  & 6 & \textbf{0.0s} &  &  &  & 6 &  &  & 33 & 5 &  &  \\
syn10m02h & \textbf{0.3s} & 36 &  &  & 12 & 1.2s & 12 & 22 &  & 20 & 10 & 22 & 127 &  &  &  \\
syn10m02hfsg & \textbf{0.2s} & 36 &  &  & 12 & 1.1s & 12 & 22 &  & 20 & 10 & 22 & 127 &  &  &  \\
syn10m02m & 0.7s &  &  &  & 12 & \textbf{0.4s} &  &  &  & 10 &  &  & 49 & 10 &  &  \\
syn10m03h & \textbf{0.5s} & 54 &  &  & 18 & 4.6s & 18 & 33 &  & 29 & 14 & 33 & 188 &  &  &  \\
syn10m03hfsg & \textbf{0.3s} & 54 &  &  & 18 & 1.9s & 18 & 33 &  & 29 & 14 & 33 & 188 &  &  &  \\
syn10m03m & 1.0s &  &  &  & 12 & \textbf{0.6s} &  &  &  & 15 &  &  & 81 & 15 &  &  \\
syn10m04h & \textbf{0.6s} & 72 &  &  & 24 & 17.2s & 24 & 44 &  & 38 & 18 & 44 & 249 &  &  &  \\
syn10m04hfsg & \textbf{0.4s} & 72 &  &  & 24 & 2.1s & 22 & 41 &  & 37 & 17 & 41 & 239 &  &  &  \\
syn10m04m & 1.6s &  &  &  & 24 & \textbf{0.7s} &  &  &  & 24 &  &  & 129 & 20 &  &  \\
syn15h & \textbf{0.1s} & 33 &  &  & 11 & 0.6s & 11 & 20 &  & 19 & 9 & 20 & 116 &  &  &  \\
syn15hfsg & \textbf{0.1s} & 33 &  &  & 11 & 0.8s & 11 & 20 &  & 19 & 9 & 20 & 116 &  &  &  \\
syn15m & \textbf{0.1s} &  &  &  & 11 & 0.2s &  &  &  & 11 &  &  & 60 & 10 &  &  \\
syn15m02h & \textbf{0.3s} & 66 &  &  & 22 & 4.2s & 22 & 40 &  & 36 & 16 & 40 & 227 &  &  &  \\
syn15m02hfsg & \textbf{0.2s} & 66 &  &  & 22 & 2.1s & 22 & 40 &  & 36 & 16 & 40 & 227 &  &  &  \\
syn15m02m & \textbf{0.3s} &  &  &  & 22 & \textbf{0.3s} &  &  &  & 22 &  &  & 117 & 20 &  &  \\
syn15m03h & \textbf{0.4s} & 99 &  &  & 33 & 9.2s & 33 & 60 &  & 53 & 23 & 60 & 338 &  &  &  \\
syn15m03hfsg & \textbf{0.4s} & 99 &  &  & 33 & 4.9s & 32 & 58 &  & 52 & 22 & 58 & 331 &  &  &  \\
syn15m03m & \textbf{0.5s} &  &  &  & 33 & \textbf{0.6s} &  &  &  & 33 &  &  & 175 & 30 &  &  \\
syn15m04h & \textbf{0.5s} & 132 &  &  & 44 & 24.8s & 44 & 80 &  & 70 & 30 & 80 & 449 &  &  &  \\
syn15m04hfsg & \textbf{0.7s} & 132 &  &  & 44 & 6.3s & 44 & 80 &  & 70 & 30 & 80 & 449 &  &  &  \\
syn15m04m & \textbf{1.2s} &  &  &  & 44 & \textbf{1.3s} &  &  &  & 44 &  &  & 232 & 40 &  &  \\
syn20h & \textbf{0.3s} & 33 &  &  & 13 & 3.1s & 14 & 28 &  & 25 & 12 & 28 & 155 &  &  &  \\
syn20hfsg & \textbf{0.3s} & 33 &  &  & 13 & 1.5s & 14 & 28 &  & 25 & 12 & 28 & 155 &  &  &  \\
syn20m & \textbf{0.5s} &  &  &  & 14 & \textbf{0.5s} &  &  &  & 11 &  &  & 56 & 11 &  &  \\
syn20m02h & \textbf{0.8s} & 84 &  &  & 28 & 43.7s & 28 & 56 &  & 48 & 22 & 56 & 305 &  &  &  \\
syn20m02hfsg & \textbf{0.6s} & 84 &  &  & 28 & 7.0s & 28 & 56 &  & 48 & 22 & 56 & 305 &  &  &  \\
syn20m02m & \textbf{0.9s} &  &  &  & 26 & \textbf{1.1s} &  &  &  & 28 &  &  & 149 & 26 &  &  \\
syn20m03h & \textbf{0.8s} & 126 &  &  & 42 & 490.3s & 42 & 84 &  & 71 & 32 & 84 & 455 &  &  &  \\
syn20m03hfsg & \textbf{0.6s} & 126 &  &  & 42 & 17.5s & 42 & 84 &  & 71 & 32 & 84 & 455 &  &  &  \\
syn20m03m & \textbf{1.6s} &  &  &  & 27 & \textbf{1.5s} &  &  &  & 42 &  &  & 223 & 39 &  &  \\
syn20m04h & \textbf{1.1s} & 168 &  &  & 56 & 2476.9s & 56 & 112 &  & 94 & 42 & 112 & 605 &  &  &  \\
syn20m04hfsg & \textbf{1.1s} & 168 &  &  & 56 & 89.1s & 56 & 112 &  & 94 & 42 & 112 & 605 &  &  &  \\
syn20m04m & \textbf{2.4s} &  &  &  & 52 & \textbf{2.7s} &  &  &  & 56 &  &  & 297 & 52 &  &  \\
syn30h & \textbf{0.8s} & 54 &  &  & 20 & 51.1s & 21 & 41 &  & 36 & 17 & 41 & 224 &  &  &  \\
syn30hfsg & fail & 60 &  &  & 20 & \textbf{1.9s} & 19 & 34 &  & 34 & 15 & 34 & 204 &  &  &  \\
syn30m & \textbf{0.8s} &  &  &  & 20 & \textbf{0.7s} &  &  &  & 20 &  &  & 108 & 19 &  &  \\
syn30m02h & \textbf{1.8s} & 120 &  &  & 40 & 78.3\% & 40 & 80 &  & 70 & 32 & 80 & 441 &  &  &  \\
syn30m02hfsg & fail & 120 &  &  & 40 & \textbf{7.0s} & 38 & 73 &  & 68 & 32 & 73 & 423 &  &  &  \\
syn30m02m & 2.5s &  &  &  & 22 & \textbf{1.6s} &  &  &  & 40 &  &  & 210 & 38 &  &  \\
syn30m03h & \textbf{3.6s} & 180 &  &  & 60 & 136\% & 60 & 120 &  & 104 & 47 & 120 & 659 &  &  &  \\
syn30m03hfsg & \textbf{1.8s} & 180 &  &  & 60 & 462.4s & 56 & 106 &  & 100 & 45 & 106 & 621 &  &  &  \\
syn30m03m & \textbf{2.5s} &  &  &  & 60 & \textbf{2.7s} &  &  &  & 60 &  &  & 317 & 57 &  &  \\
syn30m04h & \textbf{3.1s} & 240 &  &  & 80 & 196\% & 80 & 159 & 1 & 137 & 62 & 159 & 872 &  &  &  \\
syn30m04hfsg & \textbf{3.8s} & 240 &  &  & 80 & 10.5\% & 75 & 141 & 1 & 132 & 58 & 141 & 822 &  &  &  \\
syn30m04m & 6.0s &  &  &  & 80 & \textbf{3.6s} &  &  &  & 80 &  &  & 421 & 76 &  &  \\
syn40h & \textbf{0.8s} & 84 &  &  & 28 & 237.5s & 28 & 57 &  & 50 & 23 & 57 & 312 &  &  &  \\
syn40hfsg & fail & 84 &  &  & 28 & \textbf{2.2s} & 28 & 57 &  & 50 & 23 & 57 & 312 &  &  &  \\
syn40m & \textbf{0.9s} &  &  &  & 28 & 1.2s &  &  &  & 28 &  &  & 149 & 27 &  &  \\
syn40m02h & \textbf{3.3s} & 168 &  &  & 56 & 228\% & 56 & 114 &  & 98 & 44 & 114 & 619 &  &  &  \\
syn40m02hfsg & fail & 168 &  &  & 56 & \textbf{277.9s} & 53 & 103 &  & 95 & 42 & 103 & 589 &  &  &  \\
syn40m02m & 4.6s &  &  &  & 56 & \textbf{2.7s} &  &  &  & 56 &  &  & 292 & 54 &  &  \\
syn40m03h & \textbf{3.4s} & 252 &  &  & 84 & 382\% & 84 & 171 &  & 146 & 65 & 171 & 926 &  &  &  \\
syn40m03hfsg & \textbf{3.1s} & 252 &  &  & 84 & 34.1\% & 84 & 171 &  & 146 & 65 & 171 & 926 &  &  &  \\
syn40m03m & \textbf{3.4s} &  &  &  & 84 & 4.6s &  &  &  & 84 &  &  & 443 & 81 &  &  \\
syn40m04h & \textbf{7.2s} & 336 &  &  & 112 & 369\% & 112 & 227 & 1 & 193 & 86 & 227 & 1228 &  &  &  \\
syn40m04hfsg & \textbf{6.8s} & 336 &  &  & 112 & 50.8\% & 109 & 216 & 1 & 190 & 83 & 216 & 1197 &  &  &  \\
syn40m04m & \textbf{5.8s} &  &  &  & 112 & \textbf{5.7s} &  &  &  & 112 &  &  & 581 & 108 &  &  \\
synheat & 21.1\% & 29 &  &  & 12 & \textbf{0.4\%} & 5 & 11 &  & 18 & 2 & 7 & 94 & 6 &  &  \\
synthes1 & 0.1s &  &  &  & 3 & \textbf{0.0s} &  &  &  & 2 &  &  & 11 & 1 &  &  \\
synthes2 & \textbf{0.0s} &  &  &  & 4 & 0.0s &  &  &  & 2 &  &  & 14 & 1 &  &  \\
synthes3 & 0.4s &  &  &  & 5 & \textbf{0.1s} &  &  &  & 4 &  &  & 22 & 2 &  &  \\
tanksize & \textbf{3.2s} & 12 &  &  & 1 & \textbf{3.4s} & 6 & 11 &  &  &  &  & 59 &  &  & 5 \\
telecomsp\_metro & \textbf{24.9\%} &  &  &  &  & 48.3\% &  &  &  &  &  &  &  &  &  &  \\
telecomsp\_njlata & \textbf{7.6\%} &  &  &  &  & 12.0\% &  &  &  &  &  &  &  &  &  &  \\
telecomsp\_nor\_sun & \textbf{$\infty$} &  &  &  &  & \textbf{$\infty$} &  &  &  &  &  &  &  &  &  &  \\
telecomsp\_pacbell & \textbf{3285.4s} &  &  &  &  & 1.8\% &  &  &  &  &  &  &  &  &  &  \\
tln12 & 974\% & 12 &  &  &  & \textbf{8.4\%} &  & 132 &  &  &  &  & 312 &  &  & 14 \\
tln2 & \textbf{0.0s} & 2 &  &  &  & 0.0s &  & 4 &  &  &  &  & 12 &  &  & 0 \\
tln4 & 1.6s & 4 &  &  &  & \textbf{1.1s} &  & 16 &  &  &  &  & 40 &  &  & 4 \\
tln5 & 89.5s & 5 &  &  &  & \textbf{0.7s} &  & 25 &  &  &  &  & 60 &  &  & 5 \\
tln6 & 79.1\% & 6 &  &  &  & \textbf{3.6s} &  & 36 &  &  &  &  & 84 &  &  & 8 \\
tln7 & 403\% & 7 &  &  &  & \textbf{465.3s} &  & 49 &  &  &  &  & 112 &  &  & 8 \\
tloss & \textbf{0.0s} & 6 &  &  &  & 0.7s &  & 36 &  &  &  &  & 84 & 24 &  & 5 \\
tls12 & \textbf{$\infty$} & 144 &  &  & 12 & \textbf{$\infty$} & 144 &  &  & 144 &  &  & 897 &  &  & 15 \\
tls2 & \textbf{0.2s} & 4 &  &  & 2 & 0.7s & 4 &  &  & 4 &  &  & 25 &  &  &  \\
tls4 & \textbf{21.3s} & 15 &  &  & 4 & 55.3s & 16 &  &  & 16 &  &  & 165 &  &  & 14 \\
tls5 & 64.4\% & 21 &  &  & 5 & \textbf{49.3\%} & 25 &  &  & 25 &  &  & 261 &  &  & 12 \\
tls6 & 196\% & 32 &  &  & 6 & \textbf{67.2\%} & 36 &  &  & 36 &  &  & 327 &  &  & 10 \\
tls7 & $>$1000\% & 49 &  &  & 7 & \textbf{$>$1000\%} & 49 &  &  & 49 &  &  & 509 &  &  & 8 \\
tltr & \textbf{0.1s} & 3 &  &  &  & 0.3s &  & 9 &  &  &  &  & 44 & 9 &  &  \\
topopt-cantilever\_60x40\_50 & $\infty$ &  & 31200 &  &  & \textbf{$>$1000\%} &  &  & 2399 &  &  &  & 67198 &  &  &  \\
topopt-mbb\_60x40\_50 & \textbf{$\infty$} &  & 31200 &  &  & \textbf{$\infty$} &  &  & 2399 &  &  &  & 67198 &  &  &  \\
topopt-zhou-rozvany\_75 & 3.5\% &  & 1300 &  &  & \textbf{2.6\%} &  &  & 98 &  &  &  & 2796 &  &  &  \\
toroidal2g20\_5555 & \textbf{5.4s} &  &  &  &  & \textbf{5.2s} &  &  &  &  &  &  &  &  &  &  \\
toroidal3g7\_6666 & \textbf{93.8s} &  &  &  &  & \textbf{114.5s} &  &  &  &  &  &  &  &  &  &  \\
torsion100 & \textbf{27.6s} & 2 &  &  &  & $\infty$ & 2 & 9850 &  & 2 &  &  & 19854 &  & 35545 &  \\
torsion25 & \textbf{0.9s} & 2 &  &  &  & 6.2\% & 2 & 2425 &  & 2 &  &  & 4929 &  & 16058 &  \\
torsion50 & \textbf{4.1s} & 2 &  &  &  & $\infty$ & 2 & 4900 &  & 2 &  &  & 9904 &  & 41426 &  \\
torsion75 & \textbf{12.4s} & 2 &  &  &  & 56.8\% & 2 & 7375 &  & 2 &  &  & 14879 &  & 28097 &  \\
trainf & \textbf{$\infty$} & 10000 &  & 2 &  & \textbf{$\infty$} & 10001 & 10000 &  &  &  &  & 60003 &  &  &  \\
transswitch0009r & 346\% & 97 &  &  &  & \textbf{4.2\%} & 34 & 10 &  &  &  &  & 232 &  & 11886 &  \\
transswitch0014r & \textbf{$\infty$} & 229 &  &  &  & \textbf{$\infty$} & 66 &  &  &  &  &  & 405 & 1 &  &  \\
transswitch0030r & \textbf{$\infty$} & 457 &  &  &  & \textbf{$\infty$} & 162 & 12 &  &  &  &  & 1031 & 1 & 39801 &  \\
transswitch0039r & $\infty$ & 531 &  &  &  & \textbf{55.0\%} & 192 & 8 &  &  &  &  & 1198 & 6 & 1159 &  \\
transswitch0057r & \textbf{$\infty$} & 890 &  &  &  & \textbf{$\infty$} & 272 & 4 &  &  &  &  & 1608 &  & 190 &  \\
transswitch0118r & \textbf{$\infty$} & 2018 &  &  &  & \textbf{$\infty$} & 691 & 8 &  &  &  &  & 3879 & 3 & 1127 &  \\
transswitch0300r & \textbf{$\infty$} & 4488 &  &  &  & \textbf{$\infty$} & 1524 & 156 &  &  &  &  & 9127 & 27 & 2829 &  \\
transswitch2383wpr & \textbf{$\infty$} & 31565 &  &  &  & \textbf{$\infty$} & 12478 & 1612 &  &  &  &  & 71643 &  & 5130 &  \\
transswitch2736spr & \textbf{39.2\%} & 39151 &  &  &  & $\infty$ & 15325 & 972 &  &  &  &  & 85370 &  & 2557 &  \\
tricp & $\infty$ & 190 &  &  &  & \textbf{3250.6s} & 190 & 462 &  & 3 &  &  & 869 &  & 23560 &  \\
tspn05 & \textbf{332.1s} & 25 &  &  & 10 & 10.3\% & 15 &  &  & 10 &  &  & 57 &  &  &  \\
tspn08 & \textbf{8.2\%} & 64 &  &  & 28 & 23.6\% & 36 &  &  & 28 &  &  & 126 &  &  &  \\
tspn10 & \textbf{5.8\%} & 100 &  &  & 45 & 137\% & 55 &  &  & 45 &  &  & 187 &  &  &  \\
tspn12 & \textbf{48.7\%} & 144 &  &  & 66 & 168\% & 78 &  &  & 66 &  &  & 260 &  &  &  \\
tspn15 & \textbf{32.8\%} & 225 &  &  & 105 & 104\% & 120 &  &  & 105 &  &  & 392 &  &  &  \\
turkey & \textbf{0.3s} & 1 &  &  &  & 0.6\% & 1 &  &  & 1 &  &  & 111 &  &  &  \\
unitcommit1 & 4.8s & 1 &  &  &  & \textbf{2.7s} &  &  &  &  &  &  & 372 & 111 &  &  \\
unitcommit2 & 4.3\% & 1 &  & 166 &  & \textbf{14.8s} & 1 &  &  &  &  &  & 873 & 158 &  & 271 \\
unitcommit\_200\_0\_5\_mod\_7 & 7.6\% &  & 4646 &  &  & \textbf{0.39\%} & 103 &  & 4374 &  &  &  & 26920 & 45 &  &  \\
unitcommit\_200\_100\_1\_mod\_8 & 0.13\% & 1 &  &  &  & \textbf{0.05\%} & 1 &  &  &  &  &  & 9239 & 4341 &  &  \\
unitcommit\_200\_100\_2\_mod\_7 & 0.25\% &  & 4639 &  &  & \textbf{0.05\%} & 114 &  & 4400 &  &  &  & 26900 & 38 &  &  \\
unitcommit\_200\_100\_2\_mod\_8 & 0.05\% & 1 &  &  &  & \textbf{0.02\%} & 1 &  &  &  &  &  & 9166 & 4324 &  &  \\
unitcommit\_50\_20\_2\_mod\_8 & 0.02\% & 1 &  &  &  & \textbf{58.3s} & 1 &  &  &  &  &  & 1934 & 498 &  &  \\
uselinear & fail &  &  &  &  & \textbf{$\infty$} & 721 & 4924 & 68 & 1144 & 1144 &  & 18178 &  &  &  \\
util & \textbf{0.2s} & 4 &  &  &  & \textbf{0.2s} & 4 & 5 &  &  &  &  & 36 &  &  & 1 \\
wager & \textbf{0.5s} & 63 & 2 &  &  & 2.5s & 33 &  & 1 & 1 & 6 & 6 & 277 &  &  &  \\
wall & \textbf{$\infty$} & 8 &  &  &  & fail &  & 2 &  &  &  &  & 14 &  &  &  \\
wallfix & 0.1s & 6 &  &  & 2 & \textbf{0.1s} &  & 2 &  &  &  &  & 14 &  &  &  \\
waste & 85.2\% & 314 &  &  &  & \textbf{826.1s} & 36 & 1230 &  &  &  &  & 2526 &  &  & 20 \\
wastepaper3 & \textbf{9.8s} & 16 &  &  & 6 & \textbf{8.9s} &  & 6 &  &  &  &  & 128 &  &  & 7 \\
wastepaper4 & \textbf{196.0s} & 20 &  &  & 8 & 296.3s &  & 8 &  &  &  &  & 192 &  &  & 9 \\
wastepaper5 & fail & 24 &  &  & 10 & \textbf{$\infty$} &  & 10 &  &  &  &  & 268 &  &  & 6 \\
wastepaper6 & fail & 28 &  &  & 12 & \textbf{$\infty$} &  & 12 &  &  &  &  & 356 &  &  & 6 \\
wastewater02m1 & 0.2s & 3 &  &  &  & \textbf{0.1s} & 2 & 8 &  &  &  &  & 28 &  &  & 0 \\
wastewater02m2 & \textbf{0.2s} & 12 &  &  &  & \textbf{0.2s} &  & 12 &  &  &  &  & 46 &  &  & 0 \\
wastewater04m1 & \textbf{0.3s} & 6 &  &  &  & \textbf{0.3s} & 4 & 16 &  &  &  &  & 41 &  &  & 0 \\
wastewater04m2 & \textbf{0.3s} & 18 &  &  &  & \textbf{0.4s} &  & 18 &  &  &  &  & 66 &  &  & 0 \\
wastewater05m1 & fail &  &  &  &  & \textbf{9.1s} & 9 & 45 &  &  &  &  & 94 &  &  & 9 \\
wastewater05m2 & 55.1s & 48 &  &  &  & \textbf{14.6s} &  & 48 &  &  &  &  & 168 &  &  & 0 \\
wastewater11m1 & 24.5\% & 8 &  &  &  & \textbf{106.9s} & 7 & 63 &  &  &  &  & 182 &  &  & 12 \\
wastewater11m2 & fail &  &  &  &  & \textbf{1.5\%} &  & 112 &  &  &  &  & 406 &  &  & 0 \\
wastewater12m1 & 28.6\% & 11 &  &  &  & \textbf{138.0s} & 10 & 120 &  &  &  &  & 317 &  &  & 6 \\
wastewater12m2 & \textbf{9.8\%} & 220 &  &  &  & 14.4\% &  & 220 &  &  &  &  & 790 &  &  & 0 \\
wastewater13m1 & fail &  &  &  &  & \textbf{11.1\%} & 15 & 255 &  &  &  &  & 638 &  &  & 11 \\
wastewater13m2 & \textbf{18.5\%} & 480 &  &  &  & 26.7\% &  & 480 &  &  &  &  & 1710 &  &  & 0 \\
wastewater14m1 & fail &  &  &  &  & \textbf{0.46\%} & 10 & 70 &  &  &  &  & 146 &  &  & 2 \\
wastewater14m2 & \textbf{0.29\%} & 90 &  &  &  & 1.3\% &  & 90 &  &  &  &  & 315 &  &  & 0 \\
wastewater15m1 & 549.4s & 12 &  &  &  & \textbf{23.4s} & 9 & 45 &  &  &  &  & 94 &  &  & 18 \\
wastewater15m2 & \textbf{69.1s} & 48 &  &  &  & \textbf{79.2s} &  & 48 &  &  &  &  & 168 &  &  & 0 \\
water & 542\% & 29 &  &  & 29 & \textbf{229\%} & 1 & 29 &  & 1 & 1 &  & 128 &  &  &  \\
water3 & \textbf{154\%} & 29 &  &  &  & 290\% & 1 & 2 &  &  &  &  & 126 & 14 &  &  \\
water4 & fail & 29 &  &  &  & fail & 1 & 2 &  &  &  &  & 126 & 14 &  &  \\
watercontamination0202 & 167.4s & 1 &  &  &  & \textbf{12.3s} & 1 &  &  & 1 &  &  & 878 & 273 &  &  \\
watercontamination0202r & \textbf{$\infty$} & 1 &  &  &  & \textbf{$\infty$} & 1 &  &  & 1 &  &  & 95 &  &  &  \\
watercontamination0303 & 2999.3s & 1 &  &  &  & \textbf{29.1s} & 1 &  &  & 1 &  &  & 1882 & 627 &  &  \\
watercontamination0303r & \textbf{$\infty$} & 1 &  &  &  & \textbf{$\infty$} & 1 &  &  & 1 &  &  & 186 &  &  &  \\
waterful2 & \textbf{372\%} & 57 &  & 56 &  & $\infty$ & 1 & 58 &  &  &  &  & 350 & 112 &  &  \\
waternd1 & \textbf{9.3s} & 12 &  &  & 1 & \textbf{9.8s} &  & 28 &  &  & 20 &  & 111 & 16 &  & 31 \\
waternd2 & 5.3\% & 30 &  &  & 1 & \textbf{1.2\%} &  & 168 &  &  & 70 &  & 435 & 64 &  & 17 \\
waternd\_blacksburg & \textbf{6.1\%} & 23 &  & 48 &  & \textbf{6\%} & 23 & 44 &  &  &  &  & 193 &  &  &  \\
waternd\_fossiron & $\infty$ & 58 &  & 116 &  & \textbf{69.8\%} & 58 & 115 &  &  &  &  & 441 &  &  &  \\
waternd\_fosspoly0 & \textbf{11.6\%} & 58 &  & 116 &  & $\infty$ & 58 & 115 &  &  &  &  & 441 &  &  &  \\
waternd\_fosspoly1 & \textbf{12.8\%} & 58 &  & 116 &  & \textbf{10.4\%} & 58 & 115 &  &  &  &  & 439 &  &  &  \\
waternd\_hanoi & \textbf{258.9s} & 34 &  & 59 &  & \textbf{271.9s} & 32 & 61 &  & 8 & 8 &  & 241 &  &  &  \\
waternd\_modena & \textbf{$\infty$} & 317 &  & 615 &  & \textbf{$\infty$} & 317 & 630 &  &  &  &  & 2445 &  &  &  \\
waternd\_pescara & \textbf{$\infty$} & 98 &  & 191 &  & \textbf{$\infty$} & 98 & 192 &  &  &  &  & 741 &  &  &  \\
waternd\_shamir & 25.4s & 8 &  & 16 &  & \textbf{7.0s} & 8 & 15 &  &  &  &  & 59 &  &  &  \\
waterno1\_01 & \textbf{0.9s} & 8 &  & 13 &  & \textbf{0.9s} & 6 & 10 &  & 1 & 1 &  & 141 & 17 &  &  \\
waterno1\_02 & \textbf{1.8s} & 48 &  & 31 &  & 5.5s & 12 & 20 &  & 1 & 1 &  & 288 & 36 &  &  \\
waterno1\_03 & \textbf{16.6s} & 68 &  & 47 &  & 26.5s & 17 & 32 &  & 1 & 1 &  & 447 & 56 &  &  \\
waterno1\_04 & \textbf{27.9s} & 90 &  & 63 &  & 1411.7s & 23 & 43 &  & 1 & 1 &  & 594 & 75 &  &  \\
waterno1\_06 & \textbf{209.5s} & 144 &  & 95 &  & 576.6s & 36 & 72 &  & 1 & 1 &  & 960 & 124 &  &  \\
waterno1\_09 & \textbf{754.8s} & 216 &  & 143 &  & 2263.0s & 54 & 108 &  & 1 & 1 &  & 1440 & 187 &  &  \\
waterno1\_12 & \textbf{2.8\%} & 288 &  & 191 &  & 7.7\% & 72 & 144 &  & 1 & 1 &  & 1920 & 250 &  &  \\
waterno1\_18 & \textbf{16.7\%} & 432 &  & 287 &  & \textbf{18.3\%} & 108 & 216 &  & 1 & 1 &  & 2880 & 376 &  &  \\
waterno1\_24 & \textbf{23.6\%} & 576 &  & 382 &  & \textbf{19.9\%} & 144 & 288 &  & 1 & 1 &  & 3838 & 501 &  &  \\
waterno2\_01 & \textbf{0.4s} & 27 &  & 23 &  & 0.9s & 1 & 21 &  &  &  &  & 169 & 26 & 6 & 0 \\
waterno2\_02 & \textbf{1.9s} & 64 &  & 54 &  & fail & 1 & 45 &  &  &  &  & 369 & 79 & 16 & 4 \\
waterno2\_03 & \textbf{9.1\%} & 108 &  & 87 &  & fail & 1 & 81 &  &  &  &  & 652 & 139 & 20 & 5 \\
waterno2\_04 & \textbf{1235.3s} & 144 &  & 116 &  & fail & 1 & 108 &  &  &  &  & 876 & 185 & 18 & 5 \\
waterno2\_06 & 326\% & 216 &  & 174 &  & \textbf{128\%} & 1 & 162 &  &  &  &  & 1312 & 277 & 36 & 13 \\
waterno2\_09 & $>$1000\% & 324 &  & 261 &  & \textbf{321\%} & 1 & 243 &  &  &  &  & 1944 & 415 & 168 & 8 \\
waterno2\_12 & $>$1000\% & 432 &  & 348 &  & \textbf{571\%} & 1 & 324 &  &  &  &  & 2624 & 553 & 182 &  \\
waterno2\_18 & $>$1000\% & 648 &  & 522 &  & \textbf{638\%} & 1 & 486 &  &  &  &  & 3924 & 829 & 321 & 1 \\
waterno2\_24 & $>$1000\% & 864 &  & 696 &  & \textbf{750\%} & 1 & 648 &  &  &  &  & 5236 & 1105 & 505 &  \\
waters & 341\% & 29 &  &  &  & \textbf{247\%} & 1 & 2 &  &  &  &  & 126 &  &  &  \\
watersbp & \textbf{116\%} & 29 &  &  &  & 412\% & 1 & 2 &  &  &  &  & 126 & 14 &  &  \\
watersym1 & \textbf{124\%} & 29 &  & 28 &  & \textbf{134\%} & 1 & 30 &  &  &  &  & 182 & 56 &  &  \\
watersym2 & 91.3\% & 27 &  & 26 &  & \textbf{48.9\%} & 2 & 29 &  &  &  &  & 167 & 48 &  &  \\
watertreatnd\_conc & 1983.6s & 24 &  &  & 5 & \textbf{3.9s} & 20 & 140 &  &  &  &  & 264 & 5 &  & 67 \\
watertreatnd\_flow & \textbf{35.2s} & 150 &  &  & 5 & \textbf{37.9s} &  & 150 &  &  &  &  & 520 & 5 &  & 7 \\
waterund01 & 0.21\% & 14 &  &  &  & \textbf{1658.0s} & 6 & 36 & 6 &  &  &  & 81 &  &  & 2080 \\
waterund08 & fail & 37 &  &  &  & \textbf{13.8s} & 16 & 100 & 15 &  &  &  & 200 &  &  & 0 \\
waterund11 & 0.12\% & 28 &  &  &  & \textbf{291.4s} & 12 & 72 & 4 &  &  &  & 159 &  &  & 107 \\
waterund14 & 1\% & 66 &  &  &  & \textbf{0.11\%} & 24 & 216 & 24 &  &  &  & 397 &  &  & 2322 \\
waterund17 & 0.49\% & 27 &  &  &  & \textbf{0.12\%} & 12 & 84 & 11 &  &  &  & 179 &  &  & 19572 \\
waterund18 & 0.29\% & 28 &  &  &  & \textbf{0.1\%} & 12 & 69 & 12 &  &  &  & 151 &  &  & 10265 \\
waterund22 & 2.5\% & 66 &  &  &  & \textbf{0.01\%} & 24 & 208 & 9 &  &  &  & 408 &  &  & 364 \\
waterund25 & 3.3\% & 36 &  &  &  & \textbf{1.5\%} & 15 & 135 & 6 &  &  &  & 283 &  &  & 2199 \\
waterund27 & 6.9\% & 96 &  &  &  & \textbf{4.9\%} & 32 & 576 & 18 &  &  &  & 1080 &  &  & 1875 \\
waterund28 & 7.8\% & 240 &  &  &  & \textbf{3\%} & 120 & 2640 & 105 &  &  &  & 3620 &  &  & 329 \\
waterund32 & 126\% & 160 &  &  &  & \textbf{29.8\%} & 80 & 1760 & 35 &  &  &  & 2560 &  &  & 522 \\
waterund36 & 9.3\% & 110 &  &  &  & \textbf{3.8\%} & 45 & 657 & 25 &  &  &  & 1072 &  &  & 5124 \\
waterx & 18.0\% & 29 &  &  & 15 & \textbf{9.8\%} & 15 & 30 &  &  &  &  & 156 & 16 &  &  \\
waterz & $>$1000\% & 29 &  &  &  & \textbf{233\%} & 1 & 2 &  &  &  &  & 126 &  &  &  \\
weapons & 1.1\% & 27 &  &  & 65 & \textbf{0.0s} &  &  &  & 20 &  &  & 107 &  &  &  \\
\midrule
Usage count (\#instances: 1678):&  & 1200 & 43 & 205 & 546 &  & 918 & 920 & 129 & 529 & 324 & 256 & 1435 & 250 & 162 & 266\\
\bottomrule
\end{longtable}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrrr@{}}
      \toprule
                                          & \NameEntry{\texttt{pseudo-\\cost}}&\texttt{random}&\NameEntry{\texttt{most-\\frac}}&\texttt{SBw/oCG}&\texttt{SBw/CG}&\NameEntry{\texttt{hierar-\\chical}} & \texttt{hybrid}&\NameEntry{\texttt{reli-\\able}}&\NameEntry{\texttt{rel.\\hier.}}&\NameEntry{\texttt{hybrid\\hier.}}\\[2ex]
      \midrule
            12Cap10                             &              237.7  &             3433.9  &              841.7  &             2071.0  &             1245.0  & \textit{     223.7} & 635.1                & 3197.4               & \textbf{126.9}       & \textit{     174.8} \\
      14Cap10                             &              100.9  & \textit{      60.5} &              176.4  &              452.1  &              401.3  & \textbf{      59.3} & 213.9                & \textit{60.2}        & 135.7                & \textit{      93.2} \\
      20Cap10                             &              171.2  &              613.6  &              402.4  &             1569.5  &             1043.5  & \textit{     117.0} & 458.3                & 625.8                & \textit{129.5}       & \textbf{      87.7} \\
      NU\_1\_0010\_05\_3                  & \textbf{      40.9} &               41.2  &               41.7  &               44.5  &               48.5  &               47.2  & 47.5                 & 46.7                 & 41.4                 &               45.1  \\
      NU\_1\_0010\_05\_7                  & \textbf{      23.5} &               49.4  &               23.7  &               36.7  &               30.4  &              181.5  & 27.1                 & 27.6                 & 40.4                 &               32.4  \\
      NU\_3\_0010\_05\_1                  &                8.8  &               29.7  &                9.2  &               17.6  &               11.7  & \textbf{       7.8} & 13.2                 & 30.1                 & 12.8                 &               12.5  \\
      NU\_3\_0010\_05\_3                  &               20.5  &               63.3  & \textit{      19.6} &               60.2  &               26.1  &               23.8  & 29.7                 & 63.9                 & 21.5                 & \textbf{      13.6} \\
      NU\_3\_0010\_05\_5                  &               17.3  &               28.9  &               18.7  &               27.4  & \textbf{       4.9} & \textit{      12.0} & \textit{8.5}         & \textit{6.5}         & \textit{9.7}         & \textit{      13.1} \\
      NU\_3\_0010\_05\_7                  & \textbf{      19.0} &               19.3  &               19.6  &               19.7  &               25.9  &               30.1  & 27.8                 & 19.6                 & 20.5                 &               23.1  \\
      NU\_3\_0010\_05\_9                  &               10.2  &               26.5  &               16.3  &               19.1  &               11.0  &               13.9  & 14.0                 & 26.2                 & 15.2                 & \textbf{       8.0} \\
      U\_1\_0050\_05\_0                   & \textbf{       5.3} &                5.7  &                5.4  &                5.6  &                5.5  &                5.4  & 5.9                  & 5.7                  & 5.7                  &                5.7  \\
      U\_1\_0050\_05\_2                   &              150.1  &              210.8  & \textbf{      67.0} &              486.4  & \textit{     147.4} & \textit{     128.1} & \textit{95.6}        & 212.1                & \textbf{19.0}        &              297.1  \\
      U\_1\_0050\_25\_7                   &        \grrrr   3600.0  & \textit{     135.9} &        \grrrr   3600.0  &        \grrrr   3600.0  & \textit{     707.9} & \textit{    1019.8} & \textit{140.5}       & \textit{137.1}       & \grrrr 3600.0            & \textbf{      48.1} \\
      U\_1\_0100\_05\_1                   &              372.1  & \textit{     277.5} &              563.9  & \textit{     279.4} & \textit{     278.1} & \textit{     206.8} & \textit{136.3}       & \textit{281.1}       & \textit{186.5}       & \textbf{      11.6} \\
      U\_1\_0100\_05\_3                   &             2653.9  & \textit{    2618.3} &             2658.0  &             2667.3  & \textit{    2608.4} & \textbf{    2602.4} & \textit{2653.4}      & \textit{2611.4}      & \textit{2640.6}      & \textit{    2632.0} \\
      U\_2\_0050\_05\_4                   &              305.7  & \textbf{      48.2} & \textit{     158.6} & \textit{     251.2} & \textit{     164.8} & \textit{     198.4} & 1344.1               & \textit{102.6}       & \textit{164.0}       & \textit{      74.9} \\
      U\_2\_0100\_05\_2                   &        \grrrr   3600.0  & \textit{     847.0} &        \grrrr   3600.0  & \textit{     846.4} &        \grrrr   3600.0  &        \grrrr   3600.0  & \grrrr 3600.0            & \textbf{844.2}       & \grrrr 3600.0            &        \grrrr   3600.0  \\
      U\_2\_0100\_05\_5                   &              623.7  & \textit{     382.0} &        \grrrr   3600.0  & \textit{     455.2} & \textit{     378.1} &             1582.8  & 2917.6               & 1865.2               & 1275.8               & \textbf{     221.3} \\
      U\_3\_0010\_05\_2                   &               12.2  &              386.1  &               20.3  &               52.1  & \textit{       5.7} &               13.9  & \textbf{5.9}         & \textit{6.4}         & 18.3                 &               13.3  \\
      U\_3\_0010\_05\_5                   & \textbf{      11.0} &               72.3  &               24.7  &               35.6  &               21.9  &               25.3  & 27.9                 & 18.1                 & 12.4                 &               12.8  \\
      d25\_03\_alternative                & \textbf{     336.7} &              746.8  &              510.2  &              839.4  &             1675.3  &             1080.2  & 1095.6               & 1192.2               & 2099.9               &              837.5  \\
      d25\_06                             &               36.3  &              449.8  &              645.0  & \textbf{      17.4} &               76.4  &               64.3  & 68.5                 & 69.8                 & 84.8                 & \textit{      30.5} \\
      d25\_06\_alternative                &              121.6  &              237.9  &              174.5  & \textbf{      50.3} &              184.9  &              144.7  & 144.7                & 239.2                & 137.8                &              125.9  \\
      d25\_08                             &               89.6  & \textit{      37.4} &              159.4  & \textbf{      34.5} &              219.5  &              132.1  & \textit{64.6}        & \textit{37.3}        & 109.6                & \textit{      42.5} \\
      gapd\_3.min                         &             1838.8  &             2353.7  & \textbf{     209.9} &        \grrrr   3600.0  &             3450.6  & \textit{    1138.6} & \grrrr 3600.0            & \textit{1425.9}      & 2545.6               & \textit{     664.3} \\
      p10100-11-115.gq                    & \textbf{      85.5} &              442.5  &              119.0  &              893.7  &             1828.2  &              271.1  & 808.8                & 669.5                & 164.0                &              133.3  \\
      p10100-13-105.gq                    &              552.7  &        \grrrr   3600.0  & \textit{     414.1} &             1742.9  &        \grrrr   3600.0  &              995.4  & 1555.4               & 724.2                & 952.5                & \textbf{     269.1} \\
      p10100-18-115.gq                    &              363.3  & \textbf{     230.8} &              539.2  &             1299.9  &        \grrrr   3600.0  &              568.0  & 978.7                & 710.3                & \textit{308.0}       &              383.9  \\
      p1250-10.eq                         &               54.3  &              277.4  &              162.4  &               95.3  &              139.6  & \textbf{      30.7} & 78.0                 & 269.8                & 54.5                 & \textit{      37.8} \\
      p1250-10.gq                         &              200.5  &              617.2  &              250.1  & \textit{     187.0} & \textit{     169.2} & \textbf{      41.2} & \textit{94.9}        & \textit{73.3}        & \textit{199.6}       & \textit{      46.9} \\
      p1250-6.gq                          &               23.5  &               24.9  & \textit{      13.3} &               50.1  &               46.4  &               34.2  & 36.7                 & \textit{15.9}        & 23.9                 & \textbf{      12.8} \\
      p1250-7.gq                          & \textbf{      57.7} &        \grrrr   3600.0  &              225.9  &              113.9  &              140.0  &               80.1  & 66.2                 & 108.1                & 80.9                 &               77.2  \\
      p1650-10.gq                         &               79.1  &              163.1  &              238.8  &              125.6  &              157.1  & \textit{      55.5} & \textit{60.3}        & 164.4                & 80.6                 & \textbf{      42.5} \\
      p2050-10.gq                         &        \grrrr   3600.0  & \textit{     484.7} & \textit{      86.8} & \textit{      31.9} & \textit{      33.8} & \textit{      23.2} & \textit{40.5}        & \textit{484.2}       & \textit{18.1}        & \textbf{      14.3} \\
      p2050-8.eq                          &               59.2  &              115.3  & \textit{      27.1} & \textit{      53.8} & \textit{      36.5} & \textbf{      20.4} & \textit{45.8}        & 113.6                & \textit{24.2}        & \textit{      21.6} \\
      p2050-8.gq                          & \textbf{      17.3} &               70.4  &               19.4  &               50.6  &               45.2  &               19.9  & 53.9                 & 74.8                 & 26.0                 &               30.6  \\
      p23-6.eq                            &               42.2  & \textit{      32.4} &               45.7  &               45.6  & \textit{      20.2} & \textit{      20.5} & \textit{20.5}        & \textit{13.0}        & \textit{41.1}        & \textbf{       7.9} \\
      p23-6.gq                            &               25.4  &               26.4  & \textit{      21.6} & \textit{      18.6} & \textit{      20.0} & \textit{      14.8} & \textit{16.8}        & 26.2                 & \textit{14.6}        & \textbf{      10.5} \\
      p25100-11.gq                        &              353.4  &             3105.8  & \textit{     315.3} &              536.1  &              503.8  &              519.8  & \textit{286.4}       & 685.5                & \textit{160.6}       & \textbf{     175.0} \\
      p25100-12.gq                        &               73.6  &               83.0  &              138.2  &              252.5  &              106.4  & \textit{      69.5} & \textit{66.5}        & \textbf{56.4}        & 216.9                & \textit{      60.5} \\
      p25100-15.gq                        &               51.9  &              217.3  & \textbf{      30.9} &              250.1  &              202.9  &               98.8  & 140.3                & 97.1                 & 65.0                 &               78.6  \\
      p33100-11.eq                        &               40.0  & \textit{      25.9} &               43.7  &              219.8  &              168.3  &               69.2  & 148.6                & \textbf{26.3}        & 43.1                 & \textit{      32.2} \\
      p33100-11.gq                        &               38.8  & \textbf{      28.1} &               39.6  &              152.4  &               93.3  &               47.2  & 101.6                & 44.2                 & \textit{36.1}        &               43.2  \\
      p33100-20.gq                        &               87.3  & \textbf{      52.9} &              133.0  &              190.3  &              446.2  &              122.7  & 246.2                & 181.7                & 88.0                 &              139.5  \\
      p40100-11-110.eq                    &               67.2  &              782.5  & \textbf{      63.6} &              175.2  &              158.5  &               80.9  & 132.2                & 775.8                & 101.0                &               87.0  \\
      p40100-11.eq                        &        \grrrr   3600.0  &        \grrrr   3600.0  &        \grrrr   3600.0  & \textit{     323.2} & \textit{     103.3} & \textbf{      75.2} & \textit{132.0}       & \textit{185.9}       & \textit{95.6}        & \textit{    2585.3} \\
      p40100-12-110.eq                    &               18.5  &              771.4  & \textbf{      15.0} &              220.5  &              411.8  &               71.8  & 287.5                & 773.2                & 19.3                 &               60.1  \\
      p40100-14-115.gq                    &        \grrrr   3600.0  &        \grrrr   3600.0  &        \grrrr   3600.0  & \textit{     123.7} & \textit{     174.6} & \textbf{      64.7} & \textit{141.6}       & \textit{70.1}        & \grrrr 3600.0            & \textit{     537.6} \\
      p40100-15.gq                        &             1413.5  & \textit{     661.5} & \textit{     185.1} & \textit{     252.7} & \textit{     128.5} & \textit{      65.6} & \textit{119.2}       & \textit{677.6}       & \textit{60.8}        & \textbf{      36.5} \\
      p40100-19.eq                        & \textbf{      60.6} &              807.8  &               63.1  &              719.7  &              516.5  &              312.5  & 509.0                & 815.1                & 123.0                &               84.1  \\
      p40100-20.eq                        &               68.4  &               93.6  &               71.2  &              144.7  &              132.3  &               78.2  & 134.6                & 94.0                 & 69.2                 & \textbf{      44.7} \\
      p550-8.gq                           &              732.6  &        \grrrr   3600.0  & \textit{     489.2} &              877.4  &             2703.3  & \textit{     525.2} & \textit{465.6}       & \grrrr 3600.0            & \textbf{377.7}       &              754.5  \\
      prob1\_050\_040\_060\_005\_015\_02  &              219.4  & \textbf{     218.1} &              227.0  &              220.1  &              220.2  &              298.9  & 262.5                & 220.3                & 253.5                &              251.8  \\
      prob1\_050\_040\_060\_005\_015\_04  &              398.6  &              462.7  &              464.9  & \textbf{     379.1} &              581.9  &              564.5  & 558.4                & 465.7                & 585.9                &              560.0  \\
      prob1\_050\_040\_060\_025\_035\_10  &              370.2  & \textbf{     364.6} &              370.8  &              412.2  &             1346.1  &              521.9  & 512.5                & 522.0                & 623.5                &              372.2  \\
      prob1\_050\_090\_110\_005\_015\_03  & \textbf{     214.5} &              256.4  &              414.8  &              856.4  &              818.1  &              324.1  & 321.4                & 391.5                & 319.0                &              321.1  \\
      prob1\_050\_090\_110\_015\_025\_01  &              311.5  & \textbf{     300.4} &              334.2  &              793.3  &             2554.7  &              844.5  & 565.9                & \textit{302.6}       & 742.0                &              741.9  \\
      prob1\_050\_090\_110\_025\_035\_07  &              228.8  & \textit{     226.4} & \textbf{     225.8} &              652.8  &        \grrrr   3600.0  &             2761.8  & 2725.3               & \textit{226.7}       & 2787.7               &             2792.9  \\
      prob1\_050\_090\_110\_035\_045\_07  &              302.4  & \textit{     274.9} & \textbf{     270.2} &              326.7  &             1627.8  &              476.9  & 1033.0               &         406.1        &         429.9        & \textbf{     289.5} \\
      prob2\_050\_040\_060\_015\_025\_07  &              225.2  &              248.4  &              246.2  &              374.9  &        \grrrr   3600.0  &             1363.9  & 1096.5               & 1566.2               & 2239.7               & \textbf{     206.4} \\
      prob2\_050\_040\_060\_015\_025\_10  &              368.0  & \textit{     232.3} & \textit{     233.4} &              497.4  &        \grrrr   3600.0  &             1753.2  & \grrrr 3600.0            & \textbf{232.4}       &         1729.8       & \textit{     273.1} \\
      prob2\_050\_040\_060\_035\_045\_03  &              253.2  &              426.2  &              428.1  &              435.2  &        \grrrr   3600.0  &              1130.1 & \grrrr 3600.0            &         2002.1       &         1263.0       & \textbf{     251.5} \\
      prob2\_050\_040\_060\_035\_045\_06  & \textbf{     438.2} &             1009.8  &             1002.4  &              644.6  &        \grrrr   3600.0  &             2022.9  & 3403.9               &         991.3        &         702.4        &              514.8  \\
      prob2\_050\_090\_110\_035\_045\_06  & \textbf{     277.6} &              452.7  &              638.3  &              782.5  &        \grrrr   3600.0  &             1137.5  & \grrrr 3600.0            & 459.9                & 335.4                &              412.0  \\
      prob3\_050\_040\_060\_005\_015\_01  & \textbf{     260.8} &              465.4  &              458.3  &             1922.2  &        \grrrr   3600.0  &             3569.5  & 1293.0               &         460.8        & 3342.2               &              433.6  \\
      prob3\_050\_040\_060\_015\_025\_03  &              322.5  &              436.7  &              435.6  &              813.7  &        \grrrr   3600.0  &             1780.2  & 2268.6               & \grrrr 3600.0            &         1703.5       & \textbf{     236.7} \\
      prob3\_050\_040\_060\_015\_025\_09  &              421.5  &              500.7  &              493.1  &             1160.7  &        \grrrr   3600.0  &             1382.3  & \grrrr 3600.0            &         496.0        & \textit{277.2}       & \textbf{     269.7} \\
      prob3\_050\_040\_060\_035\_045\_10  &              233.7  &              236.9  &              236.6  &              531.4  &        \grrrr   3600.0  &              877.1  & 2152.4               & 239.2                & 879.9                & \textbf{     212.1} \\
      prob3\_050\_090\_110\_005\_015\_05  &              239.1  &              244.4  &              243.2  &             1164.9  &        \grrrr   3600.0  &             1195.9  & 597.3                & 1882.2               & \textit{145.7}       & \textbf{     203.7} \\
      prob3\_050\_090\_110\_015\_025\_01  &              281.9  & \textbf{     166.8} & \textbf{     166.8} &              540.3  &        \grrrr   3600.0  &              822.1  & 1195.6               & 3538.1               & \textit{272.0}       &              299.1  \\
      prob3\_050\_090\_110\_025\_035\_10  &              309.6  &              475.2  &              329.3  &             1072.2  &        \grrrr   3600.0  &             1201.2  & 1057.8               & \grrrr 3600.0            & \textbf{252.4}       & \textit{     254.3} \\
      prob3\_050\_090\_110\_035\_045\_01  &              153.9  &              194.0  &              155.2  &              669.6  &             1749.5  & \textit{      82.5} & 472.9                &         177.4        & \textbf{81.8}        & \textit{     143.7} \\
      prob3\_050\_090\_110\_035\_045\_06  &              445.1  &              596.1  &              610.3  &             1975.9  &        \grrrr   3600.0  &             2200.2  & \grrrr 3600.0            & \grrrr 3600.0            & \textbf{375.3}       &              484.1  \\
      \midrule
      \# best                             & 14 & 8 & 8 & 4 & 1 & 8 & 1 & 4 & 6 & \textbf{22} \\
      \# timeouts                         & 5 & 5 & 5 & 2 & 17 & \textbf{1} & 7 & 4 & 3 & \textbf{1} \\
      \midrule
      geom. mean                          &              149.9  &              245.1  &              167.3  &              248.9  &              343.0  &              184.6  &               246.7  &               224.5  &               162.1  & \textbf{     108.4} \\
      arithm. mean                        &              493.8  &              658.6  &              500.0  &              587.8  &             1251.5  &              593.8  &               844.7  &               685.8  &               595.1  & \textbf{     335.0} \\
      total (73)                          &            36\,049  &            48\,080  &            36\,502  &            42\,912  &            91\,357  &            43\,347  &              61\,660 &              50\,062 &              43\,439 & \textbf{   24\,452} \\
      \bottomrule
    \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrrr@{}}
      \toprule
      & \NameEntry{\texttt{pseudo-\\cost}}&\texttt{random}&\NameEntry{\texttt{most-\\frac}}&\texttt{SBw/oCG}&\texttt{SBw/CG}&\NameEntry{\texttt{hierar-\\chical}} & \texttt{hybrid}&\NameEntry{\texttt{reli-\\able}}&\NameEntry{\texttt{rel.\\hier.}}&\NameEntry{\texttt{hybrid\\hier.}}\\[2ex]
      \midrule
      12Cap10                             &             1\,009  &             7\,083  &             2\,234  &                351  &                137  &                186  &         143          & 7\,083                 &   \textbf{137}         &                280  \\
      14Cap10                             &                643  &                422  &             1\,056  &                102  &                 52  &                 68  & \textbf{47}          &           422          & 643                    &                128  \\
      20Cap10                             &                795  &             2\,575  &             1\,569  &                318  &                112  &                116  & \textbf{95}          & 2\,575                 & 795                    &                135  \\
      NU\_1\_0010\_05\_3                  &             4\,672  &             4\,439  &             4\,672  &             4\,352  &             4\,397  &             4\,397  &         4\,397       &           4\,397       &           4\,439       & \textbf{    4\,284} \\
      NU\_1\_0010\_05\_7                  & \textbf{    2\,495} &             4\,576  & \textbf{    2\,495} &             3\,713  &             2\,643  &            12\,338  & 2\,652               & 2\,643                 & 3\,730                 &             3\,278  \\
      NU\_3\_0010\_05\_1                  &             1\,368  &             4\,229  &             1\,490  &             1\,958  &                415  & \textbf{       566} &         800          & 4\,229                 &           920          &             2\,253  \\
      NU\_3\_0010\_05\_3                  &             3\,135  &             9\,291  &             3\,261  &             7\,696  &             1\,293  &             3\,437  &         3\,082       & 9\,291                 &           3\,061       & \textbf{    2\,581} \\
      NU\_3\_0010\_05\_5                  &             2\,607  &             4\,055  &             2\,488  &             2\,477  &                132  &                897  &         288          &   \textbf{174}         &           837          &             1\,441  \\
      NU\_3\_0010\_05\_7                  &             1\,207  &             2\,591  &             1\,479  &                979  &                376  &                859  & \textbf{711}         & 2\,591                 & 1\,375                 &             1\,389  \\
      NU\_3\_0010\_05\_9                  &             1\,993  &             3\,444  &             2\,669  &             2\,432  &                544  &             1\,862  &         1657         & 3\,444                 & 2\,234                 & \textbf{    1\,473} \\
      U\_1\_0050\_05\_0                   & \textbf{       325} & \textbf{       325} & \textbf{       325} & \textbf{       325} &                325  & \textbf{       325} & \textbf{325}         &   \textbf{325}         &   \textbf{325}         & \textbf{       325} \\
      U\_1\_0050\_05\_2                   &             8\,838  &            17\,396  &             4\,441  &            36\,523  &            10\,365  &             9\,005  &         6\,931       & 17\,396                &   \textbf{1\,085}      &            19\,868  \\
      U\_1\_0050\_25\_7                   &        \grrrr 258\,966  &             4\,897  &        \grrrr 264\,048  &        \grrrr  14\,046  &             1\,062  &             2\,268  &         4\,367       &           4\,897       &   \grrrr 194\,963          & \textbf{       402} \\
      U\_1\_0100\_05\_1                   &            19\,639  &            12\,568  &            26\,890  &            12\,563  &            12\,563  &             9\,957  &         6\,617       &         12\,563        &         9\,126         & \textbf{       661} \\
      U\_1\_0100\_05\_3                   & \textbf{  129\,326} & \textbf{  129\,326} & \textbf{  129\,326} & \textbf{  129\,326} &           129\,326  & \textbf{  129\,326} & \textbf{129\,326}    &   \textbf{129\,326}    &   \textbf{129\,326}    & \textbf{  129\,326} \\
      U\_2\_0050\_05\_4                   &            32\,297  &             4\,384  &            17\,003  &            14\,893  &             5\,907  &            12\,635  & 110\,850             &   \textbf{3\,518}      &           10\,202      &             7\,620  \\
      U\_2\_0100\_05\_2                   &        \grrrr 109\,482  &            25\,367  &        \grrrr 116\,151  & \textbf{   24\,166} &        \grrrr  90\,663  &        \grrrr 103\,350  & \grrrr 113\,381          &           25\,367      &   \grrrr 141\,143          &        \grrrr 109\,421  \\
      U\_2\_0100\_05\_5                   &            49\,779  &            28\,075  &        \grrrr 176\,504  & \textbf{   15\,139} &             9\,910  &            66\,956  & 117\,682             & 5\,1078                &           48\,038      &            15\,838  \\
      U\_3\_0010\_05\_2                   &             2\,537  &            84\,845  &             4\,749  &             8\,435  &                225  &             2\,675  &         358          &   \textbf{244}         & 3\,925                 &             2\,941  \\
      U\_3\_0010\_05\_5                   &             1\,876  &             8\,944  &             3\,961  &             4\,882  &             1\,256  &             3\,853  & 3\,832               &   \textbf{1\,100}      & 1\,996                 &             2\,961  \\
      d25\_03\_alternative                &            21\,260  &            46\,586  &            31\,697  &            19\,854  &            12\,852  & \textbf{    9\,287} & 26\,475              &           10\,834      &           18\,637      &            49\,201  \\
      d25\_06                             &                795  &             9\,663  &            11\,073  &                194  &                168  & \textbf{       156} &         169          &           206          &           192          &                618  \\
      d25\_06\_alternative                &             4\,451  &             8\,289  &             6\,529  &             1\,409  &             1\,419  & \textbf{    1\,352} &         1\,557       & 8\,289                 & 5\,075                 &             4\,982  \\
      d25\_08                             &             1\,891  &                824  &             4\,016  &                222  &                248  &                234  &         737          &           824          &   \textbf{208}         &                862  \\
      gapd\_3.min                         &            10\,461  &             9\,512  &             1\,629  &        \grrrr      484  &                440  & \textbf{       595} & \grrrr 580               &         798            &         927            &             2\,886  \\
      p10100-11-115.gq                    &                855  &             2\,566  &             1\,088  &                196  &                151  & \textbf{       138} &         175          &           522          & 1\,664                 &                519  \\
      p10100-13-105.gq                    &             1\,635  &        \grrrr   6\,212  &             2\,020  &                168  &        \grrrr       67  &                271  & \textbf{108}         &         318            &         253            &             1\,112  \\
      p10100-18-115.gq                    &             1\,194  &                984  &             1\,440  &                299  &        \grrrr      158  &                271  &         389          &           266          &   \textbf{195}         &             1\,205  \\
      p1250-10.eq                         &             2\,012  &             4\,720  &             2\,844  &                331  &                211  & \textbf{       195} &         287          & 4\,720                 & 2\,012                 &             1\,083  \\
      p1250-10.gq                         &             3\,919  &             5\,686  &             2\,412  &                331  &                171  & \textbf{       174} &         271          &           373          & 3\,919                 &                783  \\
      p1250-6.gq                          &             1\,067  &             1\,359  &                659  &                171  &                 95  & \textbf{       143} &         209          &           151          & 1\,067                 &                336  \\
      p1250-7.gq                          &             1\,749  &        \grrrr  15\,329  &             2\,620  &                480  &                332  & \textbf{       424} &         1\,277       &           799          &           465          &             1\,426  \\
      p1650-10.gq                         &             2\,907  &             4\,648  &             3\,138  &                539  &                420  & \textbf{       304} &         411          & 4\,648                 & 2\,907                 &             1\,636  \\
      p2050-10.gq                         &        \grrrr  10\,266  &             4\,988  &             1\,983  &                136  &                 69  &                 97  & \textbf{86}          &           4\,988       &           87           &                160  \\
      p2050-8.eq                          &             1\,376  &             2\,840  &                950  &                299  &                139  & \textbf{       144} &         154          & 2\,840                 &           180          &                584  \\
      p2050-8.gq                          &                826  &             2\,658  &                960  &                269  &                135  & \textbf{       112} &         161          & 2\,658                 &           146          &                817  \\
      p23-6.eq                            &             1\,195  &             1\,345  &             1\,279  &                348  &                123  &                187  &         259          &   \textbf{147}         & 1\,313                 &                264  \\
      p23-6.gq                            &             1\,266  &             1\,321  &             1\,079  &                173  &                129  &                161  &         175          & 1\,321                 &   \textbf{131}         &                307  \\
      p25100-11.gq                        &            19\,308  &           145\,400  &            18\,307  &                988  &                506  &             1\,125  &         1\,685       &           2\,329       &   \textbf{448}         &             7\,212  \\
      p25100-12.gq                        &             4\,680  &             5\,131  &             8\,632  &                543  &                121  &                174  & \textbf{146}         &           206          & 11\,938                &             1\,376  \\
      p25100-15.gq                        &                867  &             2\,219  &                438  &                299  &                122  &                183  &         162          &           284          &  \textbf{ 140}         &                575  \\
      p33100-11.eq                        &             2\,046  &             1\,146  &             1\,939  &                314  &                143  & \textbf{       103} &         159          &           1\,146       & 2\,171                 &                339  \\
      p33100-11.gq                        &             1\,811  &             1\,282  &             1\,973  &                252  &                 73  & \textbf{       106} &         118          &           117          &           1\,785       &                492  \\
      p33100-20.gq                        &             1\,483  &             1\,116  &             1\,022  &                326  &                151  & \textbf{       140} &         518          &           527          & 1\,483                 &             2\,490  \\
      p40100-11-110.eq                    &             2\,365  &             7\,009  &             2\,259  &                171  &                132  &                165  & \textbf{98}          & 7\,009                 &           181          &             1\,459  \\
      p40100-11.eq                        &        \grrrr  18\,707  &        \grrrr  18\,357  &        \grrrr  16\,927  &                399  &                 80  & \textbf{       107} &         128          &           613          &           154          &             7\,240  \\
      p40100-12-110.eq                    &                641  &             6\,192  &                463  &                154  &                133  & \textbf{        90} &         119          & 6\,192                 & 659                    &                263  \\
      p40100-14-115.gq                    &        \grrrr   6\,929  &        \grrrr   8\,678  &        \grrrr   6\,994  &                144  &                112  & \textbf{       121} &         152          &           221          &   \grrrr 6\,950            &             2\,790  \\
      p40100-15.gq                        &             3\,117  &             3\,923  &             1\,641  &                275  &                 73  &                129  &         141          & 3\,923                 &   \textbf{87}          &                262  \\
      p40100-19.eq                        &             3\,049  &            38\,708  &             3\,184  &                603  &                265  &                333  & 5\,858               & 38\,708                &   \textbf{191}         &             1\,597  \\
      p40100-20.eq                        &             1\,538  &             1\,804  &             1\,244  &                158  &                101  &                122  & \textbf{105}         & 1\,804                 & 1\,538                 &                270  \\
      p550-8.gq                           &             2\,183  &        \grrrr   6\,661  &             1\,985  &                507  &                439  & \textbf{       449} &         549          &   \grrrr 6\,648            &           485          &             2\,706  \\
      prob1\_050\_040\_060\_005\_015\_02  & \textbf{    1\,049} & \textbf{    1\,049} & \textbf{    1\,049} & \textbf{    1\,049} &             1\,049  &             1\,154  & 1\,154               &   \textbf{1\,049}      & 1\,154                 &             1\,154  \\
      prob1\_050\_040\_060\_005\_015\_04  &             1\,804  &             2\,204  &             2\,204  & \textbf{    1\,793} &             1\,823  &             2\,337  & 2337                 & 2\,204                 & 2\,337                 &             2\,337  \\
      prob1\_050\_040\_060\_025\_035\_10  &             1\,716  &             1\,712  &             1\,712  &             1\,712  &             1\,728  &             1\,853  & 1\,780               &   \textbf{1\,687}      & 1\,870                 &             1\,726  \\
      prob1\_050\_090\_110\_005\_015\_03  & \textbf{    1\,047} &             1\,183  &             2\,150  &             2\,240  &             1\,616  &             1\,400  & 1\,400               & 1\,610                 & 1\,400                 &             1\,400  \\
      prob1\_050\_090\_110\_015\_025\_01  &             1\,626  &             1\,928  &             1\,928  &             1\,928  &        \grrrr      432  &             1\,310  & \textbf{684}         & 1\,928                 &           1\,266       &             1\,638  \\
      prob1\_050\_090\_110\_025\_035\_07  &             1\,668  &             1\,668  &             1\,668  & \textbf{    1\,116} &        \grrrr      584  &             2\,594  & 2\,646               &           1\,668       &           2\,594       &             2\,594  \\
      prob1\_050\_090\_110\_035\_045\_07  &             1\,265  &             1\,247  &             1\,247  &             1\,249  &             1\,253  &             1\,483  & 1\,420               &   \textbf{1\,230}      & 1\,474                 &             1\,255  \\
      prob2\_050\_040\_060\_015\_025\_07  &             1\,276  &             1\,517  &             1\,517  &             1\,516  &        \grrrr      603  &             3\,418  & \textbf{935}         & 1\,510                 & 6\,275                 &             1\,117  \\
      prob2\_050\_040\_060\_015\_025\_10  &             1\,657  & \textbf{    1\,066} & \textbf{    1\,066} &             1\,479  &        \grrrr      168  &             1\,846  & \grrrr 375               &   \textbf{1\,066}      &           1\,755       &             1\,162  \\
      prob2\_050\_040\_060\_035\_045\_03  &             1\,171  &             1\,809  &             1\,809  &             1\,429  &        \grrrr      181  &             1\,298  & \grrrr 721               &         1\,031         &           1\,233       & \textbf{    1\,120} \\
      prob2\_050\_040\_060\_035\_045\_06  &             2\,018  &             4\,957  &             4\,933  &             2\,294  &        \grrrr      352  &             2\,976  & \textbf{751}         & 4\,957                 & 2\,520                 &             2\,245  \\
      prob2\_050\_090\_110\_035\_045\_06  &             1\,145  &             2\,021  &             2\,711  &             1\,466  &        \grrrr      161  &             1\,163  & \grrrr 382               & 2\,021                 &   \textbf{1\,116}      &             1\,602  \\
      prob3\_050\_040\_060\_005\_015\_01  &             2\,151  &             4\,027  &             3\,948  &             3\,817  &        \grrrr      694  &             4\,348  & \textbf{496}         & 4\,027                 & 3\,980                 &             3\,636  \\
      prob3\_050\_040\_060\_015\_025\_03  &             2\,199  &             3\,606  &             3\,606  &             3\,628  &        \grrrr      544  &             2\,864  & \textbf{869}         &   \grrrr 2\,887            & 2\,655                 &             1\,626  \\
      prob3\_050\_040\_060\_015\_025\_09  &             2\,794  &             3\,931  &             3\,931  &             3\,918  &        \grrrr      311  &             1\,963  & \grrrr 594               &           3\,931       &   \textbf{1\,890}      &             1\,923  \\
      prob3\_050\_040\_060\_035\_045\_10  &             1\,240  &             1\,280  &             1\,423  &             1\,280  &             1\,320  &             1\,543  & \textbf{1\,087}      & 1\,280                 & 1\,549                 &             1\,543  \\
      prob3\_050\_090\_110\_005\_015\_05  &             1\,387  &             1\,789  &             1\,789  &             1\,789  &        \grrrr      162  &             1\,539  & \textbf{90}          & 1\,627                 & 997                    &             1\,435  \\
      prob3\_050\_090\_110\_015\_025\_01  &             1\,730  &                993  &                993  &             1\,035  &        \grrrr      102  & \textbf{       842} & \textbf{171}         &           995          &           1\,641       &             1\,834  \\
      prob3\_050\_090\_110\_025\_035\_10  &             2\,053  &             3\,729  &             2\,563  &             2\,561  &        \grrrr      264  &             1\,723  & \textbf{180}         &   \grrrr 2\,823            &           1\,855       &             1\,865  \\
      prob3\_050\_090\_110\_035\_045\_01  &             1\,119  &             1\,691  &             1\,198  &             1\,116  &                129  &                 95  & \textbf{72}          & 129                    & 93                     &             1\,087  \\
      prob3\_050\_090\_110\_035\_045\_06  &             2\,996  &             4\,413  &             4\,413  &             4\,412  &        \grrrr      169  &             2\,873  & \grrrr 613               &   \grrrr 2\,637            &   \textbf{2\,499}      &             3\,293  \\
      \midrule
      \# best (w/o \texttt{SBw/CG})       & 5 & 4 & 5 & 7 & - & \textbf{25} & 18 & 11 & 14 & 11 \\
      \midrule
      geom. mean                          &           2\,689.8  &           4\,020.1  &           3\,010.5  &           1\,089.2  &              418.7  &              799.3  &      \textbf{674.2}  &            1\,801.1    &            1\,413.3    &           1\,507.0  \\
      arithm. mean                        &          11\,010.5  &          10\,645.8  &          13\,111.1  & \textbf{  4\,904.5} &           4\,173.8  &           5\,792.3  &            7\,804.3  &            6\,019.0    &            9\,151.2    &           6\,018.4  \\
      total (73)                          &           803\,766  &           777\,147  &           957\,108  & \textbf{  358\,032} &           304\,687  &           422\,841  &            569\,716  &            439\,389    &            668\,041    &           439\,343  \\
      \bottomrule
    \end{tabular*}
